ZH: A Complete Graphical Calculus for Quantum Computations Involving Classical Non-linearity

We present a new graphical calculus that is sound and complete for a universal family of quantum circuits, which can be seen as the natural string-diagrammatic extension of the approximately (real-valued) universal family of Hadamard+CCZ circuits. The diagrammatic language is generated by two kinds of nodes: the so-called 'spider' associated with the computational basis, as well as a new arity-N generalisation of the Hadamard gate, which satisfies a variation of the spider fusion law. Unlike previous graphical calculi, this admits compact encodings of non-linear classical functions. For example, the AND gate can be depicted as a diagram of just 2 generators, compared to ~25 in the ZX-calculus. Consequently, N-controlled gates, hypergraph states, Hadamard+Toffoli circuits, and diagonal circuits at arbitrary levels of the Clifford hierarchy also enjoy encodings with low constant overhead. This suggests that this calculus will be significantly more convenient for reasoning about the interplay between classical non-linear behaviour (e.g. in an oracle) and purely quantum operations. After presenting the calculus, we will prove it is sound and complete for universal quantum computation by demonstrating the reduction of any diagram to an easily describable normal form.

==> figures/H-identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small hadamard] (0) at (-1.25, 0.5) {};
		\node [style=small hadamard] (1) at (-1.25, -0.5) {};
		\node [style=none] (2) at (-1.25, 1.25) {};
		\node [style=none] (3) at (-1.25, -1.25) {};
		\node [style=none] (4) at (0, -0) {$=$};
		\node [style=none] (5) at (2.5, 1.25) {};
		\node [style=none] (6) at (2.5, -1.25) {};
		\node [style=hadamard] (7) at (1.5, -0) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-nf-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-8.5, -0.25) {$a$};
		\node [style=none] (1) at (-9, 0.5) {};
		\node [style=none] (2) at (-8, 0.5) {};
		\node [style=none] (3) at (-7, -0) {$=$};
		\node [style=hadamard] (4) at (-5.5, -0.75) {$a$};
		\node [style=white dot] (5) at (-6, 0.25) {};
		\node [style=white dot] (6) at (-5, 0.25) {};
		\node [style=none] (7) at (-6, 0.75) {};
		\node [style=none] (8) at (-5, 0.75) {};
		\node [style=hadamard] (9) at (1.5, -0.75) {$a$};
		\node [style=white dot] (10) at (-1.75, 0.5) {};
		\node [style=none] (11) at (-1.75, 1) {};
		\node [style=white dot] (12) at (0, 0.5) {};
		\node [style=none] (13) at (-4, -0) {$=$};
		\node [style=none] (14) at (0, 1) {};
		\node [style=white dot] (15) at (-3.25, -0.75) {};
		\node [style=white dot] (16) at (-2.5, -0.75) {};
		\node [style=white dot] (17) at (-1.75, -0.75) {};
		\node [style=white dot] (18) at (-1, -0.75) {};
		\node [style=white dot] (19) at (-0.25, -0.75) {};
		\node [style=white dot] (20) at (0.5, -0.75) {};
		\node [style=hadamard] (21) at (9.75, -1.5) {$a$};
		\node [style=white dot] (22) at (3.5, -1.5) {};
		\node [style=none] (23) at (5.5, 1.5) {};
		\node [style=white dot] (24) at (7.75, 1) {};
		\node [style=white dot] (25) at (5.5, 1) {};
		\node [style=white dot] (26) at (4.5, -1.5) {};
		\node [style=white dot] (27) at (5.5, -1.5) {};
		\node [style=white dot] (28) at (7.5, -1.5) {};
		\node [style=none] (29) at (7.75, 1.5) {};
		\node [style=none] (30) at (2.5, -0) {$=$};
		\node [style=white dot] (31) at (6.5, -1.5) {};
		\node [style=white dot] (32) at (8.5, -1.5) {};
		\node [style=gray phase dot] (33) at (3.5, -0.5) {$\neg$};
		\node [style=gray phase dot] (34) at (4.5, -0.5) {$\neg$};
		\node [style=gray phase dot] (35) at (5.5, -0.5) {$\neg$};
		\node [style=gray phase dot] (36) at (8.5, -0.5) {$\neg$};
		\node [style=none] (37) at (15.25, 1.5) {};
		\node [style=gray phase dot] (38) at (13.5, -0.5) {$\neg$};
		\node [style=none] (39) at (13.5, 1.5) {};
		\node [style=white dot] (40) at (15.25, 1) {};
		\node [style=gray phase dot] (41) at (12.5, -0.5) {$\neg$};
		\node [style=none] (42) at (10.5, -0) {$=$};
		\node [style=gray phase dot] (43) at (11.5, -0.5) {$\neg$};
		\node [style=gray phase dot] (44) at (15.5, -0.5) {$\neg$};
		\node [style=hadamard] (45) at (16.75, -1.5) {$a$};
		\node [style=white dot] (46) at (13.5, 1) {};
		\node [style=hadamard] (47) at (12, -1.5) {$1$};
		\node [style=hadamard] (48) at (13.75, -1.5) {$1$};
		\node [style=hadamard] (49) at (15.25, -1.5) {$1$};
		\node [style=none] (50) at (-7, 0.5) {{\tiny (ZS2)}};
		\node [style=none] (51) at (-4, 0.5) {{\tiny (ZS1)}};
		\node [style=none] (52) at (2.5, 0.5) {{\tiny\ref{lem:X-copy}}};
		\node [style=none] (53) at (10.5, 0.5) {{\tiny (U!)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (7.center) to (5);
		\draw (5) to (4);
		\draw (8.center) to (6);
		\draw (6) to (4);
		\draw (11.center) to (10);
		\draw (10) to (9);
		\draw (14.center) to (12);
		\draw (12) to (9);
		\draw (15) to (10);
		\draw (10) to (17);
		\draw (10) to (19);
		\draw (16) to (12);
		\draw (12) to (18);
		\draw (12) to (20);
		\draw (23.center) to (25);
		\draw [bend right=15, looseness=1.00] (25) to (21);
		\draw (29.center) to (24);
		\draw [bend left=15, looseness=1.00] (24) to (21);
		\draw (25) to (28);
		\draw (24) to (31);
		\draw (25) to (33);
		\draw (33) to (22);
		\draw (34) to (26);
		\draw (25) to (23.center);
		\draw (25) to (35);
		\draw (35) to (27);
		\draw [bend left=15, looseness=1.00] (34) to (24);
		\draw (24) to (36);
		\draw (36) to (32);
		\draw (39.center) to (46);
		\draw [bend left, looseness=1.00] (46) to (45);
		\draw (37.center) to (40);
		\draw [bend left, looseness=1.00] (40) to (45);
		\draw (46) to (43);
		\draw (46) to (39.center);
		\draw (46) to (38);
		\draw [bend left=15, looseness=1.00] (41) to (40);
		\draw (40) to (44);
		\draw (43) to (47);
		\draw (47) to (41);
		\draw (38) to (48);
		\draw (48) to (40);
		\draw (46) to (49);
		\draw (44) to (49);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/H-spider-rule-bb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small hadamard] (0) at (-1.5, 1) {};
		\node [style=small hadamard] (1) at (-1.5, 0.25) {};
		\node [style=hadamard] (2) at (-1.5, -0.75) {$a$};
		\node [style=none] (3) at (-1.5, -2) {};
		\node [style=none] (4) at (-1.5, 2) {};
		\node [style=hadamard] (5) at (2.5, -0) {$a$};
		\node [style=none] (6) at (2.5, -2) {};
		\node [style=none] (7) at (2.5, 2) {};
		\node [style=none] (8) at (0, -0) {$=$};
		\node [style=none] (9) at (-2, 2.5) {};
		\node [style=none] (10) at (-2, 1.5) {};
		\node [style=none] (11) at (-1, 1.5) {};
		\node [style=none] (12) at (-1, 2.5) {};
		\node [style=none] (13) at (2, 2.5) {};
		\node [style=none] (14) at (2, 1.5) {};
		\node [style=none] (15) at (3, 1.5) {};
		\node [style=none] (16) at (3, 2.5) {};
		\node [style=none] (17) at (2, -1.5) {};
		\node [style=none] (18) at (2, -2.5) {};
		\node [style=none] (19) at (3, -2.5) {};
		\node [style=none] (20) at (3, -1.5) {};
		\node [style=none] (21) at (-2, -1.5) {};
		\node [style=none] (22) at (-2, -2.5) {};
		\node [style=none] (23) at (-1, -2.5) {};
		\node [style=none] (24) at (-1, -1.5) {};
		\node [style=hadamard] (25) at (1.25, -0) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (9.center) to (10.center);
		\draw [style=gray] (10.center) to (11.center);
		\draw [style=gray] (11.center) to (12.center);
		\draw [style=gray] (12.center) to (9.center);
		\draw [style=gray] (13.center) to (14.center);
		\draw [style=gray] (14.center) to (15.center);
		\draw [style=gray] (15.center) to (16.center);
		\draw [style=gray] (16.center) to (13.center);
		\draw [style=gray] (17.center) to (18.center);
		\draw [style=gray] (18.center) to (19.center);
		\draw [style=gray] (19.center) to (20.center);
		\draw [style=gray] (20.center) to (17.center);
		\draw [style=gray] (21.center) to (22.center);
		\draw [style=gray] (22.center) to (23.center);
		\draw [style=gray] (23.center) to (24.center);
		\draw [style=gray] (24.center) to (21.center);
		\draw [style=swap] (3.center) to (2);
		\draw [style=swap] (2) to (1);
		\draw [style=swap] (1) to (0);
		\draw [style=swap] (0) to (4.center);
		\draw [style=swap] (5) to (6.center);
		\draw [style=swap] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/H-spider-rule.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 1.25) {};
		\node [style=none] (1) at (3, 1) {$\ldots$};
		\node [style=none] (2) at (3.75, 1.25) {};
		\node [style=hadamard] (3) at (3, -0) {$a$};
		\node [style=none] (4) at (2.25, -1.25) {};
		\node [style=none] (5) at (3, -1) {$\ldots$};
		\node [style=none] (6) at (3.75, -1.25) {};
		\node [style=none] (7) at (2, 1.5) {};
		\node [style=none] (8) at (4, 1.5) {};
		\node [style=none] (9) at (2, -1.5) {};
		\node [style=none] (10) at (4, -1.5) {};
		\node [style=none] (11) at (3, -2) {$m$};
		\node [style=none] (12) at (3, 2) {$n$};
		\node [style=none] (13) at (-1.75, -1.75) {$\ldots$};
		\node [style=none] (14) at (-2.5, -2) {};
		\node [style=none] (15) at (-0.75, 2.25) {};
		\node [style=none] (16) at (-1.75, 2.75) {$n$};
		\node [style=none] (17) at (-1, 2) {};
		\node [style=none] (18) at (-2.75, -2.25) {};
		\node [style=none] (19) at (-1, -2) {};
		\node [style=none] (20) at (-0.75, -2.25) {};
		\node [style=none] (21) at (-2.75, 2.25) {};
		\node [style=none] (22) at (-2.5, 2) {};
		\node [style=none] (23) at (-1.75, -2.75) {$m$};
		\node [style=none] (24) at (-1.75, 1.75) {$\ldots$};
		\node [style=small hadamard] (25) at (-1.75, 1) {};
		\node [style=hadamard] (26) at (-1.75, -0.75) {$a$};
		\node [style=none] (27) at (0, -0) {$=$};
		\node [style=small hadamard] (28) at (-1.75, 0.25) {};
		\node [style=hadamard] (29) at (1.25, -0) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (3) to (6.center);
		\draw [bend right=15, looseness=1.00] (3) to (4.center);
		\draw [bend right=15, looseness=1.00] (0.center) to (3);
		\draw [bend right=15, looseness=1.00] (3) to (2.center);
		\draw [decorate] (7.center) to (8.center);
		\draw [decorate] (10.center) to (9.center);
		\draw [decorate] (21.center) to (15.center);
		\draw [decorate] (20.center) to (18.center);
		\draw (25) to (26);
		\draw [bend right=15, looseness=1.00] (26) to (14.center);
		\draw [bend left=15, looseness=1.00] (26) to (19.center);
		\draw [bend right=15, looseness=1.00] (22.center) to (25);
		\draw [bend right=15, looseness=1.00] (25) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-spider.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.25) {};
		\node [style=none] (1) at (0, 1) {$\ldots$};
		\node [style=none] (2) at (0.75, 1.25) {};
		\node [style=hadamard] (3) at (0, -0) {$a$};
		\node [style=none] (4) at (-0.75, -1.25) {};
		\node [style=none] (5) at (0, -1) {$\ldots$};
		\node [style=none] (6) at (0.75, -1.25) {};
		\node [style=none] (7) at (-1, 1.5) {};
		\node [style=none] (8) at (1, 1.5) {};
		\node [style=none] (9) at (-1, -1.5) {};
		\node [style=none] (10) at (1, -1.5) {};
		\node [style=none] (11) at (0, 2) {$n$};
		\node [style=none] (12) at (0, -2) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (3) to (6.center);
		\draw [bend right=15, looseness=1.00] (3) to (4.center);
		\draw [bend right=15, looseness=1.00] (0.center) to (3);
		\draw [bend right=15, looseness=1.00] (3) to (2.center);
		\draw [decorate] (7.center) to (8.center);
		\draw [decorate] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Hadamard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Hadamard] (0) at (-1.5, -0) {$\scriptstyle\mathrm{H}$};
		\node [style=hadamard] (1) at (1.75, -0) {$\frac{1}{\sqrt{2}}$};
		\node [style=small hadamard] (2) at (3.25, -0) {};
		\node [style=none] (3) at (-1.5, 1) {};
		\node [style=none] (4) at (3.25, 1) {};
		\node [style=none] (5) at (0, -0) {$\mapsto$};
		\node [style=none] (6) at (-1.5, -1) {};
		\node [style=none] (7) at (3.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6.center);
		\draw (4.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X-copy-proof.tikz <==
\begin{tikzpicture}[yscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-13.75, 0.25) {};
		\node [style=gray phase dot] (1) at (-13.75, -1) {$\neg$};
		\node [style=none] (2) at (-13.75, 1.5) {};
		\node [style=none] (3) at (-14.25, 1) {};
		\node [style=none] (4) at (-13.25, 1) {};
		\node [style=none] (5) at (-13.25, 2) {};
		\node [style=none] (6) at (-14.25, 2) {};
		\node [style=none] (7) at (-12.5, -0) {$=$};
		\node [style=none] (8) at (-13.75, -2) {};
		\node [style=none] (9) at (-10, -2) {};
		\node [style=none] (10) at (-9.5, 1) {};
		\node [style=gray dot] (11) at (-10, -1) {};
		\node [style=white dot] (12) at (-10, 0.25) {};
		\node [style=none] (13) at (-10, 1.5) {};
		\node [style=none] (14) at (-9.5, 2) {};
		\node [style=none] (15) at (-10.5, 2) {};
		\node [style=none] (16) at (-10.5, 1) {};
		\node [style=hadamard] (17) at (-11.25, -0) {$\frac{1}{2}$};
		\node [style=small hadamard] (18) at (-9.25, -1.25) {};
		\node [style=small hadamard] (19) at (-8.5, -1.5) {};
		\node [style=hadamard] (20) at (-6.25, -0) {$\frac{1}{2}$};
		\node [style=none] (21) at (-5, 2) {};
		\node [style=none] (22) at (-5, -2) {};
		\node [style=small hadamard] (23) at (-4, -1.25) {};
		\node [style=none] (24) at (-7.5, -0) {$=$};
		\node [style=none] (25) at (-4.5, 1.5) {};
		\node [style=none] (26) at (-4, 2) {};
		\node [style=none] (27) at (-4, 0.25) {};
		\node [style=none] (28) at (-5, 0.25) {};
		\node [style=small hadamard] (29) at (-4, -2) {};
		\node [style=gray dot] (30) at (-4.5, 0.75) {};
		\node [style=white dot] (31) at (-5, -0.5) {};
		\node [style=white dot] (32) at (-4, -0.5) {};
		\node [style=none] (33) at (7.5, 2) {};
		\node [style=none] (34) at (7.5, -0.75) {};
		\node [style=gray dot] (35) at (5.75, 0.75) {};
		\node [style=none] (36) at (5.25, 2) {};
		\node [style=white dot] (37) at (4.75, -1) {};
		\node [style=gray dot] (38) at (5.75, -1.25) {};
		\node [style=none] (39) at (5.75, 1.5) {};
		\node [style=none] (40) at (5.25, -0.75) {};
		\node [style=small hadamard] (41) at (5.75, -2) {};
		\node [style=none] (42) at (4.75, -2) {};
		\node [style=none] (43) at (-2.75, -0) {$=$};
		\node [style=small hadamard] (44) at (5.75, -0.25) {};
		\node [style=hadamard] (45) at (6.75, 0.5) {$\frac{1}{2}$};
		\node [style=none] (46) at (10, 2) {};
		\node [style=none] (47) at (10, -1.5) {};
		\node [style=none] (48) at (8.5, -0) {$=$};
		\node [style=gray dot] (49) at (10.5, 0.75) {};
		\node [style=hadamard] (50) at (11.5, 0.5) {$\frac{1}{2}$};
		\node [style=none] (51) at (12.25, 2) {};
		\node [style=small hadamard] (52) at (10.5, -1) {};
		\node [style=none] (53) at (12.25, -1.5) {};
		\node [style=none] (54) at (9.5, -2) {};
		\node [style=small hadamard] (55) at (10.5, -0.25) {};
		\node [style=none] (56) at (10.5, 1.5) {};
		\node [style=white dot] (57) at (9.5, -1) {};
		\node [style=none] (58) at (14.25, -0.25) {};
		\node [style=none] (59) at (15, 1.5) {};
		\node [style=white dot] (60) at (15, -1) {};
		\node [style=none] (61) at (15.75, 2) {};
		\node [style=none] (62) at (13.25, -0) {$=$};
		\node [style=none] (63) at (15.75, -0.25) {};
		\node [style=none] (64) at (14.25, 2) {};
		\node [style=gray phase dot] (65) at (15, 0.5) {$\neg$};
		\node [style=none] (66) at (15, -2) {};
		\node [style=small hadamard] (67) at (1.25, -1.5) {};
		\node [style=white dot] (68) at (-0.5, -1.25) {};
		\node [style=hadamard] (69) at (2, 1) {$\frac{1}{2}$};
		\node [style=none] (70) at (2.75, -0.25) {};
		\node [style=none] (71) at (-0.5, -2) {};
		\node [style=none] (72) at (2.75, 2) {};
		\node [style=none] (73) at (3.75, -0) {$=$};
		\node [style=none] (74) at (-0.25, 1.5) {};
		\node [style=gray dot] (75) at (-0.25, 0.75) {};
		\node [style=none] (76) at (-0.75, -0.25) {};
		\node [style=small hadamard] (77) at (0.5, 0.5) {};
		\node [style=none] (78) at (-0.75, 2) {};
		\node [style=hadamard] (79) at (-1.5, -0) {$\frac{1}{2}$};
		\node [style=small hadamard] (80) at (1.25, -2.25) {};
		\node [style=small hadamard] (81) at (1.25, 0.25) {};
		\node [style=white dot] (82) at (1.25, -0.75) {};
		\node [style=none] (83) at (-12.5, -0.5) {{\tiny\eqref{eq:X-dfn}}};
		\node [style=none] (84) at (-7.5, -0.5) {{\tiny (BA1)}};
		\node [style=none] (85) at (-2.75, -0.5) {{\tiny (HS2)}};
		\node [style=none] (86) at (3.75, -0.5) {{\tiny\eqref{eq:grey-spider-dfn}}};
		\node [style=none] (87) at (8.5, -0.5) {{\tiny (BA2)}};
		\node [style=none] (88) at (13.25, -0.5) {{\tiny\eqref{eq:X-dfn}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (3.center) to (6.center);
		\draw [style=gray] (6.center) to (5.center);
		\draw [style=gray] (5.center) to (4.center);
		\draw [style=gray] (4.center) to (3.center);
		\draw (8.center) to (2.center);
		\draw [style=gray] (16.center) to (15.center);
		\draw [style=gray] (15.center) to (14.center);
		\draw [style=gray] (14.center) to (10.center);
		\draw [style=gray] (10.center) to (16.center);
		\draw (9.center) to (13.center);
		\draw (19) to (11);
		\draw [style=gray] (28.center) to (21.center);
		\draw [style=gray] (21.center) to (26.center);
		\draw [style=gray] (26.center) to (27.center);
		\draw [style=gray] (27.center) to (28.center);
		\draw (22.center) to (31);
		\draw (31) to (30);
		\draw (30) to (32);
		\draw (32) to (29);
		\draw (25.center) to (30);
		\draw [style=gray] (40.center) to (36.center);
		\draw [style=gray] (36.center) to (33.center);
		\draw [style=gray] (33.center) to (34.center);
		\draw [style=gray] (34.center) to (40.center);
		\draw (42.center) to (37);
		\draw (37) to (35);
		\draw (35) to (38);
		\draw (38) to (41);
		\draw (39.center) to (35);
		\draw [style=gray] (47.center) to (46.center);
		\draw [style=gray] (46.center) to (51.center);
		\draw [style=gray] (51.center) to (53.center);
		\draw [style=gray] (53.center) to (47.center);
		\draw (54.center) to (57);
		\draw (57) to (49);
		\draw (56.center) to (49);
		\draw (49) to (52);
		\draw [style=gray] (58.center) to (64.center);
		\draw [style=gray] (64.center) to (61.center);
		\draw [style=gray] (61.center) to (63.center);
		\draw [style=gray] (63.center) to (58.center);
		\draw (66.center) to (59.center);
		\draw [style=gray] (76.center) to (78.center);
		\draw [style=gray] (78.center) to (72.center);
		\draw [style=gray] (72.center) to (70.center);
		\draw [style=gray] (70.center) to (76.center);
		\draw (71.center) to (68);
		\draw (68) to (75);
		\draw (74.center) to (75);
		\draw (75) to (81);
		\draw (81) to (82);
		\draw (82) to (67);
		\draw (67) to (80);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X-copy.tikz <==
\begin{tikzpicture}[yscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.25, 0.25) {};
		\node [style=gray phase dot] (1) at (-1.25, -1) {$\neg$};
		\node [style=none] (2) at (-1.25, 1.5) {};
		\node [style=none] (3) at (-1.75, 1) {};
		\node [style=none] (4) at (-0.75, 1) {};
		\node [style=none] (5) at (-0.75, 2) {};
		\node [style=none] (6) at (-1.75, 2) {};
		\node [style=none] (7) at (0, -0) {$=$};
		\node [style=none] (8) at (-1.25, -2) {};
		\node [style=white dot] (9) at (1.5, -1) {};
		\node [style=none] (10) at (1.5, 1.5) {};
		\node [style=none] (11) at (0.75, 2) {};
		\node [style=none] (12) at (0.75, -0.25) {};
		\node [style=none] (13) at (2.25, -0.25) {};
		\node [style=none] (14) at (2.25, 2) {};
		\node [style=none] (15) at (1.5, -2) {};
		\node [style=gray phase dot] (16) at (1.5, 0.5) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (3.center) to (6.center);
		\draw [style=gray] (6.center) to (5.center);
		\draw [style=gray] (5.center) to (4.center);
		\draw [style=gray] (4.center) to (3.center);
		\draw (8.center) to (2.center);
		\draw [style=gray] (12.center) to (11.center);
		\draw [style=gray] (11.center) to (14.center);
		\draw [style=gray] (14.center) to (13.center);
		\draw [style=gray] (13.center) to (12.center);
		\draw (15.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X-spider-dfn-bb.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (-1.25, -0) {};
		\node [style=none] (1) at (-1.25, 1.25) {};
		\node [style=none] (2) at (-1.25, -1.25) {};
		\node [style=none] (3) at (0, -0) {$:=$};
		\node [style=white dot] (4) at (2.75, -0) {};
		\node [style=small hadamard] (5) at (2.75, 1) {};
		\node [style=small hadamard] (6) at (2.75, -1) {};
		\node [style=none] (7) at (2.75, 1.5) {};
		\node [style=none] (8) at (2.75, -1.5) {};
		\node [style=hadamard] (9) at (1.25, -0) {$\frac{1}{2}$};
		\node [style=none] (10) at (2.25, 0.5) {};
		\node [style=none] (11) at (3.25, 0.5) {};
		\node [style=none] (12) at (3.25, 1.75) {};
		\node [style=none] (13) at (2.25, 1.75) {};
		\node [style=none] (14) at (2.25, -1.75) {};
		\node [style=none] (15) at (3.25, -1.75) {};
		\node [style=none] (16) at (3.25, -0.5) {};
		\node [style=none] (17) at (2.25, -0.5) {};
		\node [style=none] (18) at (-1.75, 0.75) {};
		\node [style=none] (19) at (-0.75, 0.75) {};
		\node [style=none] (20) at (-0.75, 1.75) {};
		\node [style=none] (21) at (-1.75, 1.75) {};
		\node [style=none] (22) at (-1.75, -1.75) {};
		\node [style=none] (23) at (-0.75, -1.75) {};
		\node [style=none] (24) at (-0.75, -0.75) {};
		\node [style=none] (25) at (-1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (13.center) to (10.center);
		\draw [style=gray] (10.center) to (11.center);
		\draw [style=gray] (11.center) to (12.center);
		\draw [style=gray] (12.center) to (13.center);
		\draw [style=gray] (17.center) to (14.center);
		\draw [style=gray] (14.center) to (15.center);
		\draw [style=gray] (15.center) to (16.center);
		\draw [style=gray] (16.center) to (17.center);
		\draw [style=gray] (21.center) to (18.center);
		\draw [style=gray] (18.center) to (19.center);
		\draw [style=gray] (19.center) to (20.center);
		\draw [style=gray] (20.center) to (21.center);
		\draw [style=gray] (25.center) to (22.center);
		\draw [style=gray] (22.center) to (23.center);
		\draw [style=gray] (23.center) to (24.center);
		\draw [style=gray] (24.center) to (25.center);
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (7.center) to (5);
		\draw (5) to (4);
		\draw (4) to (6);
		\draw (6) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X-spider-dfn.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (-1.75, -0) {};
		\node [style=none] (1) at (-2.5, 1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-2.5, -1) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (0, -0) {$:=$};
		\node [style=white dot] (6) at (3.25, -0) {};
		\node [style=small hadamard] (7) at (2.25, 1) {};
		\node [style=small hadamard] (8) at (4.25, 1) {};
		\node [style=small hadamard] (9) at (2.25, -1) {};
		\node [style=small hadamard] (10) at (4.25, -1) {};
		\node [style=none] (11) at (2.25, 1.5) {};
		\node [style=none] (12) at (4.25, 1.5) {};
		\node [style=none] (13) at (2.25, -1.5) {};
		\node [style=none] (14) at (4.25, -1.5) {};
		\node [style=none] (15) at (3.25, 1) {$\ldots $};
		\node [style=none] (16) at (3.25, -1) {$\ldots $};
		\node [style=none] (17) at (-1.75, 0.75) {$\ldots $};
		\node [style=none] (18) at (-1.75, -0.75) {$\ldots $};
		\node [style=none] (19) at (-2.75, 1.25) {};
		\node [style=none] (20) at (-0.75, 1.25) {};
		\node [style=none] (21) at (-2.75, -1.25) {};
		\node [style=none] (22) at (-0.75, -1.25) {};
		\node [style=none] (23) at (-1.75, 1.75) {$n$};
		\node [style=none] (24) at (-1.75, -1.75) {$m$};
		\node [style=none] (25) at (4.5, 1.75) {};
		\node [style=none] (26) at (2, 1.75) {};
		\node [style=none] (27) at (4.5, -1.75) {};
		\node [style=none] (28) at (2, -1.75) {};
		\node [style=none] (29) at (3.25, 2.25) {$n$};
		\node [style=none] (30) at (3.25, -2.25) {$m$};
		\node [style=hadamard] (31) at (1.25, -0) {$\frac{1}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.00] (1.center) to (0);
		\draw [bend right=15, looseness=1.00] (0) to (3.center);
		\draw [bend left=15, looseness=1.00] (2.center) to (0);
		\draw [bend left=15, looseness=1.00] (0) to (4.center);
		\draw (11.center) to (7);
		\draw [bend right=15, looseness=1.00] (7) to (6);
		\draw [bend right=15, looseness=1.00] (6) to (8);
		\draw (8) to (12.center);
		\draw [bend right=15, looseness=1.00] (6) to (9);
		\draw (9) to (13.center);
		\draw (10) to (14.center);
		\draw [bend left=15, looseness=1.00] (6) to (10);
		\draw [decorate] (19.center) to (20.center);
		\draw [decorate] (22.center) to (21.center);
		\draw [decorate] (26.center) to (25.center);
		\draw [decorate] (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-special.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (-1.25, 1.25) {};
		\node [style=none] (2) at (-1.25, -1.25) {};
		\node [style=none] (3) at (1, -1.25) {};
		\node [style=none] (4) at (1, 1.25) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (6) at (-3.75, 1.25) {};
		\node [style=white dot] (7) at (-3.75, -0.5) {};
		\node [style=none] (8) at (-2.5, 0) {$=$};
		\node [style=none] (9) at (-3.75, -1.25) {};
		\node [style=white dot] (10) at (-3.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw (9.center) to (7);
		\draw [bend right=45] (7) to (10);
		\draw [bend left=45] (7) to (10);
		\draw (10) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-spider-rule-bb-index.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.25, 0.5) {};
		\node [style=white dot] (1) at (-1.25, -0.5) {};
		\node [style=white dot] (2) at (1.25, 0) {};
		\node [style=none] (3) at (-1.25, 1.5) {};
		\node [style=none] (4) at (-1.25, -1.5) {};
		\node [style=none] (5) at (1.25, -1.5) {};
		\node [style=none] (6) at (1.25, 1.5) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none] (8) at (1.75, 1) {};
		\node [style=none] (9) at (0.75, 2) {};
		\node [style=none] (10) at (0.75, 1) {};
		\node [style=none] (11) at (1.75, 2) {};
		\node [style=none] (12) at (1.75, -2) {};
		\node [style=none] (13) at (0.75, -1) {};
		\node [style=none] (14) at (0.75, -2) {};
		\node [style=none] (15) at (1.75, -1) {};
		\node [style=none] (16) at (-0.75, 1) {};
		\node [style=none] (17) at (-1.75, 2) {};
		\node [style=none] (18) at (-1.75, 1) {};
		\node [style=none] (19) at (-0.75, 2) {};
		\node [style=none] (20) at (-0.75, -2) {};
		\node [style=none] (21) at (-1.75, -1) {};
		\node [style=none] (22) at (-1.75, -2) {};
		\node [style=none] (23) at (-0.75, -1) {};
		\node [style=bbindex] (24) at (-1.25, -2.5) {$x \in X$};
		\node [style=bbindex] (25) at (-1.25, 2.5) {$y \in Y$};
		\node [style=bbindex] (26) at (1.25, 2.5) {$y \in Y$};
		\node [style=bbindex] (27) at (1.25, -2.5) {$x \in X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (9.center) to (10.center);
		\draw [style=gray] (10.center) to (8.center);
		\draw [style=gray] (8.center) to (11.center);
		\draw [style=gray] (11.center) to (9.center);
		\draw [style=gray] (13.center) to (14.center);
		\draw [style=gray] (14.center) to (12.center);
		\draw [style=gray] (12.center) to (15.center);
		\draw [style=gray] (15.center) to (13.center);
		\draw [style=gray] (17.center) to (18.center);
		\draw [style=gray] (18.center) to (16.center);
		\draw [style=gray] (16.center) to (19.center);
		\draw [style=gray] (19.center) to (17.center);
		\draw [style=gray] (21.center) to (22.center);
		\draw [style=gray] (22.center) to (20.center);
		\draw [style=gray] (20.center) to (23.center);
		\draw [style=gray] (23.center) to (21.center);
		\draw (3.center) to (4.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-spider-rule-bb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.25, 0.5) {};
		\node [style=white dot] (1) at (-1.25, -0.5) {};
		\node [style=white dot] (2) at (1.25, -0) {};
		\node [style=none] (3) at (-1.25, 1.5) {};
		\node [style=none] (4) at (-1.25, -1.5) {};
		\node [style=none] (5) at (1.25, -1.5) {};
		\node [style=none] (6) at (1.25, 1.5) {};
		\node [style=none] (7) at (0, -0) {$=$};
		\node [style=none] (8) at (1.75, 1) {};
		\node [style=none] (9) at (0.75, 2) {};
		\node [style=none] (10) at (0.75, 1) {};
		\node [style=none] (11) at (1.75, 2) {};
		\node [style=none] (12) at (1.75, -2) {};
		\node [style=none] (13) at (0.75, -1) {};
		\node [style=none] (14) at (0.75, -2) {};
		\node [style=none] (15) at (1.75, -1) {};
		\node [style=none] (16) at (-0.75, 1) {};
		\node [style=none] (17) at (-1.75, 2) {};
		\node [style=none] (18) at (-1.75, 1) {};
		\node [style=none] (19) at (-0.75, 2) {};
		\node [style=none] (20) at (-0.75, -2) {};
		\node [style=none] (21) at (-1.75, -1) {};
		\node [style=none] (22) at (-1.75, -2) {};
		\node [style=none] (23) at (-0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (9.center) to (10.center);
		\draw [style=gray] (10.center) to (8.center);
		\draw [style=gray] (8.center) to (11.center);
		\draw [style=gray] (11.center) to (9.center);
		\draw [style=gray] (13.center) to (14.center);
		\draw [style=gray] (14.center) to (12.center);
		\draw [style=gray] (12.center) to (15.center);
		\draw [style=gray] (15.center) to (13.center);
		\draw [style=gray] (17.center) to (18.center);
		\draw [style=gray] (18.center) to (16.center);
		\draw [style=gray] (16.center) to (19.center);
		\draw [style=gray] (19.center) to (17.center);
		\draw [style=gray] (21.center) to (22.center);
		\draw [style=gray] (22.center) to (20.center);
		\draw [style=gray] (20.center) to (23.center);
		\draw [style=gray] (23.center) to (21.center);
		\draw (3.center) to (4.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-spider-rule.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 1) {};
		\node [style=none] (1) at (2, 0.75) {$\ldots$};
		\node [style=none] (2) at (2.75, 1) {};
		\node [style=white dot] (3) at (2, -0) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (2, -0.75) {$\ldots$};
		\node [style=none] (6) at (2.75, -1) {};
		\node [style=none] (7) at (1, 1.25) {};
		\node [style=none] (8) at (3, 1.25) {};
		\node [style=none] (9) at (1, -1.25) {};
		\node [style=none] (10) at (3, -1.25) {};
		\node [style=none] (11) at (2, -1.75) {$m$};
		\node [style=none] (12) at (2, 1.75) {$n$};
		\node [style=none] (13) at (-1.75, -1.25) {$\ldots$};
		\node [style=none] (14) at (-2.5, -1.5) {};
		\node [style=none] (15) at (-0.75, 1.75) {};
		\node [style=none] (16) at (-1.75, 2.25) {$n$};
		\node [style=none] (17) at (-1, 1.5) {};
		\node [style=none] (18) at (-2.75, -1.75) {};
		\node [style=none] (19) at (-1, -1.5) {};
		\node [style=none] (20) at (-0.75, -1.75) {};
		\node [style=none] (21) at (-2.75, 1.75) {};
		\node [style=none] (22) at (-2.5, 1.5) {};
		\node [style=none] (23) at (-1.75, -2.25) {$m$};
		\node [style=none] (24) at (-1.75, 1.25) {$\ldots$};
		\node [style=white dot] (25) at (-1.75, 0.5) {};
		\node [style=white dot] (26) at (-1.75, -0.5) {};
		\node [style=none] (27) at (0, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (3) to (6.center);
		\draw [bend right=15, looseness=1.00] (3) to (4.center);
		\draw [bend right=15, looseness=1.00] (0.center) to (3);
		\draw [bend right=15, looseness=1.00] (3) to (2.center);
		\draw [decorate] (7.center) to (8.center);
		\draw [decorate] (10.center) to (9.center);
		\draw [decorate] (21.center) to (15.center);
		\draw [decorate] (20.center) to (18.center);
		\draw (25) to (26);
		\draw [bend right=15, looseness=1.00] (26) to (14.center);
		\draw [bend left=15, looseness=1.00] (26) to (19.center);
		\draw [bend right=15, looseness=1.00] (22.center) to (25);
		\draw [bend right=15, looseness=1.00] (25) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-spider.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=none] (1) at (0, 0.75) {$\ldots$};
		\node [style=none] (2) at (0.75, 1) {};
		\node [style=white dot] (3) at (0, -0) {};
		\node [style=none] (4) at (-0.75, -1) {};
		\node [style=none] (5) at (0, -0.75) {$\ldots$};
		\node [style=none] (6) at (0.75, -1) {};
		\node [style=none] (7) at (-1, 1.25) {};
		\node [style=none] (8) at (1, 1.25) {};
		\node [style=none] (9) at (-1, -1.25) {};
		\node [style=none] (10) at (1, -1.25) {};
		\node [style=none] (11) at (0, 1.75) {$n$};
		\node [style=none] (12) at (0, -1.75) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (3) to (6.center);
		\draw [bend right=15, looseness=1.00] (3) to (4.center);
		\draw [bend right=15, looseness=1.00] (0.center) to (3);
		\draw [bend right=15, looseness=1.00] (3) to (2.center);
		\draw [decorate] (7.center) to (8.center);
		\draw [decorate] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZH-bialgebra-bb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small hadamard] (0) at (1.25, 0.75) {};
		\node [style=small hadamard] (1) at (-1.25, -0.5) {};
		\node [style=gray dot] (2) at (-1.25, 0.5) {};
		\node [style=white dot] (3) at (1.25, -0.75) {};
		\node [style=none] (4) at (-1.25, 1.5) {};
		\node [style=none] (5) at (-1.25, -1.5) {};
		\node [style=none] (6) at (1.25, -1.75) {};
		\node [style=none] (7) at (1.25, 1.75) {};
		\node [style=none] (8) at (0, -0) {$=$};
		\node [style=none] (9) at (0.75, -0.25) {};
		\node [style=none] (10) at (1.75, -0.25) {};
		\node [style=none] (11) at (0.75, -2) {};
		\node [style=none] (12) at (1.75, -2) {};
		\node [style=none] (13) at (-1.75, 2) {};
		\node [style=none] (14) at (-0.75, 2) {};
		\node [style=none] (15) at (-1.75, 1) {};
		\node [style=none] (16) at (-0.75, 1) {};
		\node [style=none] (17) at (-1.75, -1) {};
		\node [style=none] (18) at (-0.75, -1) {};
		\node [style=none] (19) at (-1.75, -2) {};
		\node [style=none] (20) at (-0.75, -2) {};
		\node [style=none] (21) at (0.75, 2) {};
		\node [style=none] (22) at (1.75, 2) {};
		\node [style=none] (23) at (0.75, 0.25) {};
		\node [style=none] (24) at (1.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (9.center) to (11.center);
		\draw [style=gray] (11.center) to (12.center);
		\draw [style=gray] (12.center) to (10.center);
		\draw [style=gray] (10.center) to (9.center);
		\draw [style=gray] (13.center) to (15.center);
		\draw [style=gray] (15.center) to (16.center);
		\draw [style=gray] (16.center) to (14.center);
		\draw [style=gray] (14.center) to (13.center);
		\draw [style=gray] (17.center) to (19.center);
		\draw [style=gray] (19.center) to (20.center);
		\draw [style=gray] (20.center) to (18.center);
		\draw [style=gray] (18.center) to (17.center);
		\draw [style=gray] (21.center) to (23.center);
		\draw [style=gray] (23.center) to (24.center);
		\draw [style=gray] (24.center) to (22.center);
		\draw [style=gray] (22.center) to (21.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZH-bialgebra.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1.5) {};
		\node [style=none] (1) at (2.5, 1) {$\ldots$};
		\node [style=none] (2) at (3.5, 1.5) {};
		\node [style=none] (3) at (1.5, -1.5) {};
		\node [style=none] (4) at (2.5, -1) {$\ldots$};
		\node [style=none] (5) at (3.5, -1.5) {};
		\node [style=none] (6) at (1.25, 1.75) {};
		\node [style=none] (7) at (3.75, 1.75) {};
		\node [style=none] (8) at (1.25, -1.75) {};
		\node [style=none] (9) at (3.75, -1.75) {};
		\node [style=none] (10) at (2.5, -2.25) {$m$};
		\node [style=none] (11) at (2.5, 2.25) {$n$};
		\node [style=none] (12) at (-1.75, -1.25) {$\ldots$};
		\node [style=none] (13) at (-2.5, -1.5) {};
		\node [style=none] (14) at (-0.75, 1.75) {};
		\node [style=none] (15) at (-1.75, 2.25) {$n$};
		\node [style=none] (16) at (-1, 1.5) {};
		\node [style=none] (17) at (-2.75, -1.75) {};
		\node [style=none] (18) at (-1, -1.5) {};
		\node [style=none] (19) at (-0.75, -1.75) {};
		\node [style=none] (20) at (-2.75, 1.75) {};
		\node [style=none] (21) at (-2.5, 1.5) {};
		\node [style=none] (22) at (-1.75, -2.25) {$m$};
		\node [style=none] (23) at (-1.75, 1.25) {$\ldots$};
		\node [style=gray dot] (24) at (-1.75, 0.5) {};
		\node [style=small hadamard] (25) at (-1.75, -0.5) {};
		\node [style=none] (26) at (0, -0) {$=$};
		\node [style=white dot] (27) at (1.5, -1) {};
		\node [style=white dot] (28) at (3.5, -1) {};
		\node [style=small hadamard] (29) at (1.5, 1) {};
		\node [style=small hadamard] (30) at (3.5, 1) {};
		\node [style=none] (31) at (3.25, -0) {$\ldots$};
		\node [style=none] (32) at (1.75, -0) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [decorate] (6.center) to (7.center);
		\draw [decorate] (9.center) to (8.center);
		\draw [decorate] (20.center) to (14.center);
		\draw [decorate] (19.center) to (17.center);
		\draw (24) to (25);
		\draw [bend right=15, looseness=1.00] (25) to (13.center);
		\draw [bend left=15, looseness=1.00] (25) to (18.center);
		\draw [bend right=15, looseness=1.00] (21.center) to (24);
		\draw [bend right=15, looseness=1.00] (24) to (16.center);
		\draw (0.center) to (29);
		\draw (2.center) to (30);
		\draw (27) to (3.center);
		\draw (28) to (5.center);
		\draw (29) to (28);
		\draw [bend right, looseness=1.00] (29) to (27);
		\draw (27) to (30);
		\draw [bend left, looseness=1.00] (30) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX-bialgebra-bb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (1.25, 0.75) {};
		\node [style=gray dot] (1) at (-1.25, -0.5) {};
		\node [style=white dot] (2) at (-1.25, 0.5) {};
		\node [style=white dot] (3) at (1.25, -0.75) {};
		\node [style=none] (4) at (-1.25, 1.5) {};
		\node [style=none] (5) at (-1.25, -1.5) {};
		\node [style=none] (6) at (1.25, -1.75) {};
		\node [style=none] (7) at (1.25, 1.75) {};
		\node [style=none] (8) at (0, -0) {$=$};
		\node [style=none] (9) at (0.75, -0.25) {};
		\node [style=none] (10) at (1.75, -0.25) {};
		\node [style=none] (11) at (0.75, -2) {};
		\node [style=none] (12) at (1.75, -2) {};
		\node [style=none] (13) at (-1.75, 2) {};
		\node [style=none] (14) at (-0.75, 2) {};
		\node [style=none] (15) at (-1.75, 1) {};
		\node [style=none] (16) at (-0.75, 1) {};
		\node [style=none] (17) at (-1.75, -1) {};
		\node [style=none] (18) at (-0.75, -1) {};
		\node [style=none] (19) at (-1.75, -2) {};
		\node [style=none] (20) at (-0.75, -2) {};
		\node [style=none] (21) at (0.75, 2) {};
		\node [style=none] (22) at (1.75, 2) {};
		\node [style=none] (23) at (0.75, 0.25) {};
		\node [style=none] (24) at (1.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (9.center) to (11.center);
		\draw [style=gray] (11.center) to (12.center);
		\draw [style=gray] (12.center) to (10.center);
		\draw [style=gray] (10.center) to (9.center);
		\draw [style=gray] (13.center) to (15.center);
		\draw [style=gray] (15.center) to (16.center);
		\draw [style=gray] (16.center) to (14.center);
		\draw [style=gray] (14.center) to (13.center);
		\draw [style=gray] (17.center) to (19.center);
		\draw [style=gray] (19.center) to (20.center);
		\draw [style=gray] (20.center) to (18.center);
		\draw [style=gray] (18.center) to (17.center);
		\draw [style=gray] (21.center) to (23.center);
		\draw [style=gray] (23.center) to (24.center);
		\draw [style=gray] (24.center) to (22.center);
		\draw [style=gray] (22.center) to (21.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZX-bialgebra.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1.5) {};
		\node [style=none] (1) at (2.5, 1) {$\ldots$};
		\node [style=none] (2) at (3.5, 1.5) {};
		\node [style=none] (3) at (1.5, -1.5) {};
		\node [style=none] (4) at (2.5, -1) {$\ldots$};
		\node [style=none] (5) at (3.5, -1.5) {};
		\node [style=none] (6) at (1.25, 1.75) {};
		\node [style=none] (7) at (3.75, 1.75) {};
		\node [style=none] (8) at (1.25, -1.75) {};
		\node [style=none] (9) at (3.75, -1.75) {};
		\node [style=none] (10) at (2.5, -2.25) {$m$};
		\node [style=none] (11) at (2.5, 2.25) {$n$};
		\node [style=none] (12) at (-1.75, -1.25) {$\ldots$};
		\node [style=none] (13) at (-2.5, -1.5) {};
		\node [style=none] (14) at (-0.75, 1.75) {};
		\node [style=none] (15) at (-1.75, 2.25) {$n$};
		\node [style=none] (16) at (-1, 1.5) {};
		\node [style=none] (17) at (-2.75, -1.75) {};
		\node [style=none] (18) at (-1, -1.5) {};
		\node [style=none] (19) at (-0.75, -1.75) {};
		\node [style=none] (20) at (-2.75, 1.75) {};
		\node [style=none] (21) at (-2.5, 1.5) {};
		\node [style=none] (22) at (-1.75, -2.25) {$m$};
		\node [style=none] (23) at (-1.75, 1.25) {$\ldots$};
		\node [style=white dot] (24) at (-1.75, 0.5) {};
		\node [style=gray dot] (25) at (-1.75, -0.5) {};
		\node [style=none] (26) at (0, -0) {$=$};
		\node [style=white dot] (27) at (1.5, -1) {};
		\node [style=white dot] (28) at (3.5, -1) {};
		\node [style=gray dot] (29) at (1.5, 1) {};
		\node [style=gray dot] (30) at (3.5, 1) {};
		\node [style=none] (31) at (3.25, -0) {$\ldots$};
		\node [style=none] (32) at (1.75, -0) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [decorate] (6.center) to (7.center);
		\draw [decorate] (9.center) to (8.center);
		\draw [decorate] (20.center) to (14.center);
		\draw [decorate] (19.center) to (17.center);
		\draw (24) to (25);
		\draw [bend right=15, looseness=1.00] (25) to (13.center);
		\draw [bend left=15, looseness=1.00] (25) to (18.center);
		\draw [bend right=15, looseness=1.00] (21.center) to (24);
		\draw [bend right=15, looseness=1.00] (24) to (16.center);
		\draw (0.center) to (29);
		\draw (2.center) to (30);
		\draw (27) to (3.center);
		\draw (28) to (5.center);
		\draw (29) to (28);
		\draw [bend right, looseness=1.00] (29) to (27);
		\draw (27) to (30);
		\draw [bend left, looseness=1.00] (30) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/average-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-2.75, -0.25) {$a$};
		\node [style=none] (1) at (-2, 1.75) {};
		\node [style=hadamard] (2) at (-1.25, -0.25) {$b$};
		\node [style=white dot] (3) at (-2, 1) {};
		\node [style=none] (4) at (0, -0) {$=$};
		\node [style=hadamard] (5) at (3, -0.5) {$\frac{a+b}{2}$};
		\node [style=none] (6) at (3, 1.25) {};
		\node [style=gray phase dot] (7) at (-2, -1.5) {$\neg$};
		\node [style=hadamard] (8) at (1.25, -0) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw [bend right, looseness=1.00] (3) to (0);
		\draw [bend left, looseness=1.00] (3) to (2);
		\draw (6.center) to (5);
		\draw [bend right, looseness=1.00] (0) to (7);
		\draw [bend right, looseness=1.00] (7) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/avg-lemma-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (-6.75, -1) {$\neg$};
		\node [style=none] (1) at (-6.5, 2.5) {};
		\node [style=none] (2) at (-5, 2.5) {};
		\node [style=white dot] (3) at (-5.75, 1) {};
		\node [style=none] (4) at (-6.5, 0.5) {};
		\node [style=hadamard] (5) at (-6.75, -0.25) {$a$};
		\node [style=none] (6) at (-5, 0.5) {};
		\node [style=hadamard] (7) at (-4.75, -0.25) {$b$};
		\node [style=none] (8) at (-4.75, -1.25) {};
		\node [style=white dot] (9) at (-5.75, -2) {};
		\node [style=none] (10) at (-6.75, -1.25) {};
		\node [style=none] (11) at (-5.75, 2) {};
		\node [style=none] (12) at (-3.25, -0) {$=$};
		\node [style=gray dot] (13) at (-0.75, -2.5) {$\neg$};
		\node [style=none] (14) at (1.25, -2.75) {};
		\node [style=white dot] (15) at (0.25, -3.75) {};
		\node [style=none] (16) at (-0.5, 0.75) {};
		\node [style=hadamard] (17) at (1.25, -1.5) {$b$};
		\node [style=none] (18) at (0.25, 2.25) {};
		\node [style=none] (19) at (1, 2.75) {};
		\node [style=none] (20) at (-0.75, -2.75) {};
		\node [style=white dot] (21) at (0.25, 1.25) {};
		\node [style=none] (22) at (-0.5, 2.75) {};
		\node [style=hadamard] (23) at (-0.75, -1.5) {$a$};
		\node [style=none] (24) at (1, 0.75) {};
		\node [style=hadamard] (25) at (-0.75, 0.25) {};
		\node [style=hadamard] (26) at (-0.75, -0.625) {};
		\node [style=hadamard] (27) at (1.25, 0.25) {};
		\node [style=hadamard] (28) at (1.25, -0.625) {};
		\node [style=none] (29) at (4.5, -2.75) {};
		\node [style=none] (30) at (6, 2.75) {};
		\node [style=hadamard] (31) at (4.5, -0.625) {};
		\node [style=white dot] (32) at (5.5, -3.625) {};
		\node [style=none] (33) at (5, 1.75) {};
		\node [style=gray dot] (34) at (4.5, -2.5) {$\neg$};
		\node [style=hadamard] (35) at (6.5, -0.625) {};
		\node [style=none] (36) at (5.5, 2.25) {};
		\node [style=none] (37) at (6.5, -2.75) {};
		\node [style=none] (38) at (5, 2.75) {};
		\node [style=none] (39) at (6, 1.75) {};
		\node [style=none] (40) at (2.25, -0) {$=$};
		\node [style=hadamard] (41) at (4.5, -1.5) {$a$};
		\node [style=hadamard] (42) at (6.5, -1.5) {$b$};
		\node [style=hadamard] (43) at (5.5, 1.25) {};
		\node [style=gray dot] (44) at (5.5, 0.25) {};
		\node [style=none] (45) at (11, 1.75) {};
		\node [style=none] (46) at (11, 2.75) {};
		\node [style=none] (47) at (11.5, -2.75) {};
		\node [style=hadamard] (48) at (9.5, -1.5) {$a$};
		\node [style=hadamard] (49) at (10.5, 1.25) {};
		\node [style=none] (50) at (10, 2.75) {};
		\node [style=none] (51) at (10.5, 2.25) {};
		\node [style=none] (52) at (10, 1.75) {};
		\node [style=white dot] (53) at (10.5, -3.75) {};
		\node [style=gray dot] (54) at (9.5, -2.5) {$\neg$};
		\node [style=none] (55) at (7.5, -0) {$=$};
		\node [style=none] (56) at (9.5, -2.75) {};
		\node [style=hadamard] (57) at (11.5, -1.5) {$b$};
		\node [style=hadamard] (58) at (10.5, 0.375) {};
		\node [style=white dot] (59) at (10.5, -0.5) {};
		\node [style=hadamard] (60) at (14, 0.5) {};
		\node [style=none] (61) at (12.5, -0) {$=$};
		\node [style=hadamard] (62) at (14, -0.75) {$\frac{a+b}{2}$};
		\node [style=none] (63) at (14.5, 2.75) {};
		\node [style=none] (64) at (14, 2.25) {};
		\node [style=hadamard] (65) at (14, 1.25) {};
		\node [style=none] (66) at (13.5, 1.75) {};
		\node [style=none] (67) at (14.5, 1.75) {};
		\node [style=none] (68) at (13.5, 2.75) {};
		\node [style=hadamard] (69) at (18.25, -0.75) {$\frac{a+b}{2}$};
		\node [style=none] (70) at (17.75, 0.5) {};
		\node [style=none] (71) at (17.75, 1.5) {};
		\node [style=none] (72) at (18.25, 1) {};
		\node [style=none] (73) at (15.5, -0) {$=$};
		\node [style=none] (74) at (18.75, 1.5) {};
		\node [style=none] (75) at (18.75, 0.5) {};
		\node [style=hadamard] (76) at (16.75, -0) {$2$};
		\node [style=none] (77) at (-3.25, 0.5) {{\tiny (HS1)}};
		\node [style=hadamard] (78) at (-2, -0) {$\frac{1}{4}$};
		\node [style=hadamard] (79) at (3.5, -0) {$\frac{1}{4}$};
		\node [style=none] (80) at (7.5, 1) {{\tiny\eqref{eq:grey-spider-dfn}}};
		\node [style=hadamard] (81) at (8.75, -0) {$\frac{1}{2}$};
		\node [style=none] (82) at (2.25, 0.5) {{\tiny (BA2)}};
		\node [style=none] (83) at (7.5, 0.5) {{\tiny (HS2)}};
		\node [style=none] (84) at (12.5, 0.5) {{\tiny (A)}};
		\node [style=none] (85) at (15.5, 0.5) {{\tiny (HS1)}};
		\node [style=none] (86) at (12.5, 1) {{\tiny (ZS2)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (2.center) to (1.center);
		\draw [style=blue] (1.center) to (4.center);
		\draw [style=blue] (4.center) to (6.center);
		\draw [style=blue] (6.center) to (2.center);
		\draw [in=-90, out=90, looseness=1.00] (0) to (5);
		\draw [in=-90, out=0, looseness=1.00] (9) to (8.center);
		\draw [in=-90, out=90, looseness=1.00] (8.center) to (7);
		\draw [in=-90, out=180, looseness=1.00] (9) to (10.center);
		\draw [in=-90, out=90, looseness=1.00] (10.center) to (0);
		\draw [in=-90, out=90, looseness=1.00] (3) to (11.center);
		\draw (7) to (3);
		\draw (5) to (3);
		\draw [style=blue] (19.center) to (22.center);
		\draw [style=blue] (22.center) to (16.center);
		\draw [style=blue] (16.center) to (24.center);
		\draw [style=blue] (24.center) to (19.center);
		\draw [in=-90, out=90, looseness=1.00] (13) to (23);
		\draw [in=-90, out=0, looseness=1.00] (15) to (14.center);
		\draw [in=-90, out=90, looseness=1.00] (14.center) to (17);
		\draw [in=-90, out=180, looseness=1.00] (15) to (20.center);
		\draw [in=-90, out=90, looseness=1.00] (20.center) to (13);
		\draw (21) to (18.center);
		\draw [in=-90, out=89, looseness=1.00] (17) to (28);
		\draw [in=-90, out=90, looseness=1.00] (28) to (27);
		\draw [in=-90, out=90, looseness=1.00] (23) to (26);
		\draw [in=-90, out=90, looseness=1.00] (26) to (25);
		\draw (25) to (21);
		\draw (27) to (21);
		\draw [style=blue] (30.center) to (38.center);
		\draw [style=blue] (38.center) to (33.center);
		\draw [style=blue] (33.center) to (39.center);
		\draw [style=blue] (39.center) to (30.center);
		\draw [in=-90, out=90, looseness=1.00] (34) to (41);
		\draw [in=-90, out=0, looseness=1.00] (32) to (37.center);
		\draw [in=-90, out=90, looseness=1.00] (37.center) to (42);
		\draw [in=-90, out=180, looseness=1.00] (32) to (29.center);
		\draw [in=-90, out=90, looseness=1.00] (29.center) to (34);
		\draw [in=-90, out=89, looseness=1.00] (42) to (35);
		\draw [in=-90, out=90, looseness=1.00] (41) to (31);
		\draw [in=-90, out=90, looseness=1.00] (43) to (36.center);
		\draw [in=89, out=-90, looseness=1.00] (43) to (44);
		\draw [in=41, out=-138, looseness=1.00] (44) to (31);
		\draw [in=138, out=-41, looseness=1.00] (44) to (35);
		\draw [style=blue] (46.center) to (50.center);
		\draw [style=blue] (50.center) to (52.center);
		\draw [style=blue] (52.center) to (45.center);
		\draw [style=blue] (45.center) to (46.center);
		\draw [in=-90, out=90, looseness=1.00] (54) to (48);
		\draw [in=-90, out=0, looseness=1.00] (53) to (47.center);
		\draw [in=-90, out=90, looseness=1.00] (47.center) to (57);
		\draw [in=-90, out=180, looseness=1.00] (53) to (56.center);
		\draw [in=-90, out=90, looseness=1.00] (56.center) to (54);
		\draw [in=-90, out=90, looseness=1.00] (49) to (51.center);
		\draw [in=-135, out=45, looseness=1.00] (48) to (59);
		\draw [in=-45, out=135, looseness=1.00] (57) to (59);
		\draw [in=-91, out=89, looseness=1.00] (59) to (58);
		\draw [in=-90, out=90, looseness=1.00] (58) to (49);
		\draw [style=blue] (63.center) to (68.center);
		\draw [style=blue] (68.center) to (66.center);
		\draw [style=blue] (66.center) to (67.center);
		\draw [style=blue] (67.center) to (63.center);
		\draw [in=-90, out=90, looseness=1.00] (65) to (64.center);
		\draw [in=-90, out=90, looseness=1.00] (60) to (65);
		\draw [in=-90, out=90, looseness=1.00] (62) to (60);
		\draw [style=blue] (74.center) to (71.center);
		\draw [style=blue] (71.center) to (70.center);
		\draw [style=blue] (70.center) to (75.center);
		\draw [style=blue] (75.center) to (74.center);
		\draw [in=-90, out=89, looseness=1.00] (69) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/avg-lemma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=gray dot] (9) at (-0.25, -1.375) {$\neg$};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (12) at (1.75, 0) {$=$};
		\node [style=none] (13) at (5, 0.5) {};
		\node [style=none] (14) at (5, 1.5) {};
		\node [style=none] (15) at (4.5, 1) {};
		\node [style=none] (16) at (4, 0.5) {};
		\node [style=none] (17) at (4, 1.5) {};
		\node [style=hadamard] (18) at (4.5, -0.5) {$\frac{a+b}{2}$};
		\node [style=hadamard] (19) at (3, 0) {$2$};
		\node [style=none] (20) at (-0.25, 1.75) {};
		\node [style=hadamard] (21) at (0.5, -0.25) {$b$};
		\node [style=none] (22) at (-0.75, 0.5) {};
		\node [style=hadamard] (23) at (-1, -0.25) {$a$};
		\node [style=none] (24) at (-0.75, 2) {};
		\node [style=none] (25) at (0.25, 0.5) {};
		\node [style=none] (26) at (0.25, 2) {};
		\node [style=white dot] (27) at (-0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=0] (9.center) to (8.center);
		\draw [in=-90, out=180] (9.center) to (10.center);
		\draw [style=blue] (14.center) to (17.center);
		\draw [style=blue] (17.center) to (16.center);
		\draw [style=blue] (16.center) to (13.center);
		\draw [style=blue] (13.center) to (14.center);
		\draw (18.center) to (15.center);
		\draw [style=gray] (24.center) to (22.center);
		\draw [style=gray] (22.center) to (25.center);
		\draw [style=gray] (25.center) to (26.center);
		\draw [style=gray] (26.center) to (24.center);
		\draw (20.center) to (27);
		\draw [bend right] (27) to (23);
		\draw [bend left] (27) to (21);
		\draw (8.center) to (21);
		\draw (10.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bang-box-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.75, -0.75) {};
		\node [style=hadamard] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (-0.5, -0.25) {};
		\node [style=none] (4) at (0.5, -0.25) {};
		\node [style=none] (5) at (0.5, 1) {};
		\node [style=none] (6) at (-0.5, 1) {};
		\node [style=gray dot] (7) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (6.center) to (3.center);
		\draw [style=gray] (3.center) to (4.center);
		\draw [style=gray] (4.center) to (5.center);
		\draw [style=gray] (5.center) to (6.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0);
		\draw (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bang-box-example1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.75, -0.5) {};
		\node [style=hadamard] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=gray dot] (7) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (7.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bang-box-example2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.75, -0.5) {};
		\node [style=hadamard] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (-0.75, 1) {};
		\node [style=gray dot] (7) at (0.75, -0.5) {};
		\node [style=none] (8) at (0.75, 1) {};
		\node [style=hadamard] (9) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (7.center) to (1.center);
		\draw (8.center) to (9.center);
		\draw (0.center) to (9.center);
		\draw (7.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bang-box-example3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.75, -0.5) {};
		\node [style=hadamard] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=gray dot] (7) at (0.75, -0.5) {};
		\node [style=none] (8) at (0, 1) {};
		\node [style=hadamard] (9) at (0, 0.5) {};
		\node [style=none] (10) at (1, 1) {};
		\node [style=hadamard] (11) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (0);
		\draw (7) to (1);
		\draw (8.center) to (9);
		\draw (0) to (9);
		\draw (7) to (9);
		\draw (10.center) to (11);
		\draw (0) to (11);
		\draw (7) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binary-Z-decomposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0.25) {};
		\node [style=none] (2) at (-4, 0.25) {};
		\node [style=none] (3) at (-3, 0) {$=$};
		\node [style=hadamard] (4) at (-1.75, 0) {$\frac{1}{2}$};
		\node [style=small hadamard] (5) at (0, -0.25) {};
		\node [style=small hadamard] (6) at (1, -0.25) {};
		\node [style=none] (7) at (-0.75, 0.25) {};
		\node [style=none] (8) at (1.75, 0.25) {};
		\node [style=none] (9) at (2.75, 0) {$=$};
		\node [style=none] (10) at (9.75, -0.25) {};
		\node [style=hadamard] (11) at (4, 0) {$\frac{1}{2}$};
		\node [style=small hadamard] (13) at (10.25, -0.75) {};
		\node [style=none] (16) at (-3, 0.5) {{\tiny (HS2)}};
		\node [style=none] (17) at (10.75, -0.25) {};
		\node [style=none] (18) at (6.25, -0.25) {};
		\node [style=small hadamard] (19) at (5.75, -0.75) {};
		\node [style=none] (20) at (5.25, -0.25) {};
		\node [style=white dot] (21) at (7.25, -0.75) {};
		\node [style=white dot] (22) at (7, 0.75) {};
		\node [style=white dot] (23) at (8, 0.75) {};
		\node [style=white dot] (24) at (9, 0.75) {};
		\node [style=none] (25) at (7.25, -0.25) {};
		\node [style=white dot] (26) at (8, 1.5) {};
		\node [style=white dot] (27) at (8.75, -0.75) {};
		\node [style=none] (28) at (8.75, -0.25) {};
		\node [style=none] (29) at (7, 1.5) {};
		\node [style=none] (30) at (9, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (7.center) to (5);
		\draw (5) to (6);
		\draw [bend right] (6) to (8.center);
		\draw [in=-90, out=180] (13) to (10.center);
		\draw [in=-90, out=0] (13) to (17.center);
		\draw [in=-90, out=0] (19) to (18.center);
		\draw [in=-90, out=-180] (19) to (20.center);
		\draw (20.center) to (22);
		\draw (10.center) to (23);
		\draw (18.center) to (23);
		\draw (25.center) to (24);
		\draw (27) to (28.center);
		\draw (21) to (25.center);
		\draw (28.center) to (22);
		\draw (17.center) to (24);
		\draw (23) to (26);
		\draw (22) to (29.center);
		\draw (24) to (30.center);
		\draw [in=-90, out=-90, looseness=1.75] (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cap-nf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.5) {$\ldots$};
		\node [style=semilarge box] (1) at (-2.5, -0.75) {NF};
		\node [style=none] (2) at (-2.5, -0.25) {};
		\node [style=none] (3) at (-3.5, -0.25) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (3, 0.75) {};
		\node [style=none] (8) at (2.25, 0.25) {$\ldots$};
		\node [style=none] (9) at (1.5, -0.5) {};
		\node [style=none] (10) at (1.5, 0.75) {};
		\node [style=none] (11) at (3, -0.5) {};
		\node [style=semilarge box] (12) at (2.25, -0.75) {NF $'$};
		\node [style=none] (13) at (-3, -0.25) {};
		\node [style=none] (14) at (-1.5, -0.25) {};
		\node [style=none] (15) at (-2.5, 1) {};
		\node [style=none] (16) at (-1.5, 1) {};
		\node [style=none] (17) at (-3, 0.25) {};
		\node [style=none] (18) at (-3.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (9.center);
		\draw (7.center) to (11.center);
		\draw (15.center) to (2.center);
		\draw (16.center) to (14.center);
		\draw [in=90, out=90, looseness=2.25] (18.center) to (17.center);
		\draw (13.center) to (17.center);
		\draw (3.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/contraction-lemma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={gray dot}] (0) at (-8.25, -1) {$\neg$};
		\node [style=none] (1) at (-8.25, 1.75) {};
		\node [style={gray dot}] (2) at (-8.25, 1) {$\neg$};
		\node [style=hadamard] (3) at (-8.25, -0) {};
		\node [style=none] (4) at (-7.5, -0) {};
		\node [style={white dot}] (5) at (-5.25, 3) {};
		\node [style=none] (6) at (-5.25, 3.75) {};
		\node [style=none] (7) at (-6.25, 1.75) {};
		\node [style=none] (8) at (-5.5, -0) {};
		\node [style=hadamard] (9) at (-6.25, -0) {};
		\node [style=none] (10) at (-6.25, -1.75) {};
		\node [style={gray dot}] (11) at (-6.25, 1) {$\neg$};
		\node [style=none] (12) at (-9.25, 1.75) {};
		\node [style=none] (13) at (-0.75, 1.75) {};
		\node [style=none] (14) at (-0.75, -1.75) {};
		\node [style=none] (15) at (-9.25, -1.75) {};
		\node [style=none] (16) at (-8.25, -1.75) {};
		\node [style=hadamard] (17) at (-4.25, -0) {};
		\node [style={gray dot}] (18) at (-4.25, -1) {$\neg$};
		\node [style=hadamard] (19) at (-2.25, -0) {};
		\node [style=none] (20) at (-2.25, -1.75) {};
		\node [style=none] (21) at (-1.5, -0) {};
		\node [style=none] (22) at (-4.25, -1.75) {};
		\node [style=none] (23) at (-3.5, -0) {};
		\node [style=none] (24) at (-4.25, 1.75) {};
		\node [style=none] (25) at (-2.25, 1.75) {};
		\node [style={white dot}] (26) at (-5.25, -3) {};
		\node [style=none] (27) at (0.5, -0) {$=$};
		\node [style=none] (28) at (3.5, -0) {};
		\node [style=none] (29) at (4.75, -1.75) {};
		\node [style=none] (30) at (5.5, -0) {};
		\node [style=none] (31) at (6.75, -1.75) {};
		\node [style={gray dot}] (32) at (2.75, 1) {$\neg$};
		\node [style=none] (33) at (6.75, 1.75) {};
		\node [style=none] (34) at (2.75, -1.75) {};
		\node [style={white dot}] (35) at (3.75, -2.75) {};
		\node [style=hadamard] (36) at (6.75, -0) {};
		\node [style=none] (37) at (8.75, -1.75) {};
		\node [style=none] (38) at (1.75, -1.75) {};
		\node [style=none] (39) at (7.5, -0) {};
		\node [style=none] (40) at (10.25, 1.75) {};
		\node [style=hadamard] (41) at (2.75, -0) {};
		\node [style=none] (42) at (1.75, 1.75) {};
		\node [style={white dot}] (43) at (5.75, 3) {};
		\node [style=none] (44) at (10.25, -1.75) {};
		\node [style=none] (45) at (4.75, 1.75) {};
		\node [style=hadamard] (46) at (4.75, -0) {};
		\node [style=none] (47) at (2.75, 1.75) {};
		\node [style=none] (48) at (5.75, 3.75) {};
		\node [style=none] (49) at (9.5, -0) {};
		\node [style={gray dot}] (50) at (2.75, -1) {$\neg$};
		\node [style={gray dot}] (51) at (4.75, 1) {$\neg$};
		\node [style={gray dot}] (52) at (6.75, -1) {$\neg$};
		\node [style=hadamard] (53) at (8.75, -0) {};
		\node [style=none] (54) at (8.75, 1.75) {};
		\node [style={white dot}] (55) at (7.75, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-89, looseness=1.00] (1.center) to (2);
		\draw [in=-90, out=90, looseness=1.00] (0) to (3);
		\draw [in=180, out=0, looseness=1.00] (3) to (4.center);
		\draw [in=-90, out=90, looseness=1.00] (3) to (2);
		\draw [in=89, out=-90, looseness=1.00] (6.center) to (5);
		\draw [in=-90, out=90, looseness=1.00] (9) to (11);
		\draw [in=90, out=-89, looseness=1.00] (7.center) to (11);
		\draw [in=-90, out=90, looseness=1.00] (10.center) to (9);
		\draw [in=180, out=0, looseness=1.00] (9) to (8.center);
		\draw [style=blue, in=180, out=0, looseness=1.00] (12.center) to (13.center);
		\draw [style=blue, in=89, out=-90, looseness=1.00] (13.center) to (14.center);
		\draw [style=blue, in=0, out=180, looseness=1.00] (14.center) to (15.center);
		\draw [style=blue, in=-90, out=90, looseness=1.00] (15.center) to (12.center);
		\draw [in=-90, out=90, looseness=1.00] (16.center) to (0);
		\draw [in=-90, out=90, looseness=1.00] (18) to (17);
		\draw [in=180, out=0, looseness=1.00] (17) to (23.center);
		\draw [in=-90, out=90, looseness=1.00] (20.center) to (19);
		\draw [in=180, out=0, looseness=1.00] (19) to (21.center);
		\draw [in=-90, out=90, looseness=1.00] (22.center) to (18);
		\draw (17) to (24.center);
		\draw (19) to (25.center);
		\draw (26) to (22.center);
		\draw (26) to (10.center);
		\draw (26) to (16.center);
		\draw (26) to (20.center);
		\draw (1.center) to (5);
		\draw (7.center) to (5);
		\draw (24.center) to (5);
		\draw (25.center) to (5);
		\draw [in=90, out=-89, looseness=1.00] (47.center) to (32);
		\draw [in=-90, out=90, looseness=1.00] (50) to (41);
		\draw [in=180, out=0, looseness=1.00] (41) to (28.center);
		\draw [in=-90, out=90, looseness=1.00] (41) to (32);
		\draw [in=89, out=-90, looseness=1.00] (48.center) to (43);
		\draw [in=-90, out=90, looseness=1.00] (46) to (51);
		\draw [in=90, out=-89, looseness=1.00] (45.center) to (51);
		\draw [in=-90, out=90, looseness=1.00] (29.center) to (46);
		\draw [in=180, out=0, looseness=1.00] (46) to (30.center);
		\draw [style=blue, in=180, out=0, looseness=1.00] (42.center) to (40.center);
		\draw [style=blue, in=89, out=-90, looseness=1.00] (40.center) to (44.center);
		\draw [style=blue, in=0, out=180, looseness=1.00] (44.center) to (38.center);
		\draw [style=blue, in=-90, out=90, looseness=1.00] (38.center) to (42.center);
		\draw [in=-90, out=90, looseness=1.00] (34.center) to (50);
		\draw [in=-90, out=90, looseness=1.00] (52) to (36);
		\draw [in=180, out=0, looseness=1.00] (36) to (39.center);
		\draw [in=-90, out=90, looseness=1.00] (37.center) to (53);
		\draw [in=180, out=0, looseness=1.00] (53) to (49.center);
		\draw [in=-90, out=90, looseness=1.00] (31.center) to (52);
		\draw (36) to (33.center);
		\draw (53) to (54.center);
		\draw (35) to (29.center);
		\draw (35) to (34.center);
		\draw (47.center) to (43);
		\draw (45.center) to (43);
		\draw (33.center) to (43);
		\draw (54.center) to (43);
		\draw (55) to (37.center);
		\draw (55) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/contraction-msb-index1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 0.75) {};
		\node [style=gray dot] (1) at (-7.75, -3.5) {$\neg$};
		\node [style=hadamard, minimum width=1 cm] (2) at (-7.75, -2.5) {$a_{0 \vec{b} 0}$};
		\node [style=medium gray box] (3) at (-7.75, -0.75) {$0\vec{b}$};
		\node [style=white dot] (4) at (-1.75, 2.75) {};
		\node [style=none] (5) at (-1.75, 3.5) {};
		\node [style=none] (6) at (-1, 3.25) {$\ldots$};
		\node [style=none] (7) at (-8.5, 0.75) {};
		\node [style=none] (8) at (-7, -1.25) {};
		\node [style=none] (9) at (-7.5, -1.75) {$\ldots$};
		\node [style=none] (10) at (-7, -2.5) {};
		\node [style=white dot] (11) at (-0.25, 2.75) {};
		\node [style=none] (12) at (-0.25, 3.5) {};
		\node [style=none] (13) at (-7, 0.75) {};
		\node [style=none] (14) at (-8, -1.25) {};
		\node [style=none] (15) at (-8, -2.5) {};
		\node [style=white dot] (16) at (-4.75, 2.75) {};
		\node [style=none] (17) at (-4.75, 3.5) {};
		\node [style=none] (18) at (-3.5, -2.25) {};
		\node [style=none] (19) at (-4.5, 0.75) {};
		\node [style=none] (20) at (-5, 0.75) {};
		\node [style=medium gray box] (21) at (-4.25, -0.75) {$0\vec{b}$};
		\node [style=none] (22) at (-4, -1.75) {$\ldots$};
		\node [style=hadamard, minimum width=1 cm] (23) at (-4.25, -2.5) {$a_{0 \vec{b} 1}$};
		\node [style=none] (24) at (-4.25, -4.25) {};
		\node [style=none] (25) at (-3.5, -1.25) {};
		\node [style=none] (26) at (-3.5, 0.75) {};
		\node [style=none] (27) at (-4.5, -2.25) {};
		\node [style=none] (28) at (-4.5, -1.25) {};
		\node [style=none] (29) at (-9.75, 0.75) {};
		\node [style=none] (30) at (4.25, 0.75) {};
		\node [style=none] (31) at (4.25, -4.25) {};
		\node [style=none] (32) at (-9.75, -4.25) {};
		\node [style=none, font={\color{blue}\footnotesize}] (33) at (-9.75, 1.25) {$\vec{b} \in \mathbb B^{n-2}$};
		\node [style=none] (34) at (-7.75, -4.25) {};
		\node [style=none] (35) at (-3.5, -0.5) {};
		\node [style=none] (36) at (-4.5, -0.5) {};
		\node [style=none] (37) at (-8, -0.25) {};
		\node [style=none] (38) at (-7, -0.25) {};
		\node [style=none] (39) at (2.25, -1.25) {};
		\node [style=none] (40) at (3.25, 0.75) {};
		\node [style=none] (41) at (-1.25, -0.5) {};
		\node [style=none] (42) at (-0.25, -2.5) {};
		\node [style=none] (43) at (-1.25, -1.25) {};
		\node [style=none] (44) at (3.25, -2.25) {};
		\node [style=gray dot] (45) at (-1, -3.5) {$\neg$};
		\node [style=none] (46) at (-0.75, -1.75) {$\ldots$};
		\node [style=hadamard, minimum width=1 cm] (47) at (2.5, -2.5) {$a_{1 \vec{b} 1}$};
		\node [style=none] (48) at (2.75, -1.75) {$\ldots$};
		\node [style=none] (49) at (3.25, -0.5) {};
		\node [style=none] (50) at (-0.25, -1.25) {};
		\node [style=none] (51) at (-1.25, -2.5) {};
		\node [style=none] (52) at (2.25, -0.5) {};
		\node [style=none] (53) at (2.25, -2.25) {};
		\node [style=hadamard, minimum width=1 cm] (54) at (-1, -2.5) {$a_{1 \vec{b} 0}$};
		\node [style=none] (55) at (2.25, 0.75) {};
		\node [style=medium gray box] (56) at (-1, -0.75) {$1\vec{b}$};
		\node [style=none] (57) at (-1.25, 0.75) {};
		\node [style=none] (58) at (2.5, -4.25) {};
		\node [style=none] (59) at (3.25, -1.25) {};
		\node [style=none] (60) at (-1, -4.25) {};
		\node [style=medium gray box] (61) at (2.5, -0.75) {$1\vec{b}$};
		\node [style=none] (62) at (-0.25, -0.5) {};
		\node [style=none] (63) at (-0.25, 0.75) {};
		\node [style=none] (64) at (-1.75, 0.75) {};
		\node [style=none] (65) at (1.75, 0.75) {};
		\node [style=white dot] (66) at (-2.5, -5.5) {};
		\node [style=none] (67) at (2.75, 0.25) {$\ldots$};
		\node [style=none] (68) at (-0.75, 0.25) {$\ldots$};
		\node [style=none] (69) at (-4, 0.25) {$\ldots$};
		\node [style=none] (70) at (-7.5, 0.25) {$\ldots$};
		\node [style=none] (71) at (-8.5, -2.5) {};
		\node [style=none] (72) at (1.75, -2.25) {};
		\node [style=none] (73) at (-1.75, -2.5) {};
		\node [style=none] (74) at (-5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=89, out=-90] (5.center) to (4);
		\draw [in=89, out=-90] (8.center) to (10.center);
		\draw [in=89, out=-90] (12.center) to (11);
		\draw [in=89, out=-90] (14.center) to (15.center);
		\draw [in=89, out=-90] (17.center) to (16);
		\draw [in=89, out=-90] (25.center) to (18.center);
		\draw [in=89, out=-90] (28.center) to (27.center);
		\draw [style=blue] (29.center) to (30.center);
		\draw [style=blue] (30.center) to (31.center);
		\draw [style=blue] (31.center) to (32.center);
		\draw [style=blue] (32.center) to (29.center);
		\draw [in=-90, out=90] (34.center) to (1);
		\draw [in=-90, out=90] (37.center) to (0.center);
		\draw [in=-90, out=90] (38.center) to (13.center);
		\draw [in=-90, out=90] (36.center) to (19.center);
		\draw [in=-90, out=90] (35.center) to (26.center);
		\draw [in=89, out=-90] (50.center) to (42.center);
		\draw [in=89, out=-90] (43.center) to (51.center);
		\draw [in=89, out=-90] (59.center) to (44.center);
		\draw [in=89, out=-90] (39.center) to (53.center);
		\draw [in=-90, out=90] (60.center) to (45);
		\draw [in=-90, out=90] (41.center) to (57.center);
		\draw [in=-90, out=90] (62.center) to (63.center);
		\draw [in=-90, out=90] (52.center) to (55.center);
		\draw [in=-90, out=90] (49.center) to (40.center);
		\draw (66) to (60.center);
		\draw (66) to (24.center);
		\draw (66) to (34.center);
		\draw (66) to (58.center);
		\draw (7.center) to (16);
		\draw (0.center) to (4);
		\draw (13.center) to (11);
		\draw (20.center) to (16);
		\draw (19.center) to (4);
		\draw (26.center) to (11);
		\draw (64.center) to (16);
		\draw (57.center) to (4);
		\draw (63.center) to (11);
		\draw (11) to (40.center);
		\draw (55.center) to (4);
		\draw (65.center) to (16);
		\draw (7.center) to (71.center);
		\draw (74.center) to (20.center);
		\draw (73.center) to (64.center);
		\draw (72.center) to (65.center);
		\draw (45) to (54);
		\draw (24.center) to (23);
		\draw (1) to (2);
		\draw (58.center) to (47);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/contraction-msb-index2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.5, 0.75) {};
		\node [style=gray dot] (1) at (-10, -3.5) {$\neg$};
		\node [style=hadamard] (2) at (-8, -2.5) {$a_{0 \vec{b} 0}$};
		\node [style=medium gray box] (3) at (-8, -0.75) {$\vec{b}$};
		\node [style=white dot] (4) at (-1.75, 3) {};
		\node [style=none] (5) at (-1.75, 3.75) {};
		\node [style=none] (6) at (-1, 3.5) {$\ldots$};
		\node [style=none] (7) at (-10, 0.75) {};
		\node [style=none] (8) at (-7.5, -1.25) {};
		\node [style=none] (9) at (-8, -1.75) {$\ldots$};
		\node [style=gray dot] (10) at (-10, -0.75) {$\neg$};
		\node [style=none] (11) at (-7.5, -2.5) {};
		\node [style=white dot] (12) at (-0.249999, 3) {};
		\node [style=none] (13) at (-0.249999, 3.75) {};
		\node [style=none] (14) at (-7.5, 0.75) {};
		\node [style=hadamard] (15) at (-10, -2.5) {};
		\node [style=hadamard] (16) at (-9.25, -2.5) {};
		\node [style=none] (17) at (-8.5, -1.25) {};
		\node [style=none] (18) at (-8.5, -2.5) {};
		\node [style=white dot] (19) at (-6, 3) {};
		\node [style=none] (20) at (-6, 3.75) {};
		\node [style=none] (21) at (-3.25, -2.25) {};
		\node [style=none] (22) at (-4.25, 0.75) {};
		\node [style=none] (23) at (-6, 0.75) {};
		\node [style=medium gray box] (24) at (-3.75, -0.75) {$\vec{b}$};
		\node [style=hadamard] (25) at (-5.25, -2.5) {};
		\node [style=none] (26) at (-3.75, -1.75) {$\ldots$};
		\node [style=hadamard] (27) at (-6, -2.5) {};
		\node [style=hadamard] (28) at (-3.75, -2.5) {$a_{0 \vec{b} 1}$};
		\node [style=none] (29) at (-6, -4.5) {};
		\node [style=none] (30) at (-3.25, -1.25) {};
		\node [style=none] (31) at (-3.25, 0.75) {};
		\node [style=gray dot] (32) at (-6, -0.75) {$\neg$};
		\node [style=none] (33) at (-4.25, -2.25) {};
		\node [style=none] (34) at (-4.25, -1.25) {};
		\node [style=none] (35) at (-11.25, 0.75) {};
		\node [style=none] (36) at (6, 0.75) {};
		\node [style=none] (37) at (6, -4.5) {};
		\node [style=none] (38) at (-11.25, -4.5) {};
		\node [style=none, font={\color{blue}\footnotesize}] (39) at (-11.25, 1.25) {$\vec{b} \in \mathbb B^{n-2}$};
		\node [style=none] (40) at (-10, -4.5) {};
		\node [style=none] (41) at (-3.25, -0.375) {};
		\node [style=none] (42) at (-4.25, -0.375) {};
		\node [style=none] (43) at (-8.5, -0.375) {};
		\node [style=none] (44) at (-7.5, -0.375) {};
		\node [style=none] (45) at (4, -1.25) {};
		\node [style=none] (46) at (5, 0.75) {};
		\node [style=none] (47) at (0, -0.5) {};
		\node [style=none] (48) at (1, -2.5) {};
		\node [style=hadamard] (49) at (-1.5, -2.5) {};
		\node [style=none] (50) at (0, -1.25) {};
		\node [style=none] (51) at (5, -2.25) {};
		\node [style=gray dot] (52) at (-1.5, -3.5) {$\neg$};
		\node [style=none] (53) at (0.5, -1.75) {$\ldots$};
		\node [style=hadamard] (54) at (4.5, -2.5) {$a_{1 \vec{b} 1}$};
		\node [style=none] (55) at (4.5, -1.75) {$\ldots$};
		\node [style=none] (56) at (5, -0.5) {};
		\node [style=none] (57) at (1, -1.25) {};
		\node [style=hadamard] (58) at (2.5, -2.5) {};
		\node [style=none] (59) at (0, -2.5) {};
		\node [style=none] (60) at (4, -0.5) {};
		\node [style=none] (61) at (4, -2.25) {};
		\node [style=hadamard] (62) at (0.5, -2.5) {$a_{1 \vec{b} 0}$};
		\node [style=none] (63) at (4, 0.75) {};
		\node [style=medium gray box] (64) at (0.5, -0.75) {$\vec{b}$};
		\node [style=none] (65) at (0, 0.75) {};
		\node [style=none] (66) at (2.5, -4.5) {};
		\node [style=hadamard] (67) at (3.25, -2.5) {};
		\node [style=none] (68) at (5, -1.25) {};
		\node [style=none] (69) at (-1.5, -4.5) {};
		\node [style=medium gray box] (70) at (4.5, -0.75) {$\vec{b}$};
		\node [style=none] (71) at (1, -0.5) {};
		\node [style=none] (72) at (1, 0.75) {};
		\node [style=hadamard] (73) at (-0.75, -2.5) {};
		\node [style=none] (74) at (-1.5, 0.75) {};
		\node [style=none] (75) at (2.5, 0.75) {};
		\node [style=white dot] (76) at (-2.75, -5.75) {};
		\node [style=none] (77) at (4.5, 0.25) {$\ldots$};
		\node [style=none] (78) at (0.5, 0.25) {$\ldots$};
		\node [style=none] (79) at (-3.75, 0.25) {$\ldots$};
		\node [style=none] (80) at (-8, 0.25) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=89, out=-90] (5.center) to (4);
		\draw [in=90, out=-89] (7.center) to (10);
		\draw [in=89, out=-90] (8.center) to (11.center);
		\draw [in=89, out=-90] (13.center) to (12);
		\draw [in=-90, out=90] (1) to (15);
		\draw [in=180, out=0] (15) to (16);
		\draw [in=180, out=0] (16) to (2);
		\draw [in=-90, out=90] (15) to (10);
		\draw [in=89, out=-90] (17.center) to (18.center);
		\draw [in=89, out=-90] (20.center) to (19);
		\draw [in=89, out=-90] (30.center) to (21.center);
		\draw [in=180, out=0] (25) to (28);
		\draw [in=-90, out=90] (27) to (32);
		\draw [in=90, out=-89] (23.center) to (32);
		\draw [in=-90, out=90] (29.center) to (27);
		\draw [in=89, out=-90] (34.center) to (33.center);
		\draw [in=180, out=0] (27) to (25);
		\draw [style=blue] (35.center) to (36.center);
		\draw [style=blue] (36.center) to (37.center);
		\draw [style=blue] (37.center) to (38.center);
		\draw [style=blue] (38.center) to (35.center);
		\draw [in=-90, out=90] (40.center) to (1);
		\draw [in=-90, out=90] (43.center) to (0.center);
		\draw [in=-90, out=90] (44.center) to (14.center);
		\draw [in=-90, out=90] (42.center) to (22.center);
		\draw [in=-90, out=90] (41.center) to (31.center);
		\draw [in=89, out=-90] (57.center) to (48.center);
		\draw [in=-90, out=90] (52) to (49);
		\draw [in=180, out=0] (49) to (73);
		\draw [in=179, out=0] (73) to (62);
		\draw [in=89, out=-90] (50.center) to (59.center);
		\draw [in=89, out=-90] (68.center) to (51.center);
		\draw [in=180, out=0] (67) to (54);
		\draw [in=-90, out=90] (66.center) to (58);
		\draw [in=89, out=-90] (45.center) to (61.center);
		\draw [in=180, out=0] (58) to (67);
		\draw [in=-90, out=90] (69.center) to (52);
		\draw [in=-90, out=90] (47.center) to (65.center);
		\draw [in=-90, out=90] (71.center) to (72.center);
		\draw [in=-90, out=90] (60.center) to (63.center);
		\draw [in=-90, out=90] (56.center) to (46.center);
		\draw (49) to (74.center);
		\draw (58) to (75.center);
		\draw (76) to (69.center);
		\draw (76) to (29.center);
		\draw (76) to (40.center);
		\draw (76) to (66.center);
		\draw (7.center) to (19);
		\draw (0.center) to (4);
		\draw (14.center) to (12);
		\draw (23.center) to (19);
		\draw (22.center) to (4);
		\draw (31.center) to (12);
		\draw (74.center) to (19);
		\draw (65.center) to (4);
		\draw (72.center) to (12);
		\draw (12) to (46.center);
		\draw (63.center) to (4);
		\draw (75.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/contraction-msb-index3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.5, 0.75) {};
		\node [style=gray dot] (1) at (-10, -3.5) {$\neg$};
		\node [style=hadamard] (2) at (-8, -2.5) {$a_{0 \vec{b} 0}$};
		\node [style=medium gray box] (3) at (-8, -0.75) {$\vec{b}$};
		\node [style=white dot] (4) at (-1.75, 3) {};
		\node [style=none] (5) at (-1.75, 3.75) {};
		\node [style=none] (6) at (-1, 3.5) {$\ldots$};
		\node [style=none] (7) at (-10, 0.75) {};
		\node [style=none] (8) at (-7.5, -1.25) {};
		\node [style=none] (9) at (-8, -1.75) {$\ldots$};
		\node [style=gray dot] (10) at (-10, -0.75) {$\neg$};
		\node [style=none] (11) at (-7.5, -2.5) {};
		\node [style=white dot] (12) at (-0.249999, 3) {};
		\node [style=none] (13) at (-0.249999, 3.75) {};
		\node [style=none] (14) at (-7.5, 0.75) {};
		\node [style=hadamard] (15) at (-10, -2.5) {};
		\node [style=hadamard] (16) at (-9.25, -2.5) {};
		\node [style=none] (17) at (-8.5, -1.25) {};
		\node [style=none] (18) at (-8.5, -2.5) {};
		\node [style=white dot] (19) at (-6, 3) {};
		\node [style=none] (20) at (-6, 3.75) {};
		\node [style=none] (21) at (-3.25, -2.25) {};
		\node [style=none] (22) at (-4.25, 0.75) {};
		\node [style=none] (23) at (-6, 0.75) {};
		\node [style=medium gray box] (24) at (-3.75, -0.75) {$\vec{b}$};
		\node [style=hadamard] (25) at (-5.25, -2.5) {};
		\node [style=none] (26) at (-3.75, -1.75) {$\ldots$};
		\node [style=hadamard] (27) at (-6, -2.5) {};
		\node [style=hadamard] (28) at (-3.75, -2.5) {$a_{0 \vec{b} 1}$};
		\node [style=none] (29) at (-6, -4.5) {};
		\node [style=none] (30) at (-3.25, -1.25) {};
		\node [style=none] (31) at (-3.25, 0.75) {};
		\node [style=gray dot] (32) at (-6, -0.75) {$\neg$};
		\node [style=none] (33) at (-4.25, -2.25) {};
		\node [style=none] (34) at (-4.25, -1.25) {};
		\node [style=none] (35) at (-11.25, 0.75) {};
		\node [style=none] (36) at (6, 0.75) {};
		\node [style=none] (37) at (6, -4.5) {};
		\node [style=none] (38) at (-11.25, -4.5) {};
		\node [style=none, font={\color{blue}\footnotesize}] (39) at (-11.25, 1.25) {$\vec{b} \in \mathbb B^{n-2}$};
		\node [style=none] (40) at (-10, -4.5) {};
		\node [style=none] (41) at (-3.25, -0.375) {};
		\node [style=none] (42) at (-4.25, -0.375) {};
		\node [style=none] (43) at (-8.5, -0.375) {};
		\node [style=none] (44) at (-7.5, -0.375) {};
		\node [style=none] (45) at (4, -1.25) {};
		\node [style=none] (46) at (5, 0.75) {};
		\node [style=none] (47) at (0, -0.5) {};
		\node [style=none] (48) at (1, -2.5) {};
		\node [style=hadamard] (49) at (-1.5, -2.5) {};
		\node [style=none] (50) at (0, -1.25) {};
		\node [style=none] (51) at (5, -2.25) {};
		\node [style=gray dot] (52) at (-1.5, -3.5) {$\neg$};
		\node [style=none] (53) at (0.5, -1.75) {$\ldots$};
		\node [style=hadamard] (54) at (4.5, -2.5) {$a_{1 \vec{b} 1}$};
		\node [style=none] (55) at (4.5, -1.75) {$\ldots$};
		\node [style=none] (56) at (5, -0.5) {};
		\node [style=none] (57) at (1, -1.25) {};
		\node [style=hadamard] (58) at (2.5, -2.5) {};
		\node [style=none] (59) at (0, -2.5) {};
		\node [style=none] (60) at (4, -0.5) {};
		\node [style=none] (61) at (4, -2.25) {};
		\node [style=hadamard] (62) at (0.5, -2.5) {$a_{1 \vec{b} 0}$};
		\node [style=none] (63) at (4, 0.75) {};
		\node [style=medium gray box] (64) at (0.5, -0.75) {$\vec{b}$};
		\node [style=none] (65) at (0, 0.75) {};
		\node [style=none] (66) at (2.5, -4.5) {};
		\node [style=hadamard] (67) at (3.25, -2.5) {};
		\node [style=none] (68) at (5, -1.25) {};
		\node [style=none] (69) at (-1.5, -4.5) {};
		\node [style=medium gray box] (70) at (4.5, -0.75) {$\vec{b}$};
		\node [style=none] (71) at (1, -0.5) {};
		\node [style=none] (72) at (1, 0.75) {};
		\node [style=hadamard] (73) at (-0.75, -2.5) {};
		\node [style=none] (74) at (-1.5, 0.75) {};
		\node [style=none] (75) at (2.5, 0.75) {};
		\node [style=white dot] (76) at (-8, -5.5) {};
		\node [style=none] (77) at (4.5, 0.25) {$\ldots$};
		\node [style=none] (78) at (0.5, 0.25) {$\ldots$};
		\node [style=none] (79) at (-3.75, 0.25) {$\ldots$};
		\node [style=none] (80) at (-8, 0.25) {$\ldots$};
		\node [style=white dot] (81) at (0.5, -5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=89, out=-90] (5.center) to (4);
		\draw [in=90, out=-89] (7.center) to (10);
		\draw [in=89, out=-90] (8.center) to (11.center);
		\draw [in=89, out=-90] (13.center) to (12);
		\draw [in=-90, out=90] (1) to (15);
		\draw [in=180, out=0] (15) to (16);
		\draw [in=180, out=0] (16) to (2);
		\draw [in=-90, out=90] (15) to (10);
		\draw [in=89, out=-90] (17.center) to (18.center);
		\draw [in=89, out=-90] (20.center) to (19);
		\draw [in=89, out=-90] (30.center) to (21.center);
		\draw [in=180, out=0] (25) to (28);
		\draw [in=-90, out=90] (27) to (32);
		\draw [in=90, out=-89] (23.center) to (32);
		\draw [in=-90, out=90] (29.center) to (27);
		\draw [in=89, out=-90] (34.center) to (33.center);
		\draw [in=180, out=0] (27) to (25);
		\draw [style=blue] (35.center) to (36.center);
		\draw [style=blue] (36.center) to (37.center);
		\draw [style=blue] (37.center) to (38.center);
		\draw [style=blue] (38.center) to (35.center);
		\draw [in=-90, out=90] (40.center) to (1);
		\draw [in=-90, out=90] (43.center) to (0.center);
		\draw [in=-90, out=90] (44.center) to (14.center);
		\draw [in=-90, out=90] (42.center) to (22.center);
		\draw [in=-90, out=90] (41.center) to (31.center);
		\draw [in=89, out=-90] (57.center) to (48.center);
		\draw [in=-90, out=90] (52) to (49);
		\draw [in=180, out=0] (49) to (73);
		\draw [in=179, out=0] (73) to (62);
		\draw [in=89, out=-90] (50.center) to (59.center);
		\draw [in=89, out=-90] (68.center) to (51.center);
		\draw [in=180, out=0] (67) to (54);
		\draw [in=-90, out=90] (66.center) to (58);
		\draw [in=89, out=-90] (45.center) to (61.center);
		\draw [in=180, out=0] (58) to (67);
		\draw [in=-90, out=90] (69.center) to (52);
		\draw [in=-90, out=90] (47.center) to (65.center);
		\draw [in=-90, out=90] (71.center) to (72.center);
		\draw [in=-90, out=90] (60.center) to (63.center);
		\draw [in=-90, out=90] (56.center) to (46.center);
		\draw (49) to (74.center);
		\draw (58) to (75.center);
		\draw (76) to (29.center);
		\draw (76) to (40.center);
		\draw (7.center) to (19);
		\draw (0.center) to (4);
		\draw (14.center) to (12);
		\draw (23.center) to (19);
		\draw (22.center) to (4);
		\draw (31.center) to (12);
		\draw (74.center) to (19);
		\draw (65.center) to (4);
		\draw (72.center) to (12);
		\draw (12) to (46.center);
		\draw (63.center) to (4);
		\draw (75.center) to (19);
		\draw (81) to (69.center);
		\draw (81) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/contraction-msb-index3p.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 0.75) {};
		\node [style=gray dot] (1) at (-7.75, -3.5) {$\neg$};
		\node [style=hadamard, minimum width=1 cm] (2) at (-7.75, -2.5) {$a_{0 \vec{b} 0}$};
		\node [style=medium gray box] (3) at (-7.75, -0.75) {$0\vec{b}$};
		\node [style=white dot] (4) at (-1.75, 2.75) {};
		\node [style=none] (5) at (-1.75, 3.5) {};
		\node [style=none] (6) at (-1, 3.25) {$\ldots$};
		\node [style=none] (7) at (-8.5, 0.75) {};
		\node [style=none] (8) at (-7, -1.25) {};
		\node [style=none] (9) at (-7.5, -1.75) {$\ldots$};
		\node [style=none] (10) at (-7, -2.5) {};
		\node [style=white dot] (11) at (-0.25, 2.75) {};
		\node [style=none] (12) at (-0.25, 3.5) {};
		\node [style=none] (13) at (-7, 0.75) {};
		\node [style=none] (14) at (-8, -1.25) {};
		\node [style=none] (15) at (-8, -2.5) {};
		\node [style=white dot] (16) at (-4.75, 2.75) {};
		\node [style=none] (17) at (-4.75, 3.5) {};
		\node [style=none] (18) at (-3.5, -2.25) {};
		\node [style=none] (19) at (-4.5, 0.75) {};
		\node [style=none] (20) at (-5, 0.75) {};
		\node [style=medium gray box] (21) at (-4.25, -0.75) {$0\vec{b}$};
		\node [style=none] (22) at (-4, -1.75) {$\ldots$};
		\node [style=hadamard, minimum width=1 cm] (23) at (-4.25, -2.5) {$a_{0 \vec{b} 1}$};
		\node [style=none] (24) at (-4.25, -4.25) {};
		\node [style=none] (25) at (-3.5, -1.25) {};
		\node [style=none] (26) at (-3.5, 0.75) {};
		\node [style=none] (27) at (-4.5, -2.25) {};
		\node [style=none] (28) at (-4.5, -1.25) {};
		\node [style=none] (29) at (-9.75, 0.75) {};
		\node [style=none] (30) at (4.25, 0.75) {};
		\node [style=none] (31) at (4.25, -4.25) {};
		\node [style=none] (32) at (-9.75, -4.25) {};
		\node [style=none, font={\color{blue}\footnotesize}] (33) at (-9.75, 1.25) {$\vec{b} \in \mathbb B^{n-2}$};
		\node [style=none] (34) at (-7.75, -4.25) {};
		\node [style=none] (35) at (-3.5, -0.5) {};
		\node [style=none] (36) at (-4.5, -0.5) {};
		\node [style=none] (37) at (-8, -0.25) {};
		\node [style=none] (38) at (-7, -0.25) {};
		\node [style=none] (39) at (2.25, -1.25) {};
		\node [style=none] (40) at (3.25, 0.75) {};
		\node [style=none] (41) at (-1.25, -0.5) {};
		\node [style=none] (42) at (-0.25, -2.5) {};
		\node [style=none] (43) at (-1.25, -1.25) {};
		\node [style=none] (44) at (3.25, -2.25) {};
		\node [style=gray dot] (45) at (-1, -3.5) {$\neg$};
		\node [style=none] (46) at (-0.75, -1.75) {$\ldots$};
		\node [style=hadamard, minimum width=1 cm] (47) at (2.5, -2.5) {$a_{1 \vec{b} 1}$};
		\node [style=none] (48) at (2.75, -1.75) {$\ldots$};
		\node [style=none] (49) at (3.25, -0.5) {};
		\node [style=none] (50) at (-0.25, -1.25) {};
		\node [style=none] (51) at (-1.25, -2.5) {};
		\node [style=none] (52) at (2.25, -0.5) {};
		\node [style=none] (53) at (2.25, -2.25) {};
		\node [style=hadamard, minimum width=1 cm] (54) at (-1, -2.5) {$a_{1 \vec{b} 0}$};
		\node [style=none] (55) at (2.25, 0.75) {};
		\node [style=medium gray box] (56) at (-1, -0.75) {$1\vec{b}$};
		\node [style=none] (57) at (-1.25, 0.75) {};
		\node [style=none] (58) at (2.5, -4.25) {};
		\node [style=none] (59) at (3.25, -1.25) {};
		\node [style=none] (60) at (-1, -4.25) {};
		\node [style=medium gray box] (61) at (2.5, -0.75) {$1\vec{b}$};
		\node [style=none] (62) at (-0.25, -0.5) {};
		\node [style=none] (63) at (-0.25, 0.75) {};
		\node [style=none] (64) at (-1.75, 0.75) {};
		\node [style=none] (65) at (1.75, 0.75) {};
		\node [style=white dot] (66) at (-6, -5) {};
		\node [style=none] (67) at (2.75, 0.25) {$\ldots$};
		\node [style=none] (68) at (-0.75, 0.25) {$\ldots$};
		\node [style=none] (69) at (-4, 0.25) {$\ldots$};
		\node [style=none] (70) at (-7.5, 0.25) {$\ldots$};
		\node [style=none] (71) at (-8.5, -2.5) {};
		\node [style=none] (72) at (1.75, -2.25) {};
		\node [style=none] (73) at (-1.75, -2.5) {};
		\node [style=none] (74) at (-5, -2.25) {};
		\node [style=white dot] (75) at (0.75, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=89, out=-90] (5.center) to (4);
		\draw [in=89, out=-90] (8.center) to (10.center);
		\draw [in=89, out=-90] (12.center) to (11);
		\draw [in=89, out=-90] (14.center) to (15.center);
		\draw [in=89, out=-90] (17.center) to (16);
		\draw [in=89, out=-90] (25.center) to (18.center);
		\draw [in=89, out=-90] (28.center) to (27.center);
		\draw [style=blue] (29.center) to (30.center);
		\draw [style=blue] (30.center) to (31.center);
		\draw [style=blue] (31.center) to (32.center);
		\draw [style=blue] (32.center) to (29.center);
		\draw [in=-90, out=90] (34.center) to (1);
		\draw [in=-90, out=90] (37.center) to (0.center);
		\draw [in=-90, out=90] (38.center) to (13.center);
		\draw [in=-90, out=90] (36.center) to (19.center);
		\draw [in=-90, out=90] (35.center) to (26.center);
		\draw [in=89, out=-90] (50.center) to (42.center);
		\draw [in=89, out=-90] (43.center) to (51.center);
		\draw [in=89, out=-90] (59.center) to (44.center);
		\draw [in=89, out=-90] (39.center) to (53.center);
		\draw [in=-90, out=90] (60.center) to (45);
		\draw [in=-90, out=90] (41.center) to (57.center);
		\draw [in=-90, out=90] (62.center) to (63.center);
		\draw [in=-90, out=90] (52.center) to (55.center);
		\draw [in=-90, out=90] (49.center) to (40.center);
		\draw (66) to (24.center);
		\draw (66) to (34.center);
		\draw (7.center) to (16);
		\draw (0.center) to (4);
		\draw (13.center) to (11);
		\draw (20.center) to (16);
		\draw (19.center) to (4);
		\draw (26.center) to (11);
		\draw (64.center) to (16);
		\draw (57.center) to (4);
		\draw (63.center) to (11);
		\draw (11) to (40.center);
		\draw (55.center) to (4);
		\draw (65.center) to (16);
		\draw (7.center) to (71.center);
		\draw (74.center) to (20.center);
		\draw (73.center) to (64.center);
		\draw (72.center) to (65.center);
		\draw (45) to (54);
		\draw (24.center) to (23);
		\draw (1) to (2);
		\draw (58.center) to (47);
		\draw (75) to (60.center);
		\draw (75) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/contraction-msb-index4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.25, 0.75) {};
		\node [style={gray dot}] (1) at (-8, -3.5) {$\neg$};
		\node [style=hadamard, minimum width={1 cm}] (2) at (-8, -2.5) {$a_{0 \vec{b} 0}$};
		\node [style={medium gray box}] (3) at (-8, -0.75) {$0\vec{b}$};
		\node [style={white dot}] (4) at (1.75, 2.75) {};
		\node [style=none] (5) at (1.75, 3.5) {};
		\node [style=none] (6) at (2.5, 3.25) {$\ldots$};
		\node [style=none] (7) at (-8.75, 0.75) {};
		\node [style=none] (8) at (-7.25, -1.25) {};
		\node [style=none] (9) at (-7.75, -1.75) {$\ldots$};
		\node [style=none] (10) at (-7.25, -2.5) {};
		\node [style={white dot}] (11) at (3.25, 2.75) {};
		\node [style=none] (12) at (3.25, 3.5) {};
		\node [style=none] (13) at (-7.25, 0.75) {};
		\node [style=none] (14) at (-8.25, -1.25) {};
		\node [style=none] (15) at (-8.25, -2.5) {};
		\node [style={white dot}] (16) at (-2.5, 2.75) {};
		\node [style=none] (17) at (-2.5, 3.5) {};
		\node [style=none] (18) at (-2.25, -2.25) {};
		\node [style=none] (19) at (-3.25, 0.75) {};
		\node [style=none] (20) at (-3.75, 0.75) {};
		\node [style={medium gray box}] (21) at (-3, -0.75) {$0\vec{b}$};
		\node [style=none] (22) at (-2.75, -1.75) {$\ldots$};
		\node [style=hadamard, minimum width={1 cm}] (23) at (-3, -2.5) {$a_{0 \vec{b} 1}$};
		\node [style=none] (24) at (-3, -4.5) {};
		\node [style=none] (25) at (-2.25, -1.25) {};
		\node [style=none] (26) at (-2.25, 0.75) {};
		\node [style=none] (27) at (-3.25, -2.25) {};
		\node [style=none] (28) at (-3.25, -1.25) {};
		\node [style=none] (29) at (-10.5, 0.75) {};
		\node [style=none] (30) at (-0.25, 0.75) {};
		\node [style=none] (31) at (-0.25, -4.5) {};
		\node [style=none] (32) at (-10.5, -4.5) {};
		\node [style=none, font={\color{blue}\footnotesize}] (33) at (-10.5, 1.25) {$\vec{b} \in \mathbb B^{n-2}$};
		\node [style=none] (34) at (-8, -4.5) {};
		\node [style=none] (35) at (-2.25, -0.5) {};
		\node [style=none] (36) at (-3.25, -0.5) {};
		\node [style=none] (37) at (-8.25, -0.25) {};
		\node [style=none] (38) at (-7.25, -0.25) {};
		\node [style=none] (39) at (7.25, -1.5) {};
		\node [style=none] (40) at (8.25, 0.75) {};
		\node [style=none] (41) at (2.25, -0.75) {};
		\node [style=none] (42) at (3.25, -2.75) {};
		\node [style=none] (43) at (2.25, -1.5) {};
		\node [style=none] (44) at (8.25, -2.5) {};
		\node [style={gray dot}] (45) at (2.5, -3.75) {$\neg$};
		\node [style=none] (46) at (2.75, -2) {$\ldots$};
		\node [style=hadamard, minimum width={1 cm}] (47) at (7.5, -2.75) {$a_{1 \vec{b} 1}$};
		\node [style=none] (48) at (7.75, -2) {$\ldots$};
		\node [style=none] (49) at (8.25, -0.75) {};
		\node [style=none] (50) at (3.25, -1.5) {};
		\node [style=none] (51) at (2.25, -2.75) {};
		\node [style=none] (52) at (7.25, -0.75) {};
		\node [style=none] (53) at (7.25, -2.5) {};
		\node [style=hadamard, minimum width={1 cm}] (54) at (2.5, -2.75) {$a_{1 \vec{b} 0}$};
		\node [style=none] (55) at (7.25, 0.75) {};
		\node [style={medium gray box}] (56) at (2.5, -1) {$1\vec{b}$};
		\node [style=none] (57) at (2.25, 0.75) {};
		\node [style=none] (58) at (7.5, -4.5) {};
		\node [style=none] (59) at (8.25, -1.5) {};
		\node [style=none] (60) at (2.5, -4.5) {};
		\node [style={medium gray box}] (61) at (7.5, -1) {$1\vec{b}$};
		\node [style=none] (62) at (3.25, -0.75) {};
		\node [style=none] (63) at (3.25, 0.75) {};
		\node [style=none] (64) at (1.75, 0.75) {};
		\node [style=none] (65) at (6.75, 0.75) {};
		\node [style=none] (66) at (7.75, -0) {$\ldots$};
		\node [style=none] (67) at (2.75, -0) {$\ldots$};
		\node [style=none] (68) at (-2.75, 0.25) {$\ldots$};
		\node [style=none] (69) at (-7.75, 0.25) {$\ldots$};
		\node [style=none] (70) at (-8.75, -2.5) {};
		\node [style=none] (71) at (6.75, -2.5) {};
		\node [style=none] (72) at (1.75, -2.75) {};
		\node [style=none] (73) at (-3.75, -2.25) {};
		\node [style=none] (74) at (10.5, -4.5) {};
		\node [style=none, font={\color{blue}\footnotesize}] (75) at (10.5, 1.25) {$\vec{b} \in \mathbb B^{n-2}$};
		\node [style=none] (76) at (0.25, 0.75) {};
		\node [style=none] (77) at (0.25, -4.5) {};
		\node [style=none] (78) at (10.5, 0.75) {};
		\node [style={white dot}] (79) at (-5.5, -5.5) {};
		\node [style={white dot}] (80) at (5, -5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=89, out=-90, looseness=1.00] (5.center) to (4);
		\draw [in=89, out=-90, looseness=1.00] (8.center) to (10.center);
		\draw [in=89, out=-90, looseness=1.00] (12.center) to (11);
		\draw [in=89, out=-90, looseness=1.00] (14.center) to (15.center);
		\draw [in=89, out=-90, looseness=1.00] (17.center) to (16);
		\draw [in=89, out=-90, looseness=1.00] (25.center) to (18.center);
		\draw [in=89, out=-90, looseness=1.00] (28.center) to (27.center);
		\draw [style=blue] (29.center) to (30.center);
		\draw [style=blue] (30.center) to (31.center);
		\draw [style=blue] (31.center) to (32.center);
		\draw [style=blue] (32.center) to (29.center);
		\draw [in=-90, out=90, looseness=1.00] (34.center) to (1);
		\draw [in=-90, out=90, looseness=1.00] (37.center) to (0.center);
		\draw [in=-90, out=90, looseness=1.00] (38.center) to (13.center);
		\draw [in=-90, out=90, looseness=1.00] (36.center) to (19.center);
		\draw [in=-90, out=90, looseness=1.00] (35.center) to (26.center);
		\draw [in=89, out=-90, looseness=1.00] (50.center) to (42.center);
		\draw [in=89, out=-90, looseness=1.00] (43.center) to (51.center);
		\draw [in=89, out=-90, looseness=1.00] (59.center) to (44.center);
		\draw [in=89, out=-90, looseness=1.00] (39.center) to (53.center);
		\draw [in=-90, out=90, looseness=1.00] (60.center) to (45);
		\draw [in=-90, out=90, looseness=1.00] (41.center) to (57.center);
		\draw [in=-90, out=90, looseness=1.00] (62.center) to (63.center);
		\draw [in=-90, out=90, looseness=1.00] (52.center) to (55.center);
		\draw [in=-90, out=90, looseness=1.00] (49.center) to (40.center);
		\draw (7.center) to (16);
		\draw (0.center) to (4);
		\draw (13.center) to (11);
		\draw (20.center) to (16);
		\draw (19.center) to (4);
		\draw (26.center) to (11);
		\draw (64.center) to (16);
		\draw (57.center) to (4);
		\draw (63.center) to (11);
		\draw (11) to (40.center);
		\draw (55.center) to (4);
		\draw (65.center) to (16);
		\draw (7.center) to (70.center);
		\draw (73.center) to (20.center);
		\draw (72.center) to (64.center);
		\draw (71.center) to (65.center);
		\draw (45) to (54);
		\draw (24.center) to (23);
		\draw (1) to (2);
		\draw (58.center) to (47);
		\draw [style=blue] (78.center) to (76.center);
		\draw [style=blue] (76.center) to (77.center);
		\draw [style=blue] (77.center) to (74.center);
		\draw [style=blue] (74.center) to (78.center);
		\draw (79) to (34.center);
		\draw (79) to (24.center);
		\draw (80) to (60.center);
		\draw (80) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/contraction-sep-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (4) at (-0.749999, 2.25) {};
		\node [style=none] (5) at (-0.749999, 3) {};
		\node [style=none] (6) at (0, 2.75) {$\ldots$};
		\node [style=white dot] (12) at (0.750001, 2.25) {};
		\node [style=none] (13) at (0.750001, 3) {};
		\node [style=none] (35) at (-4, 0) {};
		\node [style=none] (36) at (3.625, 0) {};
		\node [style=none] (37) at (3.625, -6.875) {};
		\node [style=none] (38) at (-4, -6.875) {};
		\node [style=none, font={\color{blue}\footnotesize}] (39) at (-4.375, 0.5) {$\vec{b} \in \mathbb B^{n-1}$};
		\node [style=none] (45) at (1.25, -2) {};
		\node [style=none] (46) at (2.25, 0) {};
		\node [style=none] (47) at (-2.5, -1.25) {};
		\node [style=none] (48) at (-1.5, -3.25) {};
		\node [style=none] (50) at (-2.5, -2) {};
		\node [style=none] (51) at (2.25, -3) {};
		\node [style=gray dot] (52) at (-2, -4.25) {$\neg$};
		\node [style=none] (53) at (-2, -2.5) {$\ldots$};
		\node [style=hadamard] (54) at (1.75, -3.25) {$a_{\vec{b} 1}$};
		\node [style=none] (55) at (1.75, -2.5) {$\ldots$};
		\node [style=none] (56) at (2.25, -1.25) {};
		\node [style=none] (57) at (-1.5, -2) {};
		\node [style=none] (59) at (-2.5, -3.25) {};
		\node [style=none] (60) at (1.25, -1.25) {};
		\node [style=none] (61) at (1.25, -3) {};
		\node [style=hadamard] (62) at (-2, -3.25) {$a_{\vec{b} 0}$};
		\node [style=none] (63) at (1.25, 0) {};
		\node [style=medium gray box] (64) at (-2, -1.5) {$\vec{b}$};
		\node [style=none] (65) at (-2.5, 0) {};
		\node [style=none] (66) at (1.75, -5) {};
		\node [style=none] (68) at (2.25, -2) {};
		\node [style=none] (69) at (-2, -5) {};
		\node [style=medium gray box] (70) at (1.75, -1.5) {$\vec{b}$};
		\node [style=none] (71) at (-1.5, -1.25) {};
		\node [style=none] (72) at (-1.5, 0) {};
		\node [style=none] (77) at (1.75, -0.5) {$\ldots$};
		\node [style=none] (78) at (-2, -0.5) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=89, out=-90] (5.center) to (4);
		\draw [in=89, out=-90] (13.center) to (12);
		\draw [style=blue, in=180, out=0] (35.center) to (36.center);
		\draw [style=blue, in=90, out=-89] (36.center) to (37.center);
		\draw [style=blue, in=0, out=-180] (37.center) to (38.center);
		\draw [style=blue, in=270, out=89] (38.center) to (35.center);
		\draw [in=89, out=-90] (57.center) to (48.center);
		\draw [in=89, out=-90] (50.center) to (59.center);
		\draw [in=89, out=-90] (68.center) to (51.center);
		\draw [in=89, out=-90] (45.center) to (61.center);
		\draw [in=-90, out=90] (69.center) to (52);
		\draw [in=-90, out=90] (47.center) to (65.center);
		\draw [in=-90, out=90] (71.center) to (72.center);
		\draw [in=-90, out=90] (60.center) to (63.center);
		\draw [in=-90, out=90] (56.center) to (46.center);
		\draw [in=269, out=89] (66.center) to (54);
		\draw [in=270, out=90] (52) to (62);
		\draw [in=-90, out=-90, looseness=0.75] (69.center) to (66.center);
		\draw (46.center) to (12);
		\draw (63.center) to (4);
		\draw (72.center) to (12);
		\draw (65.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/contraction-sep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (4) at (-0.749999, 2.25) {};
		\node [style=none] (5) at (-0.749999, 3) {};
		\node [style=none] (6) at (0, 2.75) {$\ldots$};
		\node [style=white dot] (12) at (0.750001, 2.25) {};
		\node [style=none] (13) at (0.750001, 3) {};
		\node [style=none] (35) at (-4.5, 0) {};
		\node [style=none] (36) at (4.375, 0) {};
		\node [style=none] (37) at (4.375, -4.875) {};
		\node [style=none] (38) at (-4.5, -4.875) {};
		\node [style=none, font={\color{blue}\footnotesize}] (39) at (-4.875, 0.5) {$\vec{b} \in \mathbb B^{n-1}$};
		\node [style=none] (45) at (2, -2) {};
		\node [style=none] (46) at (3, 0) {};
		\node [style=none] (47) at (-3, -1.25) {};
		\node [style=none] (48) at (-2, -3.25) {};
		\node [style=none] (50) at (-3, -2) {};
		\node [style=none] (51) at (3, -3) {};
		\node [style=gray dot] (52) at (-2.5, -4.25) {$\neg$};
		\node [style=none] (53) at (-2.5, -2.5) {$\ldots$};
		\node [style=hadamard] (54) at (2.5, -3.25) {$a_{\vec{b} 1}$};
		\node [style=none] (55) at (2.5, -2.5) {$\ldots$};
		\node [style=none] (56) at (3, -1.25) {};
		\node [style=none] (57) at (-2, -2) {};
		\node [style=none] (59) at (-3, -3.25) {};
		\node [style=none] (60) at (2, -1.25) {};
		\node [style=none] (61) at (2, -3) {};
		\node [style=hadamard] (62) at (-2.5, -3.25) {$a_{\vec{b} 0}$};
		\node [style=none] (63) at (2, 0) {};
		\node [style=medium gray box] (64) at (-2.5, -1.5) {$\vec{b}$};
		\node [style=none] (65) at (-3, 0) {};
		\node [style=none] (66) at (2.5, -4.875) {};
		\node [style=none] (68) at (3, -2) {};
		\node [style=none] (69) at (-2.5, -4.875) {};
		\node [style=medium gray box] (70) at (2.5, -1.5) {$\vec{b}$};
		\node [style=none] (71) at (-2, -1.25) {};
		\node [style=none] (72) at (-2, 0) {};
		\node [style=white dot] (76) at (0, -6.75) {};
		\node [style=none] (77) at (2.5, -0.5) {$\ldots$};
		\node [style=none] (78) at (-2.5, -0.5) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=89, out=-90] (5.center) to (4);
		\draw [in=89, out=-90] (13.center) to (12);
		\draw [style=blue, in=180, out=0] (35.center) to (36.center);
		\draw [style=blue, in=89, out=-90] (36.center) to (37.center);
		\draw [style=blue, in=0, out=-180] (37.center) to (38.center);
		\draw [style=blue, in=-90, out=90] (38.center) to (35.center);
		\draw [in=89, out=-90] (57.center) to (48.center);
		\draw [in=89, out=-90] (50.center) to (59.center);
		\draw [in=89, out=-90] (68.center) to (51.center);
		\draw [in=89, out=-90] (45.center) to (61.center);
		\draw [in=-90, out=90] (69.center) to (52);
		\draw [in=-90, out=90] (47.center) to (65.center);
		\draw [in=-90, out=90] (71.center) to (72.center);
		\draw [in=-90, out=90] (60.center) to (63.center);
		\draw [in=-90, out=90] (56.center) to (46.center);
		\draw [in=323, out=143] (76) to (69.center);
		\draw [in=216, out=36] (76) to (66.center);
		\draw [in=224, out=44] (65.center) to (4);
		\draw [in=219, out=39] (72.center) to (12);
		\draw [in=135, out=-45] (12) to (46.center);
		\draw [in=320, out=140] (63.center) to (4);
		\draw [in=269, out=89] (66) to (54);
		\draw [in=270, out=90] (52) to (62);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/contraction-thm-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-16.25, 2.5) {};
		\node [style=none] (1) at (-16.25, 3.25) {};
		\node [style=none] (2) at (-15.5, 3) {$\ldots$};
		\node [style=white dot] (3) at (-14.75, 2.5) {};
		\node [style=none] (4) at (-14.75, 3.25) {};
		\node [style=white dot] (5) at (-13.75, 2.5) {};
		\node [style=white dot] (6) at (-13.75, 3.25) {};
		\node [style=none] (7) at (-15.75, -0.5) {};
		\node [style=none] (8) at (-14.75, -2.5) {};
		\node [style=none] (9) at (-15.75, -1.25) {};
		\node [style=none] (10) at (-15.25, -1.75) {$\ldots$};
		\node [style=none] (11) at (-14.75, -1.25) {};
		\node [style=none] (12) at (-15.75, -2.5) {};
		\node [style=hadamard, minimum width=1 cm] (13) at (-15, -2.5) {$a_{\vec{b}}$};
		\node [style=medium gray box] (14) at (-15, -0.75) {$\vec{b}$};
		\node [style=none] (15) at (-15.75, 1) {};
		\node [style=none] (16) at (-14.75, -0.5) {};
		\node [style=none] (17) at (-14.75, 1) {};
		\node [style=none] (18) at (-14.25, 1) {};
		\node [style=none] (19) at (-15.25, 0.25) {$\ldots$};
		\node [style=none] (20) at (-14.25, -2.5) {};
		\node [style=none] (21) at (-13.25, -4.25) {};
		\node [style=none, font={\color{blue}\footnotesize}] (22) at (-17, 1.5) {$\vec{b} \in \mathbb B^n$};
		\node [style=none] (23) at (-17, 1) {};
		\node [style=none] (24) at (-17, -4.25) {};
		\node [style=none] (25) at (-13.25, 1) {};
		\node [style=none] (26) at (-12.25, 0) {$=$};
		\node [style=none] (27) at (-10.25, -2.5) {};
		\node [style=none] (28) at (-10.25, 1) {};
		\node [style=none] (29) at (-9.25, -2.5) {};
		\node [style=none] (30) at (-8.75, -2.5) {};
		\node [style=white dot] (31) at (-9.25, 2.25) {};
		\node [style=none] (32) at (-10.25, -1.25) {};
		\node [style=hadamard, minimum width=1 cm] (33) at (-9.5, -2.5) {$a_{\vec{b}0}$};
		\node [style=none] (34) at (-9.25, 3) {};
		\node [style=medium gray box] (35) at (-9.5, -0.75) {$\vec{b}0$};
		\node [style=none] (36) at (-11.25, -4.25) {};
		\node [style=none] (37) at (-8.75, 1) {};
		\node [style=none, font={\color{blue}\footnotesize}] (38) at (-11.25, 1.5) {$\vec{b} \in \mathbb B^{n-1}$};
		\node [style=none] (39) at (-9.25, -1.25) {};
		\node [style=none] (40) at (-9.25, -0.5) {};
		\node [style=none] (41) at (-9.25, 1) {};
		\node [style=white dot] (42) at (-6.75, 3) {};
		\node [style=none] (43) at (-4.5, 1) {};
		\node [style=none] (44) at (-8.5, 2.75) {$\ldots$};
		\node [style=none] (45) at (-9.75, 0.25) {$\ldots$};
		\node [style=none] (46) at (-11.25, 1) {};
		\node [style=none] (47) at (-10.25, -0.5) {};
		\node [style=none] (48) at (-7.75, 3) {};
		\node [style=none] (49) at (-9.75, -1.75) {$\ldots$};
		\node [style=white dot] (50) at (-6.75, 2.25) {};
		\node [style=white dot] (51) at (-7.75, 2.25) {};
		\node [style=none] (52) at (-4.5, -4.25) {};
		\node [style=none] (53) at (-6, 1) {};
		\node [style=none] (54) at (-6, -0.5) {};
		\node [style=none] (55) at (-7, -2.5) {};
		\node [style=medium gray box] (56) at (-6.25, -0.75) {$\vec{b}1$};
		\node [style=none] (57) at (-7, -0.5) {};
		\node [style=none] (58) at (-6.5, 0.25) {$\ldots$};
		\node [style=none] (59) at (-5.5, -2.5) {};
		\node [style=hadamard, minimum width=1 cm] (60) at (-6.25, -2.5) {$a_{\vec{b}1}$};
		\node [style=none] (61) at (-7, -1.25) {};
		\node [style=none] (62) at (-7, 1) {};
		\node [style=none] (63) at (-6, -1.25) {};
		\node [style=none] (64) at (-6.5, -1.75) {$\ldots$};
		\node [style=none] (65) at (-6, -2.5) {};
		\node [style=none] (66) at (-5.5, 1) {};
		\node [style=none] (67) at (0.5, 2.75) {$\ldots$};
		\node [style=none] (68) at (3, 1) {};
		\node [style=none] (69) at (4.5, -4.25) {};
		\node [style=none] (70) at (-0.75, -1.75) {$\ldots$};
		\node [style=none] (71) at (2, -1.25) {};
		\node [style=none] (72) at (2, -0.5) {};
		\node [style=none] (73) at (-0.25, -2.5) {};
		\node [style=none] (74) at (2, -2.5) {};
		\node [style=none] (75) at (2.5, -1.75) {$\ldots$};
		\node [style=none] (76) at (4.5, 1) {};
		\node [style=none] (77) at (-0.75, 0.25) {$\ldots$};
		\node [style=none] (78) at (-1.25, -2.5) {};
		\node [style=none] (79) at (3, -1.25) {};
		\node [style=none, font={\color{blue}\footnotesize}] (80) at (-2.5, 1.5) {$\vec{b} \in \mathbb B^{n-1}$};
		\node [style=white dot] (81) at (-0.25, 2.25) {};
		\node [style=none] (82) at (3.5, -2.5) {};
		\node [style=none] (83) at (-0.25, 1) {};
		\node [style=none] (84) at (-2.5, 1) {};
		\node [style=none] (85) at (3, -0.5) {};
		\node [style=none] (86) at (2.5, 0.25) {$\ldots$};
		\node [style=hadamard, minimum width=1 cm] (87) at (2.75, -2.5) {$a_{\vec{b}1}$};
		\node [style=none] (88) at (3, -2.5) {};
		\node [style=hadamard, minimum width=1 cm] (89) at (-0.5, -2.5) {$a_{\vec{b}0}$};
		\node [style=none] (90) at (3.75, 1) {};
		\node [style=none] (91) at (-1.25, -0.5) {};
		\node [style=white dot] (92) at (2.25, 2.25) {};
		\node [style=none] (93) at (2, 1) {};
		\node [style=none] (94) at (0.25, -2.5) {};
		\node [style=small gray box, minimum width=8 mm] (95) at (-0.75, -0.75) {$\vec{b}$};
		\node [style=none] (96) at (-2.5, -4.25) {};
		\node [style=none] (97) at (-1.25, -1.25) {};
		\node [style=none] (98) at (-0.25, 3) {};
		\node [style=none] (99) at (-3.5, 0) {$=$};
		\node [style=none] (100) at (0.5, 1) {};
		\node [style=none] (101) at (-0.25, -1.25) {};
		\node [style=white dot] (102) at (1.25, 2.25) {};
		\node [style=none] (103) at (1.25, 3) {};
		\node [style=none] (104) at (-1.25, 1) {};
		\node [style=none] (105) at (-0.25, -0.5) {};
		\node [style=gray dot] (106) at (0.5, -0.75) {$\neg$};
		\node [style=none] (107) at (3.75, -0.75) {};
		\node [style=small gray box, minimum width=8 mm] (108) at (2.5, -0.75) {$\vec{b}$};
		\node [style=none, font={\color{blue}\footnotesize}] (109) at (6.25, 1.5) {$\vec{b} \in \mathbb B^{n-1}$};
		\node [style=none] (110) at (11.75, -1.25) {};
		\node [style=none] (111) at (11.75, 1) {};
		\node [style=none] (112) at (8.25, -1.75) {$\ldots$};
		\node [style=none] (113) at (13, -4.25) {};
		\node [style=white dot] (114) at (10.5, 2.25) {};
		\node [style=none] (115) at (11.25, -1.75) {$\ldots$};
		\node [style=none] (116) at (11.25, -4.25) {};
		\node [style=none] (117) at (7.75, -2.5) {};
		\node [style=none] (118) at (10.75, 1) {};
		\node [style=none] (119) at (6.5, 1) {};
		\node [style=none] (120) at (8.75, -1.25) {};
		\node [style=none] (121) at (6.5, -4.25) {};
		\node [style=hadamard, minimum width=1 cm] (122) at (8.25, -2.5) {$a_{\vec{b}0}$};
		\node [style=hadamard, minimum width=1 cm] (123) at (11.25, -2.5) {$a_{\vec{b}1}$};
		\node [style=none] (124) at (7.75, 1) {};
		\node [style=small gray box, minimum width=8 mm] (125) at (8.25, -0.75) {$\vec{b}$};
		\node [style=white dot] (126) at (9, 2.25) {};
		\node [style=none] (127) at (9, 3) {};
		\node [style=none] (128) at (10.75, -0.5) {};
		\node [style=none] (129) at (10.5, 3) {};
		\node [style=small gray box, minimum width=8 mm] (130) at (11.25, -0.75) {$\vec{b}$};
		\node [style=none] (131) at (11.75, -0.5) {};
		\node [style=none] (132) at (9.25, -2.5) {};
		\node [style=none] (133) at (9.75, 2.75) {$\ldots$};
		\node [style=none] (134) at (8.25, -4.25) {};
		\node [style=white dot] (135) at (9.75, -5.25) {};
		\node [style=none] (136) at (8.75, 1) {};
		\node [style=none] (137) at (8.75, -0.5) {};
		\node [style=none] (138) at (11.25, 0.25) {$\ldots$};
		\node [style=none] (139) at (8.25, 0.25) {$\ldots$};
		\node [style=none] (140) at (7.75, -0.5) {};
		\node [style=none] (141) at (11.75, -2.5) {};
		\node [style=none] (142) at (10.75, -2.5) {};
		\node [style=none] (143) at (13, 1) {};
		\node [style=none] (144) at (10.75, -1.25) {};
		\node [style=none] (145) at (7.75, -1.25) {};
		\node [style=none] (146) at (8.75, -2.5) {};
		\node [style=gray dot] (147) at (8.25, -3.5) {$\neg$};
		\node [style=none] (148) at (5.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=89, out=-90] (1.center) to (0);
		\draw [in=89, out=-90] (4.center) to (3);
		\draw [in=89, out=-90] (6) to (5);
		\draw [in=89, out=-90] (11.center) to (8.center);
		\draw [in=89, out=-90] (9.center) to (12.center);
		\draw [in=-90, out=90] (7.center) to (15.center);
		\draw [in=-90, out=90] (16.center) to (17.center);
		\draw (18.center) to (5);
		\draw (15.center) to (0);
		\draw (17.center) to (3);
		\draw (20.center) to (18.center);
		\draw [style=blue] (25.center) to (23.center);
		\draw [style=blue] (23.center) to (24.center);
		\draw [style=blue] (24.center) to (21.center);
		\draw [style=blue] (21.center) to (25.center);
		\draw [in=89, out=-90] (34.center) to (31);
		\draw [in=89, out=-90] (48.center) to (51);
		\draw [in=89, out=-90] (42) to (50);
		\draw [in=89, out=-90] (39.center) to (29.center);
		\draw [in=89, out=-90] (32.center) to (27.center);
		\draw [in=-90, out=90] (47.center) to (28.center);
		\draw [in=-90, out=90] (40.center) to (41.center);
		\draw (37.center) to (50);
		\draw (28.center) to (31);
		\draw (41.center) to (51);
		\draw (30.center) to (37.center);
		\draw [style=blue] (43.center) to (46.center);
		\draw [style=blue] (46.center) to (36.center);
		\draw [style=blue] (36.center) to (52.center);
		\draw [style=blue] (52.center) to (43.center);
		\draw [in=89, out=-90] (63.center) to (65.center);
		\draw [in=89, out=-90] (61.center) to (55.center);
		\draw [in=-90, out=90] (57.center) to (62.center);
		\draw [in=-90, out=90] (54.center) to (53.center);
		\draw (59.center) to (66.center);
		\draw (31) to (62.center);
		\draw (51) to (53.center);
		\draw (50) to (66.center);
		\draw [in=89, out=-90] (98.center) to (81);
		\draw [in=89, out=-90] (103.center) to (102);
		\draw [in=89, out=-90] (101.center) to (73.center);
		\draw [in=89, out=-90] (97.center) to (78.center);
		\draw [in=-90, out=90] (91.center) to (104.center);
		\draw [in=-90, out=90] (105.center) to (83.center);
		\draw (100.center) to (92);
		\draw (104.center) to (81);
		\draw (83.center) to (102);
		\draw [style=blue] (76.center) to (84.center);
		\draw [style=blue] (84.center) to (96.center);
		\draw [style=blue] (96.center) to (69.center);
		\draw [style=blue] (69.center) to (76.center);
		\draw [in=89, out=-90] (79.center) to (88.center);
		\draw [in=89, out=-90] (71.center) to (74.center);
		\draw [in=-90, out=90] (72.center) to (93.center);
		\draw [in=-90, out=90] (85.center) to (68.center);
		\draw (81) to (93.center);
		\draw (102) to (68.center);
		\draw (92) to (90.center);
		\draw [in=-90, out=90] (94.center) to (106);
		\draw (106) to (100.center);
		\draw [in=-90, out=90] (82.center) to (107.center);
		\draw (107.center) to (90.center);
		\draw [in=89, out=-90] (127.center) to (126);
		\draw [in=89, out=-90] (129.center) to (114);
		\draw [in=89, out=-90] (120.center) to (146.center);
		\draw [in=89, out=-90] (145.center) to (117.center);
		\draw [in=-90, out=90] (140.center) to (124.center);
		\draw [in=-90, out=90] (137.center) to (136.center);
		\draw (124.center) to (126);
		\draw (136.center) to (114);
		\draw [style=blue] (143.center) to (119.center);
		\draw [style=blue] (119.center) to (121.center);
		\draw [style=blue] (121.center) to (113.center);
		\draw [style=blue] (113.center) to (143.center);
		\draw [in=89, out=-90] (110.center) to (141.center);
		\draw [in=89, out=-90] (144.center) to (142.center);
		\draw [in=-90, out=90] (128.center) to (118.center);
		\draw [in=-90, out=90] (131.center) to (111.center);
		\draw (126) to (118.center);
		\draw (114) to (111.center);
		\draw (147) to (122);
		\draw (135) to (116.center);
		\draw (116.center) to (123);
		\draw (135) to (134.center);
		\draw (134.center) to (147);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/contraction-thm-pf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0) {$=$};
		\node [style=none] (1) at (-0.75, -5.75) {};
		\node [style=none] (2) at (4, -4.25) {};
		\node [style=none] (3) at (1, 0.25) {$\ldots$};
		\node [style=none] (4) at (2.5, 4) {$\ldots$};
		\node [style=none] (5) at (3.5, -1.25) {};
		\node [style=none] (6) at (4.5, -2.5) {};
		\node [style=none] (7) at (0.5, -1.25) {};
		\node [style=none] (8) at (1.5, -0.5) {};
		\node [style=none] (9) at (3.5, -2.5) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=gray dot] (11) at (1, -3.5) {$\neg$};
		\node [style=none] (12) at (0.5, -0.5) {};
		\node [style=none] (13) at (1, -1.75) {$\ldots$};
		\node [style=none] (14) at (1, -4.25) {};
		\node [style=small gray box, minimum width=8 mm] (15) at (1, -0.75) {$\vec{b}$};
		\node [style=none] (16) at (4.5, -1.25) {};
		\node [style=hadamard, minimum width=1 cm] (17) at (1, -2.5) {$a_{\vec{b}0}$};
		\node [style=none] (18) at (1.5, -1.25) {};
		\node [style=small gray box, minimum width=8 mm] (19) at (4, -0.75) {$\vec{b}$};
		\node [style=white dot] (20) at (2, 1.75) {};
		\node [style=none] (21) at (5.5, -5.75) {};
		\node [style=white dot] (22) at (3, 1.75) {};
		\node [style=hadamard, minimum width=1 cm] (23) at (4, -2.5) {$a_{\vec{b}1}$};
		\node [style=none] (24) at (3.5, 0.5) {};
		\node [style=none] (25) at (5.5, 2.25) {};
		\node [style=none] (26) at (4, 0.25) {$\ldots$};
		\node [style=none] (27) at (1.5, -2.5) {};
		\node [style=white dot] (28) at (3, 3.5) {};
		\node [style=none] (29) at (-0.75, 2.25) {};
		\node [style=none] (30) at (3.5, -0.5) {};
		\node [style=none] (31) at (2, -2.5) {};
		\node [style=none] (32) at (4.5, -0.5) {};
		\node [font={\color{blue}\footnotesize}, style=none] (33) at (-0.75, 2.75) {$\vec{b} \in \mathbb B^{n-1}$};
		\node [style=none] (34) at (1.5, 0.5) {};
		\node [style=none] (35) at (4.5, 0.5) {};
		\node [style=none] (36) at (0.5, -2.5) {};
		\node [style=none] (37) at (4, -1.75) {$\ldots$};
		\node [style=white dot] (38) at (2, 3.5) {};
		\node [style=none] (39) at (3, 4.5) {};
		\node [style=none] (40) at (2, 4.5) {};
		\node [style=none] (41) at (6.5, 0) {$=$};
		\node [style=white dot] (42) at (10.25, 3.5) {};
		\node [style=gray dot] (43) at (9.25, -3.5) {$\neg$};
		\node [style=none] (44) at (7.5, 2.25) {};
		\node [style=none] (45) at (9.75, -1.25) {};
		\node [style=none] (46) at (13.75, 2.25) {};
		\node [style=none] (47) at (9.75, -2.25) {};
		\node [style=none] (48) at (10.25, 4.5) {};
		\node [style=none] (49) at (11.75, -2.25) {};
		\node [style=none] (50) at (8.75, -1.25) {};
		\node [style=white dot] (51) at (10.25, 0) {};
		\node [style=none] (52) at (12.25, -1.5) {$\ldots$};
		\node [style=white dot] (53) at (11.25, 3.5) {};
		\node [style=none] (54) at (7.5, -5.75) {};
		\node [style=none] (55) at (12.75, -1.25) {};
		\node [style=hadamard, minimum width=1 cm] (56) at (9.25, -2.5) {$a_{\vec{b}0}$};
		\node [style=none] (57) at (13.75, -5.75) {};
		\node [style=hadamard, minimum width=1 cm] (58) at (12.25, -2.5) {$a_{\vec{b}1}$};
		\node [style=small gray box, minimum width=8 mm] (59) at (10.75, 1.25) {$\vec{b}$};
		\node [style=none] (60) at (11.75, -1.25) {};
		\node [style=none] (61) at (12.75, -2.25) {};
		\node [style=none] (62) at (10.75, 4) {$\ldots$};
		\node [style=none] (63) at (8.75, -2.25) {};
		\node [font={\color{blue}\footnotesize}, style=none] (64) at (7.5, 2.75) {$\vec{b} \in \mathbb B^{n-1}$};
		\node [style=white dot] (65) at (11.25, 0) {};
		\node [style=none] (66) at (11.25, 4.5) {};
		\node [style=none] (67) at (9.25, -1.5) {$\ldots$};
		\node [style=none] (68) at (19.75, -3) {};
		\node [style=none] (69) at (17.75, 4.25) {$\ldots$};
		\node [style=none] (70) at (18.25, 4.5) {};
		\node [style=hadamard, minimum width=1 cm] (71) at (17.75, -1.75) {$\frac{a_{\vec{b}0}+a_{\vec{b}1}}{2}$};
		\node [style=none] (72) at (17.25, -1.5) {};
		\node [style=none] (73) at (17.25, 0) {};
		\node [style=white dot] (74) at (17.25, 3.75) {};
		\node [style=none] (75) at (18.25, 2.25) {};
		\node [style=none] (76) at (17.25, 0.75) {};
		\node [style=none] (77) at (15.75, -3) {};
		\node [style=none] (78) at (18.25, 0) {};
		\node [style=none] (79) at (17.25, 2.25) {};
		\node [style=white dot] (80) at (18.25, 3.75) {};
		\node [style=none] (81) at (19.75, 2.25) {};
		\node [style=none] (82) at (18.25, -1.5) {};
		\node [font={\color{blue}\footnotesize}, style=none] (83) at (15.75, 2.75) {$\vec{b} \in \mathbb B^{n-1}$};
		\node [style=none] (84) at (17.75, 1.5) {$\ldots$};
		\node [style=none] (85) at (15.75, 2.25) {};
		\node [style=none] (86) at (17.25, 4.5) {};
		\node [style=none] (87) at (18.25, 0.75) {};
		\node [style=none] (88) at (17.75, -0.5) {$\ldots$};
		\node [style=none] (89) at (14.75, 0) {$=$};
		\node [style=small gray box, minimum width=8 mm] (90) at (17.75, 0.375) {$\vec{b}$};
		\node [font={\color{blue}\footnotesize}, style=none] (91) at (-8.75, 2.75) {$\vec{b} \in \mathbb B^{n-1}$};
		\node [style=none] (92) at (-3.75, 0) {};
		\node [style=none] (93) at (-3.75, 2.25) {};
		\node [style=none] (94) at (-7.25, -0.5) {$\ldots$};
		\node [style=none] (95) at (-2.75, -4.5) {};
		\node [style=white dot] (96) at (-5, 3.5) {};
		\node [style=none] (97) at (-4.25, -0.5) {$\ldots$};
		\node [style=none] (98) at (-4.25, -3) {};
		\node [style=none] (99) at (-7.75, -1.25) {};
		\node [style=none] (100) at (-4.75, 2.25) {};
		\node [style=none] (101) at (-8.75, 2.25) {};
		\node [style=none] (102) at (-6.75, 0) {};
		\node [style=none] (103) at (-8.75, -4.5) {};
		\node [style=hadamard, minimum width=1 cm] (104) at (-7.25, -1.25) {$a_{\vec{b}0}$};
		\node [style=hadamard, minimum width=1 cm] (105) at (-4.25, -1.25) {$a_{\vec{b}1}$};
		\node [style=none] (106) at (-7.75, 2.25) {};
		\node [style=small gray box, minimum width=8 mm] (107) at (-7.25, 0.5) {$\vec{b}$};
		\node [style=white dot] (108) at (-6.5, 3.5) {};
		\node [style=none] (109) at (-6.5, 4.25) {};
		\node [style=none] (110) at (-4.75, 0.75) {};
		\node [style=none] (111) at (-5, 4.25) {};
		\node [style=small gray box, minimum width=8 mm] (112) at (-4.25, 0.5) {$\vec{b}$};
		\node [style=none] (113) at (-3.75, 0.75) {};
		\node [style=none] (114) at (-6.25, -1.25) {};
		\node [style=none] (115) at (-5.75, 4) {$\ldots$};
		\node [style=none] (116) at (-7.25, -3) {};
		\node [style=none] (117) at (-6.75, 2.25) {};
		\node [style=none] (118) at (-6.75, 0.75) {};
		\node [style=none] (119) at (-4.25, 1.5) {$\ldots$};
		\node [style=none] (120) at (-7.25, 1.5) {$\ldots$};
		\node [style=none] (121) at (-7.75, 0.75) {};
		\node [style=none] (122) at (-3.75, -1.25) {};
		\node [style=none] (123) at (-4.75, -1.25) {};
		\node [style=none] (124) at (-2.75, 2.25) {};
		\node [style=none] (125) at (-4.75, 0) {};
		\node [style=none] (126) at (-7.75, 0) {};
		\node [style=none] (127) at (-6.75, -1.25) {};
		\node [style=gray dot] (128) at (-7.25, -2.25) {$\neg$};
		\node [style=none] (129) at (9.25, -4.25) {};
		\node [style=none] (130) at (12.25, -4.25) {};
		\node [style=none] (131) at (-9.75, 0) {$=$};
		\node [style=none] (132) at (-7.25, -3) {};
		\node [style=none] (133) at (-4.25, -3) {};
		\node [style=none] (134) at (-11.5, 0) {$\cdots$};
		\node [style=none] (135) at (-1.75, 0.5) {{\tiny (ZS1)}};
		\node [style=none] (136) at (6.5, 0.5) {{\tiny\ref{lem:iota-copy}}};
		\node [style=none] (137) at (14.75, 0.5) {{\tiny (A!)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (38) to (20);
		\draw (28) to (22);
		\draw [in=89, out=-90, looseness=1.00] (18.center) to (27.center);
		\draw [in=89, out=-90, looseness=1.00] (7.center) to (36.center);
		\draw [in=-90, out=90, looseness=1.00] (12.center) to (10.center);
		\draw [in=-90, out=90, looseness=1.00] (8.center) to (34.center);
		\draw (10.center) to (20);
		\draw (34.center) to (22);
		\draw [style=blue] (25.center) to (29.center);
		\draw [style=blue] (29.center) to (1.center);
		\draw [style=blue] (1.center) to (21.center);
		\draw [style=blue] (21.center) to (25.center);
		\draw [in=89, out=-90, looseness=1.00] (16.center) to (6.center);
		\draw [in=89, out=-90, looseness=1.00] (5.center) to (9.center);
		\draw [in=-90, out=90, looseness=1.00] (30.center) to (24.center);
		\draw [in=-90, out=90, looseness=1.00] (32.center) to (35.center);
		\draw (20) to (24.center);
		\draw (22) to (35.center);
		\draw [in=-90, out=90, looseness=1.00] (11) to (17);
		\draw [in=-90, out=90, looseness=1.00] (2.center) to (23);
		\draw [in=-90, out=90, looseness=1.00] (14.center) to (11);
		\draw [in=-90, out=90, looseness=1.00] (38) to (40.center);
		\draw [in=-90, out=90, looseness=1.00] (28) to (39.center);
		\draw (42) to (51);
		\draw (53) to (65);
		\draw [in=-90, out=90, looseness=1.00] (63.center) to (50.center);
		\draw [in=-90, out=90, looseness=1.00] (47.center) to (45.center);
		\draw (50.center) to (51);
		\draw (45.center) to (65);
		\draw [style=blue] (46.center) to (44.center);
		\draw [style=blue] (44.center) to (54.center);
		\draw [style=blue] (54.center) to (57.center);
		\draw [style=blue] (57.center) to (46.center);
		\draw [in=-90, out=90, looseness=1.00] (49.center) to (60.center);
		\draw [in=-90, out=90, looseness=1.00] (61.center) to (55.center);
		\draw (51) to (60.center);
		\draw (65) to (55.center);
		\draw [in=-90, out=90, looseness=1.00] (43) to (56);
		\draw [in=-90, out=90, looseness=1.00] (42) to (48.center);
		\draw [in=-90, out=90, looseness=1.00] (53) to (66.center);
		\draw [in=89, out=-90, looseness=1.00] (86.center) to (74);
		\draw [in=89, out=-90, looseness=1.00] (70.center) to (80);
		\draw [in=89, out=-90, looseness=1.00] (78.center) to (82.center);
		\draw [in=89, out=-90, looseness=1.00] (73.center) to (72.center);
		\draw [in=-90, out=90, looseness=1.00] (76.center) to (79.center);
		\draw [in=-90, out=90, looseness=1.00] (87.center) to (75.center);
		\draw [in=-90, out=90, looseness=1.00] (79.center) to (74);
		\draw [in=-90, out=90, looseness=1.00] (75.center) to (80);
		\draw [style=blue] (81.center) to (85.center);
		\draw [style=blue] (85.center) to (77.center);
		\draw [style=blue] (77.center) to (68.center);
		\draw [style=blue] (68.center) to (81.center);
		\draw [in=89, out=-90, looseness=1.00] (109.center) to (108);
		\draw [in=89, out=-90, looseness=1.00] (111.center) to (96);
		\draw [in=89, out=-90, looseness=1.00] (102.center) to (127.center);
		\draw [in=89, out=-90, looseness=1.00] (126.center) to (99.center);
		\draw [in=-90, out=90, looseness=1.00] (121.center) to (106.center);
		\draw [in=-90, out=90, looseness=1.00] (118.center) to (117.center);
		\draw (106.center) to (108);
		\draw (117.center) to (96);
		\draw [style=blue] (124.center) to (101.center);
		\draw [style=blue] (101.center) to (103.center);
		\draw [style=blue] (103.center) to (95.center);
		\draw [style=blue] (95.center) to (124.center);
		\draw [in=89, out=-90, looseness=1.00] (92.center) to (122.center);
		\draw [in=89, out=-90, looseness=1.00] (125.center) to (123.center);
		\draw [in=-90, out=90, looseness=1.00] (110.center) to (100.center);
		\draw [in=-90, out=90, looseness=1.00] (113.center) to (93.center);
		\draw (108) to (100.center);
		\draw (96) to (93.center);
		\draw (128) to (104);
		\draw (98.center) to (105);
		\draw (116.center) to (128);
		\draw [in=-90, out=-90, looseness=1.00] (14.center) to (2.center);
		\draw [in=-90, out=-90, looseness=1.00] (129.center) to (130.center);
		\draw (129.center) to (43);
		\draw (130.center) to (58);
		\draw [in=-90, out=-90, looseness=1.00] (132.center) to (133.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convolution-iota.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0.75) {$\ldots$};
		\node [style=none] (1) at (-2.5, 0.75) {$\ldots$};
		\node [style=medium gray box] (2) at (-2.25, -0) {$\vec{b}$};
		\node [style=none] (3) at (-1.5, 0.5) {};
		\node [style=hadamard] (4) at (-2.25, -1.75) {$y$};
		\node [style=hadamard] (5) at (-5.25, -1.75) {$x$};
		\node [style=none] (6) at (-3, 0.5) {};
		\node [style=medium gray box] (7) at (-5.25, -0) {$\vec{b}$};
		\node [style=none] (8) at (-5.25, -0.75) {$\ldots$};
		\node [style=none] (9) at (-6, -0.5) {};
		\node [style=none] (10) at (-2.25, -0.75) {$\ldots$};
		\node [style=none] (11) at (-4.5, 0.5) {};
		\node [style=none] (12) at (-6, 0.5) {};
		\node [style=none] (13) at (-3, -0.5) {};
		\node [style=none] (14) at (-4.5, -0.5) {};
		\node [style=none] (15) at (-1.5, -0.5) {};
		\node [style=white dot] (16) at (-4.5, 1.5) {};
		\node [style=white dot] (17) at (-3, 1.5) {};
		\node [style=none] (18) at (-4.5, 2) {};
		\node [style=none] (19) at (-3, 2) {};
		\node [style=none] (20) at (-3.75, 1.5) {$\ldots$};
		\node [style=none] (21) at (0, -0) {$=$};
		\node [style=none] (22) at (3, 1.5) {};
		\node [style=none] (23) at (2.25, 1) {$\ldots$};
		\node [style=none] (24) at (2.25, -0.75) {$\ldots$};
		\node [style=none] (25) at (1.5, -0.5) {};
		\node [style=hadamard] (26) at (2.25, -1.75) {$xy$};
		\node [style=none] (27) at (1.5, 1.5) {};
		\node [style=none] (28) at (3, -0.5) {};
		\node [style=medium gray box] (29) at (2.25, -0) {$\vec{b}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (5);
		\draw (14.center) to (5);
		\draw (13.center) to (4);
		\draw (15.center) to (4);
		\draw (18.center) to (16);
		\draw (16) to (12.center);
		\draw (16) to (6.center);
		\draw (11.center) to (17);
		\draw (17) to (3.center);
		\draw (19.center) to (17);
		\draw (25.center) to (26);
		\draw (28.center) to (26);
		\draw (27.center) to (25.center);
		\draw (22.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convolution-nf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, -0) {$\ldots$};
		\node [style=none] (1) at (-2.5, -0) {$\ldots$};
		\node [style=semilarge box] (2) at (-2.25, -0.75) {NF$_2$};
		\node [style=none] (3) at (-1.5, -0.25) {};
		\node [style=none] (4) at (-3, -0.25) {};
		\node [style=semilarge box] (5) at (-5.25, -0.75) {NF$_1$};
		\node [style=none] (6) at (-4.5, -0.25) {};
		\node [style=none] (7) at (-6, -0.25) {};
		\node [style=white dot] (8) at (-4.5, 0.75) {};
		\node [style=white dot] (9) at (-3, 0.75) {};
		\node [style=none] (10) at (-4.5, 1.25) {};
		\node [style=none] (11) at (-3, 1.25) {};
		\node [style=none] (12) at (-3.75, 0.75) {$\ldots$};
		\node [style=none] (13) at (0, -0) {$=$};
		\node [style=none] (14) at (3, 0.75) {};
		\node [style=none] (15) at (2.25, 0.25) {$\ldots$};
		\node [style=none] (16) at (1.5, -0.5) {};
		\node [style=none] (17) at (1.5, 0.75) {};
		\node [style=none] (18) at (3, -0.5) {};
		\node [style=semilarge box] (19) at (2.25, -0.75) {NF $'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (8);
		\draw (8) to (7.center);
		\draw (8) to (4.center);
		\draw (6.center) to (9);
		\draw (9) to (3.center);
		\draw (11.center) to (9);
		\draw (17.center) to (16.center);
		\draw (14.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cup-nf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0.25) {};
		\node [style=none] (2) at (-4, 0.25) {};
		\node [style=none] (3) at (-3, 0) {$=$};
		\node [style=none] (4) at (-0.75, 0.75) {};
		\node [style=none] (6) at (-1.75, 0) {};
		\node [style=none] (7) at (-1.75, 0.75) {};
		\node [style=none] (8) at (-0.75, 0) {};
		\node [style=medium box] (9) at (-1.25, -0.25) {NF};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=1.75] (0.center) to (2.center);
		\draw (7.center) to (6.center);
		\draw (4.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disconnect-4-pf-0.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (2.25, 1.5) {};
		\node [style=Z] (1) at (0.5, -2.0) {};
		\node [style=wire] (2) at (-1.25, -0.5) {};
		\node [style=wire] (3) at (-3.0, -0.5) {};
		\node [style=hadamard] (4) at (-0.5, -0.5) {};
		\node [style=wire] (5) at (0.5, 3.0) {};
		\node [style=Z] (6) at (0.5, 2.25) {};
		\node [style=X] (7) at (-2.25, 0.5) {$\pi$};
		\node [style=X] (8) at (-0.5, 0.5) {$\pi$};
		\node [style=hadamard] (9) at (-2.25, -0.5) {};
		\node [style=hadamard] (10) at (1.5, -0.5) {};
		\node [style=wire] (11) at (2.5, -0.5) {};
		\node [style=wire] (12) at (0.75, -0.5) {};
		\node [style=Z] (13) at (-1.25, 1.5) {};
		\node [style=hadamard] (14) at (3.25, -0.5) {};
		\node [style=bbox] (15) at (-3.5, 1.0) {};
		\node [style=none] (16) at (3.75, 1.0) {};
		\node [style=none] (17) at (-3.5, -1.0) {};
		\node [style=none] (18) at (3.75, -1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (14) to (0);
		\draw [style=simple] (12) to (10);
		\draw [style=simple] (11) to (14);
		\draw [style=simple] (10) to (0);
		\draw [style=simple] (1) to (9);
		\draw [style=simple] (8) to (13);
		\draw [style=simple] (7) to (13);
		\draw [style=simple] (9) to (7);
		\draw [style=simple] (13) to (6);
		\draw [style=simple] (0) to (6);
		\draw [style=simple] (6) to (5);
		\draw [style=simple] (8) to (4);
		\draw [style=simple] (1) to (4);
		\draw [style=simple] (3) to (9);
		\draw [style=simple] (2) to (4);
		\draw [style=simple] (1) to (14);
		\draw [style=simple] (1) to (10);
		\draw [style=blue] (15.center) to (16.center);
		\draw [style=blue] (15.center) to (17.center);
		\draw [style=blue] (17.center) to (18.center);
		\draw [style=blue] (18.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disconnect-4-pf-1.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (2.25, 1.5) {};
		\node [style=Z] (1) at (0.5, -2.0) {};
		\node [style=wire] (2) at (-1.25, -0.5) {};
		\node [style=wire] (3) at (-3.0, -0.5) {};
		\node [style=hadamard] (4) at (-0.5, -0.5) {};
		\node [style=wire] (5) at (0.5, 3.0) {};
		\node [style=Z] (6) at (0.5, 2.25) {};
		\node [style=X] (7) at (-0.5, 2.0) {$\pi$};
		\node [style=hadamard] (8) at (-2.25, -0.5) {};
		\node [style=hadamard] (9) at (1.5, -0.5) {};
		\node [style=wire] (10) at (2.5, -0.5) {};
		\node [style=wire] (11) at (0.75, -0.5) {};
		\node [style=Z] (12) at (-1.25, 1.5) {};
		\node [style=hadamard] (13) at (3.25, -0.5) {};
		\node [style=bbox] (14) at (-3.5, 0.0) {};
		\node [style=none] (15) at (3.75, 0.0) {};
		\node [style=none] (16) at (-3.5, -1.0) {};
		\node [style=none] (17) at (3.75, -1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (13) to (0);
		\draw [style=simple] (11) to (9);
		\draw [style=simple] (10) to (13);
		\draw [style=simple] (9) to (0);
		\draw [style=simple] (8) to (12);
		\draw [style=simple] (1) to (8);
		\draw [style=simple] (7) to (12);
		\draw [style=simple] (7) to (6);
		\draw [style=simple] (0) to (6);
		\draw [style=simple] (6) to (5);
		\draw [style=simple] (12) to (4);
		\draw [style=simple] (1) to (4);
		\draw [style=simple] (3) to (8);
		\draw [style=simple] (2) to (4);
		\draw [style=simple] (1) to (13);
		\draw [style=simple] (1) to (9);
		\draw [style=blue] (14.center) to (15.center);
		\draw [style=blue] (14.center) to (16.center);
		\draw [style=blue] (16.center) to (17.center);
		\draw [style=blue] (17.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disconnect-4-pf-10.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (2.5, -0.75) {};
		\node [style=Z] (1) at (4.0, 1.0) {};
		\node [style=wire] (2) at (0.5, -2.0) {};
		\node [style=wire] (3) at (-1.0, -2.0) {};
		\node [style=hadamard] (4) at (-1.0, -0.75) {};
		\node [style=wire] (5) at (1.5, 3.0) {};
		\node [style=Z] (6) at (1.5, 2.25) {};
		\node [style=hadamard] (7) at (0.5, -0.75) {};
		\node [style=X] (8) at (0.5, 1.75) {$\pi$};
		\node [style=Z] (9) at (0.5, 1.0) {};
		\node [style=Z] (10) at (-1.0, 1.0) {};
		\node [style=Z] (11) at (2.5, 1.0) {};
		\node [style=wire] (12) at (4.0, -2.0) {};
		\node [style=wire] (13) at (2.5, -2.0) {};
		\node [style=hadamard] (14) at (4.0, -0.75) {};
		\node [style=bbox] (15) at (-1.5, -0.25) {};
		\node [style=none] (16) at (4.5, -0.25) {};
		\node [style=none] (17) at (-1.5, -2.5) {};
		\node [style=none] (18) at (4.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (13);
		\draw [style=simple] (14) to (12);
		\draw [style=simple] (11) to (14);
		\draw [style=simple] (11) to (0);
		\draw [style=simple] (10) to (7);
		\draw [style=simple] (10) to (4);
		\draw [style=simple] (9) to (7);
		\draw [style=simple] (10) to (8);
		\draw [style=simple] (8) to (6);
		\draw [style=simple] (1) to (6);
		\draw [style=simple] (6) to (5);
		\draw [style=simple] (9) to (4);
		\draw [style=simple] (4) to (3);
		\draw [style=simple] (7) to (2);
		\draw [style=simple] (1) to (14);
		\draw [style=simple] (1) to (0);
		\draw [style=blue] (15.center) to (16.center);
		\draw [style=blue] (15.center) to (17.center);
		\draw [style=blue] (17.center) to (18.center);
		\draw [style=blue] (18.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disconnect-4-pf-11.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (2.5, -0.75) {};
		\node [style=Z] (1) at (3.25, 1.0) {};
		\node [style=wire] (2) at (-0.25, -0.75) {};
		\node [style=wire] (3) at (-1.75, -0.75) {};
		\node [style=hadamard] (4) at (-1.0, -0.75) {};
		\node [style=wire] (5) at (1.5, 3.0) {};
		\node [style=Z] (6) at (1.5, 2.25) {};
		\node [style=hadamard] (7) at (0.5, -0.75) {};
		\node [style=X] (8) at (0.75, 1.75) {$\pi$};
		\node [style=Z] (9) at (-0.25, -2.25) {};
		\node [style=Z] (10) at (-0.25, 1.0) {};
		\node [style=Z] (11) at (3.25, -2.25) {};
		\node [style=wire] (12) at (3.25, -0.75) {};
		\node [style=wire] (13) at (1.75, -0.75) {};
		\node [style=hadamard] (14) at (4.0, -0.75) {};
		\node [style=bbox] (15) at (-2.25, -0.25) {};
		\node [style=none] (16) at (4.5, -0.25) {};
		\node [style=none] (17) at (-2.25, -1.25) {};
		\node [style=none] (18) at (4.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (13);
		\draw [style=simple] (14) to (12);
		\draw [style=simple] (11) to (14);
		\draw [style=simple] (11) to (0);
		\draw [style=simple] (10) to (7);
		\draw [style=simple] (10) to (4);
		\draw [style=simple] (9) to (7);
		\draw [style=simple] (10) to (8);
		\draw [style=simple] (8) to (6);
		\draw [style=simple] (1) to (6);
		\draw [style=simple] (6) to (5);
		\draw [style=simple] (9) to (4);
		\draw [style=simple] (4) to (3);
		\draw [style=simple] (7) to (2);
		\draw [style=simple] (1) to (14);
		\draw [style=simple] (1) to (0);
		\draw [style=blue] (15.center) to (16.center);
		\draw [style=blue] (15.center) to (17.center);
		\draw [style=blue] (17.center) to (18.center);
		\draw [style=blue] (18.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disconnect-4-pf-12.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (2.5, -0.75) {};
		\node [style=Z] (1) at (3.25, 1.0) {};
		\node [style=wire] (2) at (-0.25, -0.75) {};
		\node [style=wire] (3) at (-1.75, -0.75) {};
		\node [style=hadamard] (4) at (-1.0, -0.75) {};
		\node [style=wire] (5) at (1.5, 3.0) {};
		\node [style=Z] (6) at (1.5, 2.25) {};
		\node [style=hadamard] (7) at (0.5, -0.75) {};
		\node [style=X] (8) at (0.5, 0.0) {$\pi$};
		\node [style=Z] (9) at (-0.25, -2.25) {};
		\node [style=X] (10) at (-1.0, 0.0) {$\pi$};
		\node [style=Z] (11) at (3.25, -2.25) {};
		\node [style=wire] (12) at (3.25, -0.75) {};
		\node [style=wire] (13) at (1.75, -0.75) {};
		\node [style=Z] (14) at (-0.25, 1.25) {};
		\node [style=hadamard] (15) at (4.0, -0.75) {};
		\node [style=bbox] (16) at (-2.25, 0.5) {};
		\node [style=none] (17) at (4.5, 0.5) {};
		\node [style=none] (18) at (-2.25, -1.25) {};
		\node [style=none] (19) at (4.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (13);
		\draw [style=simple] (15) to (12);
		\draw [style=simple] (11) to (15);
		\draw [style=simple] (11) to (0);
		\draw [style=simple] (10) to (14);
		\draw [style=simple] (10) to (4);
		\draw [style=simple] (9) to (7);
		\draw [style=simple] (8) to (14);
		\draw [style=simple] (8) to (7);
		\draw [style=simple] (14) to (6);
		\draw [style=simple] (1) to (6);
		\draw [style=simple] (6) to (5);
		\draw [style=simple] (9) to (4);
		\draw [style=simple] (4) to (3);
		\draw [style=simple] (7) to (2);
		\draw [style=simple] (1) to (15);
		\draw [style=simple] (1) to (0);
		\draw [style=blue] (16.center) to (17.center);
		\draw [style=blue] (16.center) to (18.center);
		\draw [style=blue] (18.center) to (19.center);
		\draw [style=blue] (19.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disconnect-4-pf-2.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (3.0, 1.0) {};
		\node [style=Z] (1) at (0.5, 1.0) {};
		\node [style=wire] (2) at (-0.5, -1.25) {};
		\node [style=wire] (3) at (-2.25, -1.25) {};
		\node [style=hadamard] (4) at (-0.5, -0.5) {};
		\node [style=wire] (5) at (0.5, 3.0) {};
		\node [style=Z] (6) at (0.5, 2.25) {};
		\node [style=X] (7) at (-1.25, 1.5) {$\pi$};
		\node [style=hadamard] (8) at (-2.25, -0.5) {};
		\node [style=hadamard] (9) at (1.5, -0.5) {};
		\node [style=wire] (10) at (3.0, -1.25) {};
		\node [style=wire] (11) at (1.5, -1.25) {};
		\node [style=Z] (12) at (-2.25, 1.0) {};
		\node [style=hadamard] (13) at (3.0, -0.5) {};
		\node [style=bbox] (14) at (-2.75, 0.0) {};
		\node [style=none] (15) at (3.5, 0.0) {};
		\node [style=none] (16) at (-2.75, -1.75) {};
		\node [style=none] (17) at (3.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (13) to (0);
		\draw [style=simple] (11) to (9);
		\draw [style=simple] (10) to (13);
		\draw [style=simple] (9) to (0);
		\draw [style=simple] (8) to (12);
		\draw [style=simple] (1) to (8);
		\draw [style=simple] (7) to (12);
		\draw [style=simple] (7) to (6);
		\draw [style=simple] (0) to (6);
		\draw [style=simple] (6) to (5);
		\draw [style=simple] (12) to (4);
		\draw [style=simple] (1) to (4);
		\draw [style=simple] (3) to (8);
		\draw [style=simple] (2) to (4);
		\draw [style=simple] (1) to (13);
		\draw [style=simple] (1) to (9);
		\draw [style=blue] (14.center) to (15.center);
		\draw [style=blue] (14.center) to (16.center);
		\draw [style=blue] (16.center) to (17.center);
		\draw [style=blue] (17.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disconnect-4-pf-3.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (3.0, 1.0) {};
		\node [style=Z] (1) at (1.5, 1.0) {};
		\node [style=wire] (2) at (-0.5, -1.25) {};
		\node [style=wire] (3) at (-2.0, -1.25) {};
		\node [style=hadamard] (4) at (-0.5, -0.5) {};
		\node [style=wire] (5) at (0.5, 3.0) {};
		\node [style=Z] (6) at (0.5, 2.25) {};
		\node [style=Z] (7) at (-0.5, 1.0) {};
		\node [style=X] (8) at (-1.0, 1.5) {$\pi$};
		\node [style=hadamard] (9) at (-2.0, -0.5) {};
		\node [style=hadamard] (10) at (1.5, -0.5) {};
		\node [style=wire] (11) at (3.0, -1.25) {};
		\node [style=wire] (12) at (1.5, -1.25) {};
		\node [style=Z] (13) at (-2.0, 1.0) {};
		\node [style=hadamard] (14) at (3.0, -0.5) {};
		\node [style=bbox] (15) at (-2.5, 0.0) {};
		\node [style=none] (16) at (3.5, 0.0) {};
		\node [style=none] (17) at (-2.5, -1.75) {};
		\node [style=none] (18) at (3.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (14) to (0);
		\draw [style=simple] (12) to (10);
		\draw [style=simple] (11) to (14);
		\draw [style=simple] (10) to (0);
		\draw [style=simple] (9) to (13);
		\draw [style=simple] (8) to (13);
		\draw [style=simple] (7) to (9);
		\draw [style=simple] (7) to (4);
		\draw [style=simple] (1) to (7);
		\draw [style=simple] (8) to (6);
		\draw [style=simple] (0) to (6);
		\draw [style=simple] (6) to (5);
		\draw [style=simple] (13) to (4);
		\draw [style=simple] (3) to (9);
		\draw [style=simple] (2) to (4);
		\draw [style=simple] (1) to (14);
		\draw [style=simple] (1) to (10);
		\draw [style=blue] (15.center) to (16.center);
		\draw [style=blue] (15.center) to (17.center);
		\draw [style=blue] (17.center) to (18.center);
		\draw [style=blue] (18.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disconnect-4-pf-4.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (3.0, 1.0) {};
		\node [style=Z] (1) at (1.5, 1.0) {};
		\node [style=wire] (2) at (-0.5, -2.0) {};
		\node [style=wire] (3) at (-2.0, -2.0) {};
		\node [style=wire] (4) at (0.5, 3.0) {};
		\node [style=Z] (5) at (0.5, 2.25) {};
		\node [style=hadamard] (6) at (-1.25, 1.0) {};
		\node [style=X] (7) at (-1.25, 2.0) {$\pi$};
		\node [style=X] (8) at (-1.25, 0.0) {};
		\node [style=hadamard] (9) at (1.5, -1.25) {};
		\node [style=wire] (10) at (3.0, -2.0) {};
		\node [style=wire] (11) at (1.5, -2.0) {};
		\node [style=hadamard] (12) at (3.0, -1.25) {};
		\node [style=bbox] (13) at (-2.5, -0.75) {};
		\node [style=none] (14) at (3.5, -0.75) {};
		\node [style=none] (15) at (-2.5, -2.5) {};
		\node [style=none] (16) at (3.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (12) to (0);
		\draw [style=simple] (11) to (9);
		\draw [style=simple] (10) to (12);
		\draw [style=simple] (9) to (0);
		\draw [style=simple] (6) to (8);
		\draw [style=simple] (7) to (6);
		\draw [style=simple] (1) to (6);
		\draw [style=simple] (7) to (5);
		\draw [style=simple] (0) to (5);
		\draw [style=simple] (5) to (4);
		\draw [style=simple] (8) to (3);
		\draw [style=simple] (8) to (2);
		\draw [style=simple] (1) to (12);
		\draw [style=simple] (1) to (9);
		\draw [style=blue] (13.center) to (14.center);
		\draw [style=blue] (13.center) to (15.center);
		\draw [style=blue] (15.center) to (16.center);
		\draw [style=blue] (16.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disconnect-4-pf-5.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (2.25, 0.0) {};
		\node [style=wire] (1) at (-0.5, -2.0) {};
		\node [style=wire] (2) at (-2.0, -2.0) {};
		\node [style=hadamard] (3) at (2.25, 1.0) {};
		\node [style=wire] (4) at (0.5, 3.0) {};
		\node [style=Z] (5) at (0.5, 2.25) {};
		\node [style=hadamard] (6) at (-1.25, 1.0) {};
		\node [style=X] (7) at (-0.25, 1.75) {$\pi$};
		\node [style=X] (8) at (-1.25, 0.0) {};
		\node [style=wire] (9) at (3.0, -2.0) {};
		\node [style=wire] (10) at (1.5, -2.0) {};
		\node [style=bbox] (11) at (-2.5, -1.5) {};
		\node [style=none] (12) at (3.5, -1.5) {};
		\node [style=none] (13) at (-2.5, -2.5) {};
		\node [style=none] (14) at (3.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (10);
		\draw [style=simple] (0) to (9);
		\draw [style=simple] (6) to (8);
		\draw [style=simple] (7) to (6);
		\draw [style=simple] (3) to (6);
		\draw [style=simple] (7) to (5);
		\draw [style=simple] (3) to (5);
		\draw [style=simple] (5) to (4);
		\draw [style=simple] (3) to (0);
		\draw [style=simple] (8) to (2);
		\draw [style=simple] (8) to (1);
		\draw [style=blue] (11.center) to (12.center);
		\draw [style=blue] (11.center) to (13.center);
		\draw [style=blue] (13.center) to (14.center);
		\draw [style=blue] (14.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disconnect-4-pf-6.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (2.25, 0.0) {};
		\node [style=wire] (1) at (-0.5, -2.0) {};
		\node [style=wire] (2) at (-2.0, -2.0) {};
		\node [style=hadamard] (3) at (-1.25, 1.0) {};
		\node [style=wire] (4) at (0.5, 3.0) {};
		\node [style=Z] (5) at (0.5, 2.25) {};
		\node [style=X] (6) at (-0.25, 1.75) {$\pi$};
		\node [style=Z] (7) at (-0.25, 1.0) {};
		\node [style=X] (8) at (-1.25, 0.0) {};
		\node [style=Z] (9) at (1.25, 1.0) {};
		\node [style=wire] (10) at (3.0, -2.0) {};
		\node [style=wire] (11) at (1.5, -2.0) {};
		\node [style=hadamard] (12) at (2.25, 1.0) {};
		\node [style=bbox] (13) at (-2.5, -1.5) {};
		\node [style=none] (14) at (3.5, -1.5) {};
		\node [style=none] (15) at (-2.5, -2.5) {};
		\node [style=none] (16) at (3.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (11);
		\draw [style=simple] (0) to (10);
		\draw [style=simple] (9) to (12);
		\draw [style=simple] (3) to (8);
		\draw [style=simple] (6) to (5);
		\draw [style=simple] (3) to (6);
		\draw [style=simple] (12) to (5);
		\draw [style=simple] (5) to (4);
		\draw [style=simple] (3) to (7);
		\draw [style=simple] (8) to (2);
		\draw [style=simple] (8) to (1);
		\draw [style=simple] (12) to (0);
		\draw [style=blue] (13.center) to (14.center);
		\draw [style=blue] (13.center) to (15.center);
		\draw [style=blue] (15.center) to (16.center);
		\draw [style=blue] (16.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disconnect-4-pf-7.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (2.25, 0.0) {};
		\node [style=wire] (1) at (-0.5, -2.0) {};
		\node [style=wire] (2) at (-2.0, -2.0) {};
		\node [style=hadamard] (3) at (-2.0, -0.75) {};
		\node [style=Z] (4) at (-0.5, 1.0) {};
		\node [style=wire] (5) at (0.5, 3.0) {};
		\node [style=Z] (6) at (0.5, 2.25) {};
		\node [style=hadamard] (7) at (-0.5, -0.75) {};
		\node [style=X] (8) at (-0.5, 1.75) {$\pi$};
		\node [style=Z] (9) at (0.25, 1.0) {};
		\node [style=Z] (10) at (-2.0, 1.0) {};
		\node [style=Z] (11) at (1.25, 1.0) {};
		\node [style=wire] (12) at (3.0, -2.0) {};
		\node [style=wire] (13) at (1.5, -2.0) {};
		\node [style=hadamard] (14) at (2.25, 1.0) {};
		\node [style=bbox] (15) at (-2.5, -0.25) {};
		\node [style=none] (16) at (3.5, -0.25) {};
		\node [style=none] (17) at (-2.5, -2.5) {};
		\node [style=none] (18) at (3.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (13);
		\draw [style=simple] (0) to (12);
		\draw [style=simple] (11) to (14);
		\draw [style=simple] (10) to (7);
		\draw [style=simple] (10) to (3);
		\draw [style=simple] (4) to (9);
		\draw [style=simple] (10) to (8);
		\draw [style=simple] (8) to (6);
		\draw [style=simple] (14) to (6);
		\draw [style=simple] (6) to (5);
		\draw [style=simple] (4) to (7);
		\draw [style=simple] (4) to (3);
		\draw [style=simple] (3) to (2);
		\draw [style=simple] (7) to (1);
		\draw [style=simple] (14) to (0);
		\draw [style=blue] (15.center) to (16.center);
		\draw [style=blue] (15.center) to (17.center);
		\draw [style=blue] (17.center) to (18.center);
		\draw [style=blue] (18.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disconnect-4-pf-8.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (1.5, -0.75) {};
		\node [style=Z] (1) at (3.0, 1.0) {};
		\node [style=wire] (2) at (-0.5, -2.0) {};
		\node [style=wire] (3) at (-2.0, -2.0) {};
		\node [style=hadamard] (4) at (-2.0, -0.75) {};
		\node [style=Z] (5) at (-0.5, 1.0) {};
		\node [style=wire] (6) at (0.5, 3.0) {};
		\node [style=Z] (7) at (0.5, 2.25) {};
		\node [style=hadamard] (8) at (-0.5, -0.75) {};
		\node [style=X] (9) at (-0.5, 1.75) {$\pi$};
		\node [style=Z] (10) at (0.0, 1.0) {};
		\node [style=Z] (11) at (-2.0, 1.0) {};
		\node [style=Z] (12) at (1.0, 1.0) {};
		\node [style=wire] (13) at (3.0, -2.0) {};
		\node [style=wire] (14) at (1.5, -2.0) {};
		\node [style=Z] (15) at (1.5, 1.0) {};
		\node [style=hadamard] (16) at (3.0, -0.75) {};
		\node [style=bbox] (17) at (-2.5, -0.25) {};
		\node [style=none] (18) at (3.5, -0.25) {};
		\node [style=none] (19) at (-2.5, -2.5) {};
		\node [style=none] (20) at (3.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (15) to (16);
		\draw [style=simple] (15) to (0);
		\draw [style=simple] (0) to (14);
		\draw [style=simple] (16) to (13);
		\draw [style=simple] (12) to (15);
		\draw [style=simple] (11) to (8);
		\draw [style=simple] (11) to (4);
		\draw [style=simple] (5) to (10);
		\draw [style=simple] (11) to (9);
		\draw [style=simple] (9) to (7);
		\draw [style=simple] (1) to (7);
		\draw [style=simple] (7) to (6);
		\draw [style=simple] (5) to (8);
		\draw [style=simple] (5) to (4);
		\draw [style=simple] (4) to (3);
		\draw [style=simple] (8) to (2);
		\draw [style=simple] (1) to (16);
		\draw [style=simple] (1) to (0);
		\draw [style=blue] (17.center) to (18.center);
		\draw [style=blue] (17.center) to (19.center);
		\draw [style=blue] (19.center) to (20.center);
		\draw [style=blue] (20.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disconnect-4-pf-9.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (2.5, -0.75) {};
		\node [style=Z] (1) at (4.0, 1.0) {};
		\node [style=wire] (2) at (0.5, -2.0) {};
		\node [style=wire] (3) at (-1.0, -2.0) {};
		\node [style=hadamard] (4) at (-1.0, -0.75) {};
		\node [style=Z] (5) at (0.5, 1.0) {};
		\node [style=wire] (6) at (1.5, 3.0) {};
		\node [style=Z] (7) at (1.5, 2.25) {};
		\node [style=hadamard] (8) at (0.5, -0.75) {};
		\node [style=X] (9) at (0.5, 1.75) {$\pi$};
		\node [style=Z] (10) at (1.0, 1.0) {};
		\node [style=Z] (11) at (-1.0, 1.0) {};
		\node [style=Z] (12) at (2.5, 1.0) {};
		\node [style=wire] (13) at (4.0, -2.0) {};
		\node [style=wire] (14) at (2.5, -2.0) {};
		\node [style=hadamard] (15) at (4.0, -0.75) {};
		\node [style=bbox] (16) at (-1.5, -0.25) {};
		\node [style=none] (17) at (4.5, -0.25) {};
		\node [style=none] (18) at (-1.5, -2.5) {};
		\node [style=none] (19) at (4.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (14);
		\draw [style=simple] (15) to (13);
		\draw [style=simple] (12) to (15);
		\draw [style=simple] (12) to (0);
		\draw [style=simple] (11) to (8);
		\draw [style=simple] (11) to (4);
		\draw [style=simple] (5) to (10);
		\draw [style=simple] (11) to (9);
		\draw [style=simple] (9) to (7);
		\draw [style=simple] (1) to (7);
		\draw [style=simple] (7) to (6);
		\draw [style=simple] (5) to (8);
		\draw [style=simple] (5) to (4);
		\draw [style=simple] (4) to (3);
		\draw [style=simple] (8) to (2);
		\draw [style=simple] (1) to (15);
		\draw [style=simple] (1) to (0);
		\draw [style=blue] (16.center) to (17.center);
		\draw [style=blue] (16.center) to (18.center);
		\draw [style=blue] (18.center) to (19.center);
		\draw [style=blue] (19.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disconnect-lemma.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (0.25, -2.5) {};
		\node [style=none] (1) at (-1.5, -1) {};
		\node [style=none] (2) at (-3.25, -1) {};
		\node [style=hadamard] (3) at (-0.75, -1) {};
		\node [style=none] (4) at (0.25, 2.5) {};
		\node [style=Z] (5) at (0.25, 1.75) {};
		\node [style=X] (6) at (-2.5, -0) {$\pi$};
		\node [style=X] (7) at (-0.75, -0) {$\pi$};
		\node [style=hadamard] (8) at (-2.5, -1) {};
		\node [style=hadamard] (9) at (1.25, -1) {};
		\node [style=none] (10) at (2.25, -1) {};
		\node [style=none] (11) at (0.5, -1) {};
		\node [style=hadamard] (12) at (3, -1) {};
		\node [style=none] (13) at (-3.75, 0.5) {};
		\node [style=none] (14) at (3.5, 0.5) {};
		\node [style=none] (15) at (-3.75, -1.5) {};
		\node [style=none] (16) at (3.5, -1.5) {};
		\node [style=none] (17) at (4.75, -0) {$=$};
		\node [style=Z] (18) at (10.25, 1.75) {};
		\node [style=hadamard] (19) at (7.5, -1) {};
		\node [style=hadamard] (20) at (11.25, -1) {};
		\node [style=X] (21) at (7.5, -0) {$\pi$};
		\node [style=hadamard] (22) at (13, -1) {};
		\node [style=Z] (23) at (8.5, -2.25) {};
		\node [style=none] (24) at (10.5, -1) {};
		\node [style=none] (25) at (13.5, 0.5) {};
		\node [style=none] (26) at (10.25, 2.5) {};
		\node [style=none] (27) at (8.5, -1) {};
		\node [style=none] (28) at (12.25, -1) {};
		\node [style=none] (29) at (6.25, -1.5) {};
		\node [style=hadamard] (30) at (9.25, -1) {};
		\node [style=X] (31) at (9.25, -0) {$\pi$};
		\node [style=none] (32) at (13.5, -1.5) {};
		\node [style=none] (33) at (6.75, -1) {};
		\node [style=none] (34) at (6.25, 0.5) {};
		\node [style=Z] (35) at (12.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (11.center) to (9);
		\draw [style=simple] (10.center) to (12);
		\draw [style=simple] (0) to (8);
		\draw [style=simple] (8) to (6);
		\draw [style=simple] (5) to (4.center);
		\draw [style=simple] (7) to (3);
		\draw [style=simple] (0) to (3);
		\draw [style=simple] (2.center) to (8);
		\draw [style=simple] (1.center) to (3);
		\draw [style=simple] (0) to (12);
		\draw [style=simple] (0) to (9);
		\draw [style=blue] (13.center) to (14.center);
		\draw [style=blue] (13.center) to (15.center);
		\draw [style=blue] (15.center) to (16.center);
		\draw [style=blue] (16.center) to (14.center);
		\draw (7) to (5);
		\draw (6) to (5);
		\draw (9) to (5);
		\draw (12) to (5);
		\draw [style=simple] (24.center) to (20);
		\draw [style=simple] (28.center) to (22);
		\draw [style=simple] (23) to (19);
		\draw [style=simple] (19) to (21);
		\draw [style=simple] (18) to (26.center);
		\draw [style=simple] (31) to (30);
		\draw [style=simple] (23) to (30);
		\draw [style=simple] (33.center) to (19);
		\draw [style=simple] (27.center) to (30);
		\draw [style=blue] (34.center) to (25.center);
		\draw [style=blue] (34.center) to (29.center);
		\draw [style=blue] (29.center) to (32.center);
		\draw [style=blue] (32.center) to (25.center);
		\draw (31) to (18);
		\draw (21) to (18);
		\draw (20) to (18);
		\draw (22) to (18);
		\draw (35) to (20);
		\draw (35) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dot-nf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.25, -0.25) {};
		\node [style=white dot] (1) at (0.25, -0.25) {};
		\node [style=none] (2) at (0.25, 0.15) {};
		\node [style=none] (3) at (-0.25, 0.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=2.25] (3.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/extension-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small gray box, minimum width=1 cm] (0) at (-13, 0.25) {$\vec{b}$};
		\node [style=none] (1) at (-12.25, 2.75) {};
		\node [style=none] (2) at (-13, -0.75) {$\ldots$};
		\node [style=white dot] (3) at (-11.5, 2.25) {};
		\node [style=none] (4) at (-10.75, 0.5) {{\tiny (ZS1)}};
		\node [style=none] (5) at (-13.75, 2.75) {};
		\node [style=none] (6) at (-11.5, 2.75) {};
		\node [style=hadamard, minimum width=1 cm] (7) at (-13, -1.5) {$a_{\vec{b}}$};
		\node [style=none] (8) at (-10.75, 0) {$=$};
		\node [style=none] (9) at (-12.25, -1.5) {};
		\node [style=none] (10) at (-13, 2.5) {$\ldots$};
		\node [style=none] (11) at (-13.75, -1.5) {};
		\node [style=white dot] (12) at (-13.75, 2.25) {};
		\node [style=white dot] (13) at (-12.25, 2.25) {};
		\node [style=none] (14) at (-14.75, 1.75) {};
		\node [style=none] (15) at (-11.5, 1.75) {};
		\node [style=none] (16) at (-11.5, -2.25) {};
		\node [style=none] (17) at (-14.75, -2.25) {};
		\node [style=bbindex] (18) at (-15, 2.25) {$\vec b \in \mathbb B^n$};
		\node [style=white dot] (19) at (-7.25, 2.25) {};
		\node [style=none] (20) at (-7.25, 2.75) {};
		\node [style=none] (21) at (-8, -0.75) {$\ldots$};
		\node [style=white dot] (22) at (-6.5, 2.25) {};
		\node [style=none] (23) at (-8, 2.5) {$\ldots$};
		\node [style=none] (24) at (-10, 1.75) {};
		\node [style=bbindex] (25) at (-10, 2.25) {$\vec b \in \mathbb B^n$};
		\node [style=none] (26) at (-6, 1.75) {};
		\node [style=none] (27) at (-8.75, -1.5) {};
		\node [style=none] (28) at (-6, -2.25) {};
		\node [style=hadamard, minimum width=1 cm] (29) at (-8, -1.5) {$a_{\vec{b}}$};
		\node [style=none] (30) at (-7.25, -1.5) {};
		\node [style=none] (31) at (-8.75, 2.75) {};
		\node [style=white dot] (32) at (-8.75, 2.25) {};
		\node [style=small gray box, minimum width=1 cm] (33) at (-8, 0.25) {$\vec{b}$};
		\node [style=none] (34) at (-6.5, 2.75) {};
		\node [style=none] (35) at (-10, -2.25) {};
		\node [style=white dot] (36) at (-6.5, 0.75) {};
		\node [style=none] (37) at (-2.5, 2.5) {$\ldots$};
		\node [style=bbindex] (38) at (-4.5, 2.25) {$\vec b \in \mathbb B^n$};
		\node [style=white dot] (39) at (-1.75, 2.25) {};
		\node [style=none] (40) at (-5, 0) {$=$};
		\node [style=white dot] (41) at (-3.25, 2.25) {};
		\node [style=none] (42) at (-4.25, -2.75) {};
		\node [style=small gray box, minimum width=1 cm] (43) at (-2.5, 0.5) {$\vec{b}$};
		\node [style=white dot] (44) at (-0.5, 2.25) {};
		\node [style=none] (45) at (-0.5, 2.75) {};
		\node [style=none] (46) at (-1.75, 2.75) {};
		\node [style=none] (47) at (-4.25, 1.75) {};
		\node [style=none] (48) at (0.25, -2.75) {};
		\node [style=none] (49) at (-5, 0.5) {{\tiny (I!)}};
		\node [style=none] (50) at (0.25, 1.75) {};
		\node [style=none] (51) at (-3.25, 2.75) {};
		\node [style=hadamard, minimum width=9 mm] (52) at (-3, -2) {$a_{\vec{b}}$};
		\node [style=gray phase dot] (53) at (-1, -0.75) {$\neg$};
		\node [style=white dot] (54) at (-3.25, -0.75) {};
		\node [style=white dot] (55) at (-0.5, 0) {};
		\node [style=hadamard, minimum width=9 mm] (56) at (-1, -2) {$a_{\vec{b}}$};
		\node [style=white dot] (57) at (-1.75, -0.75) {};
		\node [style=none] (58) at (-2.5, -0.5) {$\ldots$};
		\node [style=bbindex] (59) at (1.75, 2.25) {$\vec b \in \mathbb B^n$};
		\node [style=none] (60) at (1.75, 1.75) {};
		\node [style=none] (61) at (1.75, -2.75) {};
		\node [style=none] (62) at (1, 0) {$=$};
		\node [style=none] (63) at (1, 0.5) {{\tiny\ref{lem:iota-copy}}};
		\node [style=none] (64) at (3.75, -2) {};
		\node [style=none] (65) at (5.75, 0.25) {};
		\node [style=none] (66) at (2.25, -2) {};
		\node [style=small gray box, minimum width=1 cm] (67) at (6.5, -0.25) {$\vec{b}$};
		\node [style=none] (68) at (6.5, -1.25) {$\ldots$};
		\node [style=none] (69) at (7.25, -2) {};
		\node [style=none] (70) at (5.75, -2) {};
		\node [style=white dot] (71) at (7.75, 1.25) {};
		\node [style=none] (72) at (7.75, 2.75) {};
		\node [style=none] (73) at (3.75, 2.75) {};
		\node [style=none] (74) at (3.25, 0.5) {$\ldots$};
		\node [style=white dot] (75) at (3.75, 1.25) {};
		\node [style=small gray box, minimum width=1 cm] (76) at (3, -0.25) {$\vec{b}$};
		\node [style=none] (77) at (2.25, 0.25) {};
		\node [style=hadamard, minimum width=1.2 cm] (78) at (3.25, -2) {$a_{\vec{b}}$};
		\node [style=none] (79) at (3.75, 0.25) {};
		\node [style=hadamard, minimum width=1.2 cm] (80) at (6.75, -2) {$a_{\vec{b}}$};
		\node [style=none] (81) at (7.25, 0.25) {};
		\node [style=none] (82) at (3, -1.25) {$\ldots$};
		\node [style=gray phase dot] (83) at (4.5, -0.25) {$\neg$};
		\node [style=none] (84) at (4.75, 2.5) {$\ldots$};
		\node [style=none] (85) at (5.75, 2.75) {};
		\node [style=white dot] (86) at (5.75, 1.25) {};
		\node [style=none] (87) at (6.25, 0.5) {$\ldots$};
		\node [style=white dot] (88) at (3.75, 2.25) {};
		\node [style=white dot] (89) at (5.75, 2.25) {};
		\node [style=white dot] (90) at (7.75, 2.25) {};
		\node [style=none] (91) at (8.25, 1.75) {};
		\node [style=none] (92) at (8.25, -2.75) {};
		\node [style=none] (93) at (12.5, -2) {};
		\node [style=none] (94) at (10.75, -2) {};
		\node [style=none] (95) at (11.5, 0.5) {$\ldots$};
		\node [style=none] (96) at (14.75, 0.25) {};
		\node [style=none] (97) at (14.75, -2) {};
		\node [style=none] (98) at (9.25, 0.5) {{\tiny\eqref{eq:iota-dfn}}};
		\node [style=none] (99) at (15.25, 0.25) {};
		\node [style=white dot] (100) at (13.25, 2.25) {};
		\node [style=none] (101) at (13.5, 0.25) {};
		\node [style=none] (102) at (12.5, 0.25) {};
		\node [style=none] (103) at (12, -2) {};
		\node [style=white dot] (104) at (14.25, 2.25) {};
		\node [style=hadamard, minimum width=1.1 cm] (105) at (11.625, -2) {$a_{\vec{b}}$};
		\node [style=none] (106) at (9.25, 1) {{\tiny (ZS1)}};
		\node [style=none] (107) at (13.5, -2) {};
		\node [style=none] (108) at (13.75, 0.5) {$\ldots$};
		\node [style=white dot] (109) at (11.5, 2.25) {};
		\node [style=none] (110) at (11.25, -1.25) {$\ldots$};
		\node [style=none] (111) at (14, -1.25) {$\ldots$};
		\node [style=none] (112) at (12, 0.25) {};
		\node [style=hadamard, minimum width=1.1 cm] (113) at (14.375, -2) {$a_{\vec{b}}$};
		\node [style=small gray box, minimum width=1.1 cm] (114) at (11.575, -0.25) {$\vec{b}0$};
		\node [style=none] (115) at (15.25, -2) {};
		\node [style=small gray box, minimum width=1.1 cm] (116) at (14.375, -0.25) {$\vec{b}1$};
		\node [style=none] (117) at (9.25, 0) {$=$};
		\node [style=none] (118) at (10.75, 0.25) {};
		\node [style=bbindex] (119) at (10, 2.25) {$\vec b \in \mathbb B^n$};
		\node [style=none] (120) at (10.25, 1.75) {};
		\node [style=none] (121) at (10.25, -2.75) {};
		\node [style=none] (122) at (15.75, -2.75) {};
		\node [style=none] (123) at (15.75, 1.75) {};
		\node [style=none] (125) at (11.5, 2.75) {};
		\node [style=none] (126) at (13.25, 2.75) {};
		\node [style=none] (128) at (14.25, 2.75) {};
		\node [style=none] (129) at (12.5, 2.5) {$\ldots$};
		\node [style=none] (131) at (-3.5, -2) {};
		\node [style=none] (132) at (-2.5, -2) {};
		\node [style=none] (133) at (-1.5, -2) {};
		\node [style=none] (134) at (-0.5, -2) {};
		\node [style=none] (135) at (-2.25, -2) {};
		\node [style=none] (136) at (-0.25, -2) {};
		\node [style=none] (137) at (4.25, -2) {};
		\node [style=none] (138) at (7.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (11.center);
		\draw (1.center) to (9.center);
		\draw (6.center) to (3);
		\draw [style=gray] (14.center) to (17.center);
		\draw [style=gray] (17.center) to (16.center);
		\draw [style=gray] (16.center) to (15.center);
		\draw [style=gray] (15.center) to (14.center);
		\draw (31.center) to (27.center);
		\draw (20.center) to (30.center);
		\draw (34.center) to (22);
		\draw [style=gray] (24.center) to (35.center);
		\draw [style=gray] (35.center) to (28.center);
		\draw [style=gray] (28.center) to (26.center);
		\draw [style=gray] (26.center) to (24.center);
		\draw (22) to (36);
		\draw (45.center) to (44);
		\draw [style=gray] (47.center) to (42.center);
		\draw [style=gray] (42.center) to (48.center);
		\draw [style=gray] (48.center) to (50.center);
		\draw [style=gray] (50.center) to (47.center);
		\draw (55) to (53.center);
		\draw (44) to (55);
		\draw (51.center) to (54);
		\draw (46.center) to (57);
		\draw [style=gray] (60.center) to (61.center);
		\draw (77.center) to (75);
		\draw (75) to (65.center);
		\draw (79.center) to (86);
		\draw (86) to (81.center);
		\draw (73.center) to (75);
		\draw (85.center) to (86);
		\draw [bend right=15] (71) to (83.center);
		\draw (72.center) to (71);
		\draw [style=gray] (61.center) to (92.center);
		\draw [style=gray] (92.center) to (91.center);
		\draw [style=gray] (91.center) to (60.center);
		\draw (118.center) to (109);
		\draw (109) to (101.center);
		\draw (112.center) to (100);
		\draw (100) to (96.center);
		\draw (99.center) to (104);
		\draw (104) to (102.center);
		\draw [style=gray] (120.center) to (121.center);
		\draw [style=gray] (121.center) to (122.center);
		\draw [style=gray] (122.center) to (123.center);
		\draw [style=gray] (123.center) to (120.center);
		\draw (125.center) to (109);
		\draw (126.center) to (100);
		\draw (128.center) to (104);
		\draw (54) to (131.center);
		\draw [bend right=15] (57) to (132.center);
		\draw [bend left=15] (135.center) to (53.center);
		\draw [bend left] (54) to (133.center);
		\draw (57) to (134.center);
		\draw (55) to (136.center);
		\draw (77.center) to (66.center);
		\draw (79.center) to (64.center);
		\draw (83.center) to (137.center);
		\draw (65.center) to (70.center);
		\draw (81.center) to (69.center);
		\draw (71) to (138.center);
		\draw (118.center) to (94.center);
		\draw (112.center) to (103.center);
		\draw (102.center) to (93.center);
		\draw (101.center) to (107.center);
		\draw (96.center) to (97.center);
		\draw (99.center) to (115.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/extension.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=semilarge box] (0) at (-3, -0.5) {NF};
		\node [style=none] (1) at (-3.75, 0.5) {};
		\node [style=none] (2) at (-2.25, 0.5) {};
		\node [style=none] (3) at (-3.75, -0.5) {};
		\node [style=none] (4) at (-2.25, -0.5) {};
		\node [style=none] (5) at (-3, 0.25) {$\ldots$};
		\node [style=none] (6) at (2.75, -0.5) {};
		\node [style=none] (7) at (2.75, 0.5) {};
		\node [style=none] (8) at (2, 0.25) {$\ldots$};
		\node [style=semilarge box] (9) at (2.25, -0.5) {NF $'$};
		\node [style=none] (10) at (1.25, 0.5) {};
		\node [style=none] (11) at (1.25, -0.5) {};
		\node [style=white dot] (12) at (-1.25, -0.25) {};
		\node [style=none] (13) at (-1.25, 0.5) {};
		\node [style=none] (14) at (0, -0) {$=$};
		\node [style=none] (15) at (3.25, 0.5) {};
		\node [style=none] (16) at (3.25, -0.5) {};
		\node [style=none] (17) at (-4, 0.75) {};
		\node [style=none] (18) at (-2, 0.75) {};
		\node [style=none] (19) at (1, 0.75) {};
		\node [style=none] (20) at (3.5, 0.75) {};
		\node [style=none] (21) at (-3, 1.25) {$n$};
		\node [style=none] (22) at (2.25, 1.25) {$n+1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (2.center) to (4.center);
		\draw (10.center) to (11.center);
		\draw (7.center) to (6.center);
		\draw (13.center) to (12);
		\draw (15.center) to (16.center);
		\draw [decorate] (17.center) to (18.center);
		\draw [decorate] (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generator-symmetries.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-7.75, 0.25) {};
		\node [style=none] (1) at (-8.5, 1.25) {};
		\node [style=none] (2) at (-7, 1.25) {};
		\node [style=none] (3) at (-8.5, -0.75) {};
		\node [style=none] (4) at (-7, -0.75) {};
		\node [style=none] (5) at (-6.25, 0.25) {$=$};
		\node [style=none] (6) at (-4, -0.75) {};
		\node [style=none] (7) at (-5.5, -0.75) {};
		\node [style=white dot] (8) at (-4.75, 0.25) {};
		\node [style=none] (9) at (-5, 0.75) {};
		\node [style=none] (10) at (-4.5, 0.75) {};
		\node [style=none] (66) at (-7.75, -0.75) {...};
		\node [style=none] (67) at (-7.75, 1.25) {...};
		\node [style=none] (68) at (-5.575, 1.25) {...};
		\node [style=none] (69) at (-6, 1.25) {};
		\node [style=none] (70) at (-5.25, 1.25) {};
		\node [style=none] (71) at (-4.25, 1.25) {};
		\node [style=none] (72) at (-3.5, 1.25) {};
		\node [style=none] (74) at (-4.75, -0.75) {...};
		\node [style=none] (75) at (-3.875, 1.25) {...};
		\node [style=white dot] (76) at (-1.75, 0) {};
		\node [style=none] (77) at (-0.825, -1) {...};
		\node [style=none] (78) at (-1.5, -0.5) {};
		\node [style=none] (79) at (-3, -1) {};
		\node [style=none] (80) at (-2, -0.5) {};
		\node [style=none] (81) at (-1, 1) {};
		\node [style=none] (82) at (-2.25, -1) {};
		\node [style=none] (83) at (-0.5, -1) {};
		\node [style=none] (84) at (-2.5, 1) {};
		\node [style=none] (85) at (-1.75, 1) {...};
		\node [style=none] (86) at (-1.25, -1) {};
		\node [style=none] (87) at (-2.625, -1) {...};
		\node [style=none] (88) at (-3.25, 0.25) {$=$};
		\node [style=none] (89) at (0, 0) {$=$};
		\node [style=none] (90) at (0.5, -1) {};
		\node [style=none] (91) at (1.25, -1) {...};
		\node [style=none] (92) at (0.25, 1) {};
		\node [style=white dot] (93) at (1.25, 0) {};
		\node [style=none] (94) at (1, 1) {...};
		\node [style=none] (95) at (2, -1) {};
		\node [style=none] (96) at (1.75, 1) {};
		\node [style=none] (97) at (2, 0.5) {};
		\node [style=none] (98) at (2.25, 0.25) {};
		\node [style=none] (99) at (2.25, -1) {};
		\node [style=none] (100) at (3, 0) {$=$};
		\node [style=none] (101) at (3.25, -1) {};
		\node [style=none] (102) at (4, -1) {...};
		\node [style=none] (103) at (3.5, 1) {};
		\node [style=white dot] (104) at (4.25, 0) {};
		\node [style=none] (105) at (4.25, 1) {...};
		\node [style=none] (106) at (4.75, -1) {};
		\node [style=none] (107) at (5, 1) {};
		\node [style=none] (108) at (5, -0.5) {};
		\node [style=none] (109) at (5.25, 1) {};
		\node [style=none] (110) at (5.25, -0.25) {};
		\node [style=none] (111) at (-5, 1.25) {};
		\node [style=none] (112) at (-4.5, 1.25) {};
		\node [style=none] (113) at (-1.5, -1) {};
		\node [style=none] (114) at (-2, -1) {};
		\node [style=none] (115) at (10.5, 1) {};
		\node [style=none] (116) at (13.75, -0.5) {};
		\node [style=none] (117) at (18, 0.25) {};
		\node [style=none] (118) at (19, -1) {};
		\node [style=none] (119) at (16.25, -1) {};
		\node [style=none] (120) at (21, 1) {};
		\node [style=hadamard] (121) at (17, 0) {$a$};
		\node [style=none] (122) at (19.25, 1) {};
		\node [style=none] (123) at (12.25, 0) {$=$};
		\node [style=none] (124) at (9.25, 0) {$=$};
		\node [style=none] (125) at (20.75, 1) {};
		\node [style=none] (126) at (13.25, 1) {};
		\node [style=none] (127) at (11.25, 1) {};
		\node [style=none] (128) at (8.75, 1) {};
		\node [style=none] (129) at (13.5, -1) {};
		\node [style=none] (130) at (10.5, 0.5) {};
		\node [style=none] (131) at (21, -0.25) {};
		\node [style=none] (132) at (9.925, 1) {...};
		\node [style=none] (133) at (9.5, 1) {};
		\node [style=hadamard] (134) at (8, 0) {$a$};
		\node [style=none] (135) at (11.5, -1) {};
		\node [style=none] (136) at (8, 1) {...};
		\node [style=hadamard] (137) at (10.75, 0) {$a$};
		\node [style=none] (138) at (17.75, 0.5) {};
		\node [style=none] (139) at (14.25, -1) {};
		\node [style=none] (140) at (18, -1) {};
		\node [style=none] (141) at (11, 0.5) {};
		\node [style=none] (142) at (16.75, 1) {...};
		\node [style=none] (143) at (20, 1) {...};
		\node [style=none] (144) at (10.75, -1) {...};
		\node [style=none] (145) at (8.75, -1) {};
		\node [style=none] (146) at (11.625, 1) {...};
		\node [style=none] (147) at (10.25, 1) {};
		\node [style=none] (148) at (13.125, -1) {...};
		\node [style=none] (149) at (14, 1) {...};
		\node [style=none] (150) at (12.75, -1) {};
		\node [style=none] (151) at (20.5, -1) {};
		\node [style=none] (152) at (10, -1) {};
		\node [style=none] (153) at (7.25, -1) {};
		\node [style=none] (154) at (17.5, 1) {};
		\node [style=none] (155) at (14.5, -1) {};
		\node [style=none] (156) at (19.75, -1) {...};
		\node [style=none] (157) at (14.25, -0.5) {};
		\node [style=none] (158) at (17.75, -1) {};
		\node [style=none] (159) at (15.5, 0) {$=$};
		\node [style=none] (160) at (15.25, -1) {};
		\node [style=hadamard] (161) at (20, 0) {$a$};
		\node [style=none] (162) at (7.25, 1) {};
		\node [style=hadamard] (163) at (14, 0) {$a$};
		\node [style=none] (164) at (14.925, -1) {...};
		\node [style=none] (165) at (13.75, -1) {};
		\node [style=none] (166) at (8, -1) {...};
		\node [style=none] (167) at (17, -1) {...};
		\node [style=none] (168) at (14.75, 1) {};
		\node [style=none] (169) at (20.75, -0.5) {};
		\node [style=none] (170) at (11, 1) {};
		\node [style=none] (171) at (12, 1) {};
		\node [style=none] (172) at (16, 1) {};
		\node [style=none] (173) at (18.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (1.center) to (0.center);
		\draw [bend left=15] (2.center) to (0.center);
		\draw [bend right=15] (0.center) to (3.center);
		\draw [bend left=15] (0.center) to (4.center);
		\draw [in=60, out=-90] (10.center) to (8.center);
		\draw [in=120, out=-90] (9.center) to (8.center);
		\draw [bend right=15] (8.center) to (7.center);
		\draw [bend left=15] (8.center) to (6.center);
		\draw [bend left] (8.center) to (70.center);
		\draw [bend left, looseness=0.75] (8.center) to (69.center);
		\draw [bend right] (8.center) to (71.center);
		\draw [bend right=15] (8.center) to (72.center);
		\draw [in=-60, out=90] (78.center) to (76);
		\draw [in=-120, out=90, looseness=0.75] (80.center) to (76);
		\draw [bend right=15] (76) to (81.center);
		\draw [bend left=15] (76) to (84.center);
		\draw [bend left] (76) to (83.center);
		\draw [bend left, looseness=0.75] (76) to (86.center);
		\draw [bend right] (76) to (79.center);
		\draw [bend right, looseness=0.75] (76) to (82.center);
		\draw [bend right=15] (92.center) to (93);
		\draw [bend left=15] (96.center) to (93);
		\draw [bend right=15] (93) to (90.center);
		\draw [bend left=15] (93) to (95.center);
		\draw [bend left=45] (97.center) to (98.center);
		\draw (98.center) to (99.center);
		\draw [in=180, out=15] (93) to (97.center);
		\draw [bend right=15] (103.center) to (104);
		\draw [bend left=15] (107.center) to (104);
		\draw [bend right=15] (104) to (101.center);
		\draw [bend left=15] (104) to (106.center);
		\draw [bend right=45] (108.center) to (110.center);
		\draw (110.center) to (109.center);
		\draw [in=-180, out=0] (104) to (108.center);
		\draw [in=269, out=89] (10.center) to (111.center);
		\draw [in=269, out=89] (9.center) to (112.center);
		\draw [in=270, out=90] (113.center) to (80.center);
		\draw [in=270, out=90] (114.center) to (78.center);
		\draw [bend right=15] (162.center) to (134);
		\draw [bend left=15] (128.center) to (134);
		\draw [bend right=15] (134) to (153.center);
		\draw [bend left=15] (134) to (145.center);
		\draw [in=60, out=-90] (141.center) to (137);
		\draw [in=120, out=-90] (130.center) to (137);
		\draw [bend right=15] (137) to (152.center);
		\draw [bend left=15] (137) to (135.center);
		\draw [bend left] (137) to (147.center);
		\draw [bend left, looseness=0.75] (137) to (133.center);
		\draw [bend right] (137) to (127.center);
		\draw [bend right=15] (137) to (171.center);
		\draw [in=-60, out=90] (157.center) to (163);
		\draw [in=-120, out=90, looseness=0.75] (116.center) to (163);
		\draw [bend right=15] (163) to (168.center);
		\draw [bend left=15] (163) to (126.center);
		\draw [bend left] (163) to (160.center);
		\draw [bend left, looseness=0.75] (163) to (155.center);
		\draw [bend right] (163) to (150.center);
		\draw [bend right, looseness=0.75] (163) to (129.center);
		\draw [bend right=15] (172.center) to (121);
		\draw [bend left=15] (154.center) to (121);
		\draw [bend right=15] (121) to (119.center);
		\draw [bend left=15] (121) to (158.center);
		\draw [bend left=45] (138.center) to (117.center);
		\draw (117.center) to (140.center);
		\draw [in=180, out=15] (121) to (138.center);
		\draw [bend right=15] (122.center) to (161);
		\draw [bend left=15] (125.center) to (161);
		\draw [bend right=15] (161) to (118.center);
		\draw [bend left=15] (161) to (151.center);
		\draw [bend right=45] (169.center) to (131.center);
		\draw (131.center) to (120.center);
		\draw [in=-180, out=0] (161) to (169.center);
		\draw [in=269, out=89] (141.center) to (115.center);
		\draw [in=269, out=89] (130.center) to (170.center);
		\draw [in=270, out=90] (139.center) to (116.center);
		\draw [in=270, out=90] (165.center) to (157.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/green-spider.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.6, 1) {};
		\node [style=none] (1) at (-3, 0.9) {$\ldots$};
		\node [style=none] (2) at (-2.4, 1) {};
		\node [style=gn] (3) at (-3, -0) {$\alpha$};
		\node [style=none] (4) at (-3.6, -1) {};
		\node [style=none] (5) at (-3, -0.9) {$\ldots$};
		\node [style=none] (6) at (-2.4, -1) {};
		\node [style=none] (7) at (-3.7, 1.1) {};
		\node [style=none] (8) at (-2.3, 1.1) {};
		\node [style=none] (9) at (-3.7, -1.1) {};
		\node [style=none] (10) at (-2.3, -1.1) {};
		\node [style=none] (11) at (-3, 1.6) {$n$};
		\node [style=none] (12) at (-3, -1.6) {$m$};
		\node [style=none] (13) at (-0.75, -0) {$\mapsto$};
		\node [style=none] (14) at (0.6, 1) {};
		\node [style=none] (15) at (1.2, 0.9) {$\ldots$};
		\node [style=none] (16) at (1.2, 1.6) {$n$};
		\node [style=white dot] (17) at (1.2, 0) {};
		\node [style=none] (18) at (1.2, -0.9) {$\ldots$};
		\node [style=none] (19) at (0.6, -1) {};
		\node [style=none] (20) at (1.9, 1.1) {};
		\node [style=none] (21) at (1.8, 1) {};
		\node [style=none] (22) at (1.2, -1.6) {$m$};
		\node [style=none] (23) at (0.5, -1.1) {};
		\node [style=none] (24) at (1.8, -1) {};
		\node [style=none] (25) at (1.9, -1.1) {};
		\node [style=none] (26) at (0.5, 1.1) {};
		\node [style=hadamard] (27) at (2.75, -0.5) {$\displaystyle e^{i\alpha}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (3) to (6.center);
		\draw [bend right=15, looseness=1.00] (3) to (4.center);
		\draw [bend right=15, looseness=1.00] (0.center) to (3);
		\draw [bend right=15, looseness=1.00] (3) to (2.center);
		\draw [decorate] (7.center) to (8.center);
		\draw [decorate] (10.center) to (9.center);
		\draw [bend left=15, looseness=1.00] (17) to (24.center);
		\draw [bend right=15, looseness=1.00] (17) to (19.center);
		\draw [bend right=15, looseness=1.00] (14.center) to (17);
		\draw [bend right=15, looseness=1.00] (17) to (21.center);
		\draw [decorate] (26.center) to (20.center);
		\draw [decorate] (25.center) to (23.center);
		\draw (17) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gs-graph-s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$:=$};
		\node [style=small black dot] (1) at (-3.25, 0) {};
		\node [style=small black dot] (2) at (-1.25, 0) {};
		\node [style=small black dot] (3) at (-3.25, 2) {};
		\node [style=small black dot] (4) at (-3.25, -2) {};
		\node [style=small black dot] (5) at (-5.25, 0) {};
		\node [style=white dot] (6) at (3.5, 0) {};
		\node [style=small hadamard rotate] (7) at (2.5, 1) {};
		\node [style=small hadamard] (8) at (3.5, -1) {};
		\node [style=small hadamard rotate] (9) at (4.5, 1) {};
		\node [style=none] (10) at (6, 0.5) {};
		\node [style=white dot] (11) at (3.5, 2) {};
		\node [style=white dot] (12) at (5.5, 0) {};
		\node [style=small hadamard rotate] (13) at (2.5, -1) {};
		\node [style=none] (14) at (4, -1.5) {};
		\node [style=small hadamard] (15) at (4.5, 0) {};
		\node [style=white dot] (16) at (3.5, -2) {};
		\node [style=small hadamard] (17) at (3.5, 1) {};
		\node [style=none] (18) at (4, 2.5) {};
		\node [style=white dot] (19) at (1.5, 0) {};
		\node [style=none] (20) at (1, 0.5) {};
		\node [style=none] (21) at (4, 0.5) {};
		\node [style=small hadamard] (22) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (2) to (1);
		\draw (1) to (4);
		\draw (4) to (5);
		\draw (5) to (1);
		\draw (1) to (3);
		\draw (3) to (5);
		\draw (6) to (17);
		\draw (17) to (11);
		\draw (6) to (21.center);
		\draw (11) to (18.center);
		\draw (16) to (8);
		\draw (16) to (14.center);
		\draw (8) to (6);
		\draw (19) to (22);
		\draw (19) to (20.center);
		\draw (22) to (6);
		\draw (19) to (13);
		\draw (13) to (16);
		\draw (19) to (7);
		\draw (7) to (11);
		\draw (12) to (15);
		\draw (12) to (10.center);
		\draw (12) to (9);
		\draw (6) to (15);
		\draw (9) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gs-hypergraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$:=$};
		\node [style=small black dot] (1) at (-3.75, 0) {};
		\node [style=small black dot] (2) at (-1.75, 0) {};
		\node [style=small black dot] (3) at (-3.75, 2) {};
		\node [style=small black dot] (4) at (-3.75, -2) {};
		\node [style=small black dot] (5) at (-5.75, 0) {};
		\node [style=white dot] (6) at (3.5, 0) {};
		\node [style=small hadamard rotate] (7) at (2.5, 1) {};
		\node [style=small hadamard rotate] (8) at (2.5, -1) {};
		\node [style=small hadamard rotate] (9) at (4.5, 1) {};
		\node [style=none] (10) at (6, 0.5) {};
		\node [style=white dot] (11) at (3.5, 2) {};
		\node [style=white dot] (12) at (5.5, 0) {};
		\node [style=none] (14) at (4, -1.5) {};
		\node [style=small hadamard] (15) at (4.5, 0) {};
		\node [style=white dot] (16) at (3.5, -2) {};
		\node [style=small hadamard] (17) at (3.5, 1) {};
		\node [style=none] (18) at (4, 2.5) {};
		\node [style=white dot] (19) at (1.5, 0) {};
		\node [style=none] (20) at (1, 0.5) {};
		\node [style=none] (21) at (4, 0.5) {};
		\node [style=none] (22) at (-3.75, 0.75) {};
		\node [style=none] (23) at (-3, 0) {};
		\node [style=none] (24) at (-3, -2) {};
		\node [style=none] (25) at (-4.5, -2.5) {};
		\node [style=none] (26) at (-5.75, 0.75) {};
		\node [style=none] (27) at (-6.25, -0.75) {};
		\node [style=small hadamard] (28) at (5.5, -1) {};
		\node [style=none] (29) at (-1, 0) {};
		\node [style=none] (30) at (-1.75, -0.75) {};
		\node [style=none] (31) at (-2.5, 0) {};
		\node [style=none] (32) at (-1.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (2) to (1);
		\draw (1) to (3);
		\draw (3) to (5);
		\draw (6) to (17);
		\draw (17) to (11);
		\draw (6) to (21.center);
		\draw (11) to (18.center);
		\draw (16) to (14.center);
		\draw (19) to (20.center);
		\draw (19) to (7);
		\draw (7) to (11);
		\draw (12) to (15);
		\draw (12) to (10.center);
		\draw (12) to (9);
		\draw (6) to (15);
		\draw (9) to (11);
		\draw (16) to (8);
		\draw (8) to (6);
		\draw (8) to (19);
		\draw (24.center) to (23.center);
		\draw [in=0, out=90] (23.center) to (22.center);
		\draw (27.center) to (25.center);
		\draw (26.center) to (22.center);
		\draw [in=-180, out=135, looseness=1.25] (27.center) to (26.center);
		\draw [in=-90, out=-45, looseness=1.25] (25.center) to (24.center);
		\draw (28) to (12);
		\draw [in=-180, out=90] (31.center) to (32.center);
		\draw [in=90, out=0] (32.center) to (29.center);
		\draw [in=0, out=-90] (29.center) to (30.center);
		\draw [in=-90, out=180] (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/half-times-2-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-9.5, -0) {$\frac{1}{2}$};
		\node [style=hadamard] (1) at (-8, -0) {$2$};
		\node [style=none] (2) at (-6.5, -0) {$=$};
		\node [style=hadamard] (3) at (-3.5, -0) {$2$};
		\node [style=hadamard] (4) at (-5, -0) {$\frac{1}{2}$};
		\node [style=white dot] (5) at (-2.25, 0.5) {};
		\node [style=gray dot] (6) at (-2.25, -0.5) {};
		\node [style=none] (7) at (-1, -0) {$=$};
		\node [style=gray dot] (8) at (1.75, -1.25) {};
		\node [style=hadamard] (9) at (0.5, -0) {$\frac{1}{2}$};
		\node [style=white dot] (10) at (1.75, 1) {};
		\node [style=none] (11) at (3, -0) {$=$};
		\node [style=small hadamard] (12) at (1.75, 0.25) {};
		\node [style=small hadamard] (13) at (1.75, -0.5) {};
		\node [style=small hadamard] (14) at (4.25, -0) {};
		\node [style=gray dot] (15) at (4.25, -0.75) {};
		\node [style=gray dot] (16) at (4.25, 0.75) {};
		\node [style=none] (17) at (5.5, -0) {$=$};
		\node [style=none] (18) at (8, -0) {$=$};
		\node [style=white dot] (19) at (6.75, 0.5) {};
		\node [style=gray dot] (20) at (6.75, -0.5) {};
		\node [style=none] (21) at (9, 0.5) {};
		\node [style=none] (22) at (10, -0.5) {};
		\node [style=none] (23) at (9, -0.5) {};
		\node [style=none] (24) at (10, 0.5) {};
		\node [style=none] (25) at (-6.5, 0.5) {{\tiny (BA1)}};
		\node [style=none] (26) at (-1, 0.5) {{\tiny (HS2)}};
		\node [style=none] (27) at (3, 0.5) {{\tiny\eqref{eq:grey-spider-dfn}}};
		\node [style=none] (28) at (5.5, 0.5) {{\tiny (BA2)}};
		\node [style=none] (29) at (8, 0.5) {{\tiny (BA1)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6);
		\draw (10) to (8);
		\draw (16) to (15);
		\draw (19) to (20);
		\draw [style=dashed] (21.center) to (23.center);
		\draw [style=dashed] (23.center) to (22.center);
		\draw [style=dashed] (22.center) to (24.center);
		\draw [style=dashed] (24.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/half-times-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-3, -0) {$\frac{1}{2}$};
		\node [style=hadamard] (1) at (-1.5, -0) {$2$};
		\node [style=none] (2) at (0, -0) {$=$};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (2, -0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (3.center) to (5.center);
		\draw [style=dashed] (5.center) to (4.center);
		\draw [style=dashed] (4.center) to (6.center);
		\draw [style=dashed] (6.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/index-example-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.75, -1.5) {};
		\node [style=hadamard] (1) at (-3, 0) {$a_{00}$};
		\node [style=none] (2) at (-3, 0.75) {};
		\node [style=gray dot] (7) at (0.75, -1.5) {};
		\node [style=hadamard] (8) at (-1, 0) {$a_{01}$};
		\node [style=none] (9) at (-1, 0.75) {};
		\node [style=hadamard] (10) at (1, 0) {$a_{10}$};
		\node [style=none] (11) at (1, 0.75) {};
		\node [style=hadamard] (12) at (3, 0) {$a_{11}$};
		\node [style=none] (13) at (3, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (0);
		\draw (7) to (1);
		\draw (9.center) to (8);
		\draw (11.center) to (10);
		\draw (13.center) to (12);
		\draw (0) to (8);
		\draw (7) to (8);
		\draw (0) to (10);
		\draw (7) to (10);
		\draw (0) to (12);
		\draw (7) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/index-example-rule-inst.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-3.75, -2) {};
		\node [style=gray dot] (7) at (-2.25, -2) {};
		\node [style=none] (18) at (2, 0) {$=$};
		\node [style=hadamard] (19) at (-6, -0.75) {};
		\node [style=hadamard] (20) at (-6, 0) {};
		\node [style=hadamard] (22) at (-4, 0) {};
		\node [style=hadamard] (23) at (-4, -0.75) {};
		\node [style=hadamard] (26) at (-2, 0) {};
		\node [style=hadamard] (27) at (-2, -0.75) {};
		\node [style=hadamard] (30) at (0, 0) {};
		\node [style=hadamard] (31) at (0, -0.75) {};
		\node [style=hadamard] (33) at (-4, 1) {$a_{01}$};
		\node [style=none] (34) at (-4, 1.75) {};
		\node [style=none] (35) at (-6, 1.75) {};
		\node [style=hadamard] (36) at (-6, 1) {$a_{00}$};
		\node [style=none] (37) at (0, 1.75) {};
		\node [style=hadamard] (38) at (0, 1) {$a_{11}$};
		\node [style=none] (39) at (-2, 1.75) {};
		\node [style=hadamard] (40) at (-2, 1) {$a_{10}$};
		\node [style=hadamard] (41) at (6, 0.25) {$a_{01}$};
		\node [style=gray dot] (42) at (7.75, -1.25) {};
		\node [style=none] (43) at (8, 1) {};
		\node [style=white dot] (44) at (6.25, -1.25) {};
		\node [style=hadamard] (45) at (4, 0.25) {$a_{00}$};
		\node [style=hadamard] (46) at (8, 0.25) {$a_{10}$};
		\node [style=none] (47) at (10, 1) {};
		\node [style=none] (48) at (4, 1) {};
		\node [style=hadamard] (49) at (10, 0.25) {$a_{11}$};
		\node [style=none] (50) at (6, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (19.center);
		\draw (7.center) to (19.center);
		\draw (19) to (20);
		\draw (23) to (22);
		\draw (27) to (26);
		\draw (31) to (30);
		\draw (0) to (23);
		\draw (7) to (27);
		\draw (7) to (31);
		\draw (7) to (23);
		\draw (0) to (27);
		\draw (0) to (31);
		\draw (35.center) to (36);
		\draw (34.center) to (33);
		\draw (39.center) to (40);
		\draw (37.center) to (38);
		\draw (20) to (36);
		\draw (22) to (33);
		\draw (26) to (40);
		\draw (30) to (38);
		\draw (48.center) to (45);
		\draw (45) to (44);
		\draw (42) to (45);
		\draw (50.center) to (41);
		\draw (43.center) to (46);
		\draw (47.center) to (49);
		\draw (44) to (41);
		\draw (42) to (41);
		\draw (44) to (46);
		\draw (42) to (46);
		\draw (44) to (49);
		\draw (42) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/index-example-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.75, -2) {};
		\node [style=hadamard] (1) at (0, 0.5) {$a_{\vec b}$};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none] (3) at (-0.75, -1.5) {};
		\node [style=none] (4) at (0.75, -1.5) {};
		\node [style=none] (5) at (0.75, 1.5) {};
		\node [style=none] (6) at (-0.75, 1.5) {};
		\node [style=gray dot] (7) at (0.75, -2) {};
		\node [style=bbindex] (8) at (0, 2) {$\vec b \in \mathbb B^2$};
		\node [style=gray dot] (9) at (5, -1.5) {};
		\node [style=none] (10) at (4.25, 0.75) {};
		\node [style=none] (11) at (5, 1) {};
		\node [style=none] (12) at (3.5, 1) {};
		\node [style=none] (13) at (5, -0.75) {};
		\node [style=none] (14) at (3.5, -0.75) {};
		\node [style=hadamard] (15) at (4.25, 0) {$a_{\vec b}$};
		\node [style=bbindex] (16) at (4.25, 1.5) {$\vec b \in \mathbb B^2$};
		\node [style=white dot] (17) at (3.5, -1.5) {};
		\node [style=none] (18) at (2, 0) {$=$};
		\node [style=hadamard] (19) at (0, -1) {};
		\node [style=hadamard] (20) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (6.center) to (3.center);
		\draw [style=gray] (3.center) to (4.center);
		\draw [style=gray] (4.center) to (5.center);
		\draw [style=gray] (5.center) to (6.center);
		\draw (2.center) to (1.center);
		\draw [style=gray] (12.center) to (14.center);
		\draw [style=gray] (14.center) to (13.center);
		\draw [style=gray] (13.center) to (11.center);
		\draw [style=gray] (11.center) to (12.center);
		\draw (10.center) to (15.center);
		\draw (15.center) to (17.center);
		\draw (9.center) to (15.center);
		\draw (0.center) to (19.center);
		\draw (7.center) to (19.center);
		\draw (19) to (20);
		\draw (20) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/indexed-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.75, -1.5) {};
		\node [style=hadamard] (1) at (0, 0) {$a_{\vec b}$};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (0.75, -0.75) {};
		\node [style=none] (5) at (0.75, 1) {};
		\node [style=none] (6) at (-0.75, 1) {};
		\node [style=gray dot] (7) at (0.75, -1.5) {};
		\node [style=bbindex] (8) at (0, 1.5) {$\vec b \in \mathbb B^2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (6.center) to (3.center);
		\draw [style=gray] (3.center) to (4.center);
		\draw [style=gray] (4.center) to (5.center);
		\draw [style=gray] (5.center) to (6.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0);
		\draw (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/indexing-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium gray box] (0) at (0, -0) {$\vec{b}$};
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=none] (2) at (0.75, 1) {};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=none] (4) at (0.75, -1) {};
		\node [style=none] (5) at (0, 0.75) {$\ldots$};
		\node [style=none] (6) at (0, -0.75) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro-rule-bangboxed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (1.25, 0.5) {$a$};
		\node [style=none] (1) at (2, 2.5) {};
		\node [style=hadamard] (2) at (2.75, 0.5) {$a$};
		\node [style=white dot] (3) at (2, 1.75) {};
		\node [style=none] (4) at (0, -0) {$=$};
		\node [style=gray phase dot] (5) at (1.25, -0.75) {$\neg$};
		\node [style=white dot] (6) at (2, -1.75) {};
		\node [style=none] (7) at (2, -2.5) {};
		\node [style=none] (8) at (2.75, -0.75) {};
		\node [style=hadamard] (9) at (-1.25, 0.5) {$a$};
		\node [style=white dot] (10) at (-1.25, -0.75) {};
		\node [style=none] (11) at (-1.25, 1.75) {};
		\node [style=none] (12) at (-1.25, -1.5) {};
		\node [style=none] (13) at (-1.75, 1.25) {};
		\node [style=none] (14) at (-0.75, 1.25) {};
		\node [style=none] (15) at (-1.75, 2.25) {};
		\node [style=none] (16) at (-0.75, 2.25) {};
		\node [style=none] (17) at (1.5, 1.25) {};
		\node [style=none] (18) at (2.5, 1.25) {};
		\node [style=none] (19) at (1.5, 3) {};
		\node [style=none] (20) at (2.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (15.center) to (13.center);
		\draw [style=gray] (13.center) to (14.center);
		\draw [style=gray] (14.center) to (16.center);
		\draw [style=gray] (16.center) to (15.center);
		\draw [style=gray] (19.center) to (17.center);
		\draw [style=gray] (17.center) to (18.center);
		\draw [style=gray] (18.center) to (20.center);
		\draw [style=gray] (20.center) to (19.center);
		\draw (1.center) to (3);
		\draw [bend right, looseness=1.00] (3) to (0);
		\draw [bend left, looseness=1.00] (3) to (2);
		\draw (0) to (5);
		\draw [in=150, out=-75, looseness=1.00] (5) to (6);
		\draw (6) to (7.center);
		\draw (2) to (8.center);
		\draw [in=30, out=-90, looseness=1.00] (8.center) to (6);
		\draw (11.center) to (9);
		\draw (10) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/intro-rule-bb-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10, -0) {$=$};
		\node [style=hadamard] (1) at (-11.5, 0.5) {$a$};
		\node [style=white dot] (2) at (-11.5, -0.75) {};
		\node [style=none] (3) at (-11.5, 1.75) {};
		\node [style=none] (4) at (-11.5, -1.5) {};
		\node [style=none] (5) at (-12, 1.25) {};
		\node [style=none] (6) at (-11, 1.25) {};
		\node [style=none] (7) at (-12, 2.25) {};
		\node [style=none] (8) at (-11, 2.25) {};
		\node [style=hadamard] (9) at (-7, -0.5) {$a$};
		\node [style=none] (10) at (-6.5, 1.75) {};
		\node [style=none] (11) at (-7, 2.25) {};
		\node [style=white dot] (12) at (-7, -1.75) {};
		\node [style=none] (13) at (-7.5, 1.75) {};
		\node [style=none] (14) at (-7, -2.5) {};
		\node [style=none] (15) at (-6.5, 2.75) {};
		\node [style=none] (16) at (-7.5, 2.75) {};
		\node [style=small hadamard] (17) at (-7, 1.25) {};
		\node [style=small hadamard] (18) at (-7, 0.5) {};
		\node [style=hadamard] (19) at (-8.5, -0) {$\frac{1}{2}$};
		\node [style=none] (20) at (-1.5, 3.5) {};
		\node [style=hadamard] (21) at (-4, -0) {$\frac{1}{2}$};
		\node [style=small hadamard] (22) at (-2, 1.25) {};
		\node [style=none] (23) at (-2.5, 3.5) {};
		\node [style=none] (24) at (-1.5, 2.5) {};
		\node [style=none] (25) at (-2, 3) {};
		\node [style=none] (26) at (-2.5, 2.5) {};
		\node [style=none] (27) at (-5.5, -0) {$=$};
		\node [style=small hadamard] (28) at (-2, 2) {};
		\node [style=gray phase dot] (29) at (-2.75, -2) {$\neg$};
		\node [style=hadamard] (30) at (-1.25, -0.75) {$a$};
		\node [style=none] (31) at (-1.25, -2) {};
		\node [style=white dot] (32) at (-2, -3) {};
		\node [style=hadamard] (33) at (-2.75, -0.75) {$a$};
		\node [style=none] (34) at (-2, -3.5) {};
		\node [style=white dot] (35) at (-2, 0.5) {};
		\node [style=white dot] (36) at (3.5, -3) {};
		\node [style=none] (37) at (3.5, 3) {};
		\node [style=gray phase dot] (38) at (2.75, -2) {$\neg$};
		\node [style=hadamard] (39) at (2.75, -0.75) {$a$};
		\node [style=none] (40) at (3.5, -3.5) {};
		\node [style=none] (41) at (4, 3.5) {};
		\node [style=none] (42) at (3, 2.5) {};
		\node [style=small hadamard] (43) at (2.75, 0.25) {};
		\node [style=hadamard] (44) at (4.25, -0.75) {$a$};
		\node [style=none] (45) at (0, -0) {$=$};
		\node [style=hadamard] (46) at (1.5, -0) {$\frac{1}{4}$};
		\node [style=none] (47) at (3, 3.5) {};
		\node [style=gray dot] (48) at (3.5, 1.25) {};
		\node [style=none] (49) at (4.25, -2) {};
		\node [style=small hadamard] (50) at (3.5, 2) {};
		\node [style=none] (51) at (4, 2.5) {};
		\node [style=small hadamard] (52) at (4.25, 0.25) {};
		\node [style=white dot] (53) at (9, -3) {};
		\node [style=none] (54) at (9, -3.5) {};
		\node [style=gray phase dot] (55) at (8.25, -2) {$\neg$};
		\node [style=none] (56) at (9.5, 3.5) {};
		\node [style=none] (57) at (8.5, 1.75) {};
		\node [style=none] (58) at (9.5, 1.75) {};
		\node [style=none] (59) at (9, 3) {};
		\node [style=none] (60) at (9.75, -2) {};
		\node [style=none] (61) at (8.5, 3.5) {};
		\node [style=hadamard] (62) at (8.25, -0.75) {$a$};
		\node [style=hadamard] (63) at (7, -0) {$\frac{1}{4}$};
		\node [style=small hadamard] (64) at (9.75, 0.25) {};
		\node [style=small hadamard] (65) at (8.25, 0.25) {};
		\node [style=hadamard] (66) at (9.75, -0.75) {$a$};
		\node [style=none] (67) at (5.5, -0) {$=$};
		\node [style=white dot] (68) at (9, 2.25) {};
		\node [style=small hadamard] (69) at (8.25, 1) {};
		\node [style=small hadamard] (70) at (9.75, 1) {};
		\node [style=none] (71) at (13.75, 1) {};
		\node [style=white dot] (72) at (13.25, -2.25) {};
		\node [style=gray phase dot] (73) at (12.5, -1.25) {$\neg$};
		\node [style=hadamard] (74) at (14, -0) {$a$};
		\node [style=none] (75) at (13.25, 2.25) {};
		\node [style=none] (76) at (12.75, 1) {};
		\node [style=none] (77) at (14, -1.25) {};
		\node [style=white dot] (78) at (13.25, 1.5) {};
		\node [style=none] (79) at (11, -0) {$=$};
		\node [style=hadamard] (80) at (12.5, -0) {$a$};
		\node [style=none] (81) at (13.25, -3) {};
		\node [style=none] (82) at (12.75, 2.75) {};
		\node [style=none] (83) at (13.75, 2.75) {};
		\node [style=none] (84) at (-10, 0.5) {{\tiny (HS1)}};
		\node [style=none] (85) at (-5.5, 0.5) {{\tiny (I)}};
		\node [style=none] (86) at (0, 1) {{\tiny (HS2)}};
		\node [style=none] (87) at (0, 0.5) {{\tiny\eqref{eq:grey-spider-dfn}}};
		\node [style=none] (88) at (5.5, 0.5) {{\tiny (BA2)}};
		\node [style=none] (89) at (11, 0.5) {{\tiny (HS1)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (7.center) to (5.center);
		\draw [style=gray] (5.center) to (6.center);
		\draw [style=gray] (6.center) to (8.center);
		\draw [style=gray] (8.center) to (7.center);
		\draw (3.center) to (1);
		\draw (2) to (4.center);
		\draw [style=gray] (16.center) to (13.center);
		\draw [style=gray] (13.center) to (10.center);
		\draw [style=gray] (10.center) to (15.center);
		\draw [style=gray] (15.center) to (16.center);
		\draw (11.center) to (9);
		\draw (12) to (14.center);
		\draw [style=gray] (23.center) to (26.center);
		\draw [style=gray] (26.center) to (24.center);
		\draw [style=gray] (24.center) to (20.center);
		\draw [style=gray] (20.center) to (23.center);
		\draw [bend right, looseness=1.00] (35) to (33);
		\draw [bend left, looseness=1.00] (35) to (30);
		\draw (33) to (29);
		\draw [in=150, out=-75, looseness=1.00] (29) to (32);
		\draw (32) to (34.center);
		\draw (30) to (31.center);
		\draw [in=30, out=-90, looseness=1.00] (31.center) to (32);
		\draw (35) to (25.center);
		\draw [style=gray] (47.center) to (42.center);
		\draw [style=gray] (42.center) to (51.center);
		\draw [style=gray] (51.center) to (41.center);
		\draw [style=gray] (41.center) to (47.center);
		\draw (39) to (38);
		\draw [in=150, out=-75, looseness=1.00] (38) to (36);
		\draw (36) to (40.center);
		\draw (44) to (49.center);
		\draw [in=30, out=-90, looseness=1.00] (49.center) to (36);
		\draw (48) to (37.center);
		\draw [bend right, looseness=1.00] (48) to (43);
		\draw (43) to (39);
		\draw [bend left, looseness=1.00] (48) to (52);
		\draw (52) to (44);
		\draw [style=gray] (61.center) to (57.center);
		\draw [style=gray] (57.center) to (58.center);
		\draw [style=gray] (58.center) to (56.center);
		\draw [style=gray] (56.center) to (61.center);
		\draw (62) to (55);
		\draw [in=150, out=-75, looseness=1.00] (55) to (53);
		\draw (53) to (54.center);
		\draw (66) to (60.center);
		\draw [in=30, out=-90, looseness=1.00] (60.center) to (53);
		\draw (65) to (62);
		\draw (64) to (66);
		\draw (59.center) to (68);
		\draw [bend right, looseness=1.00] (68) to (69);
		\draw [bend left, looseness=1.00] (68) to (70);
		\draw (69) to (65);
		\draw (70) to (64);
		\draw [style=gray] (82.center) to (76.center);
		\draw [style=gray] (76.center) to (71.center);
		\draw [style=gray] (71.center) to (83.center);
		\draw [style=gray] (83.center) to (82.center);
		\draw (80) to (73);
		\draw [in=150, out=-75, looseness=1.00] (73) to (72);
		\draw (72) to (81.center);
		\draw (74) to (77.center);
		\draw [in=30, out=-90, looseness=1.00] (77.center) to (72);
		\draw (75.center) to (78);
		\draw [bend right, looseness=1.00] (78) to (80);
		\draw [bend left, looseness=1.00] (78) to (74);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (1.5, 0.5) {$a$};
		\node [style=none] (1) at (2.25, 2.5) {};
		\node [style=hadamard] (2) at (3, 0.5) {$a$};
		\node [style=white dot] (3) at (2.25, 1.75) {};
		\node [style=none] (4) at (0, -0) {$=$};
		\node [style=gray phase dot] (5) at (1.5, -0.75) {$\neg$};
		\node [style=white dot] (6) at (2.25, -1.75) {};
		\node [style=none] (7) at (2.25, -2.5) {};
		\node [style=none] (8) at (3, -0.75) {};
		\node [style=hadamard] (9) at (-1.5, 0.5) {$a$};
		\node [style=white dot] (10) at (-1.5, -0.75) {};
		\node [style=none] (11) at (-1.5, 1.5) {};
		\node [style=none] (12) at (-1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw [bend right, looseness=1.00] (3) to (0);
		\draw [bend left, looseness=1.00] (3) to (2);
		\draw (0) to (5);
		\draw [in=150, out=-75, looseness=1.00] (5) to (6);
		\draw (6) to (7.center);
		\draw (2) to (8.center);
		\draw [in=30, out=-90, looseness=1.00] (8.center) to (6);
		\draw (11.center) to (9);
		\draw (10) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/iota-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium gray box] (0) at (-2.25, 0.5) {$\vec{b}$};
		\node [style=none] (1) at (-3, 1.5) {};
		\node [style=none] (2) at (-1.5, 1.5) {};
		\node [style=white dot] (3) at (-3, -0.5) {};
		\node [style=white dot] (4) at (-1.5, -0.5) {};
		\node [style=none] (5) at (-2.25, 1.25) {$\ldots$};
		\node [style=none] (6) at (-2.25, -0.5) {$\ldots$};
		\node [style=none] (7) at (-4, -1.5) {};
		\node [style=none] (8) at (-2, -1.5) {};
		\node [style=none] (9) at (-2.5, -1.5) {};
		\node [style=none] (10) at (-0.5, -1.5) {};
		\node [style=none] (11) at (-3, -1.25) {$\ldots$};
		\node [style=none] (12) at (-1.5, -1.25) {$\ldots$};
		\node [style=white dot] (13) at (3, 1) {};
		\node [style=none] (14) at (2.5, 0.25) {$\ldots$};
		\node [style=medium gray box] (15) at (2.25, -0.5) {$\vec{b}$};
		\node [style=white dot] (16) at (5, 1) {};
		\node [style=none] (17) at (4, 1) {$\ldots$};
		\node [style=none] (18) at (3, -0) {};
		\node [style=none] (19) at (5.5, 0.25) {$\ldots$};
		\node [style=none] (20) at (5, 1.5) {};
		\node [style=none] (21) at (2.25, -1.25) {$\ldots$};
		\node [style=none] (22) at (1.5, -0) {};
		\node [style=none] (23) at (3, 1.5) {};
		\node [style=none] (24) at (5, -0) {};
		\node [style=none] (25) at (6.5, -0) {};
		\node [style=medium gray box] (26) at (5.75, -0.5) {$\vec{b}$};
		\node [style=none] (27) at (1.5, -1.5) {};
		\node [style=none] (28) at (3, -1.5) {};
		\node [style=none] (29) at (5, -1.5) {};
		\node [style=none] (30) at (6.5, -1.5) {};
		\node [style=none] (31) at (5.75, -1.25) {$\ldots$};
		\node [style=none] (32) at (0, -0) {$=$};
		\node [style=none] (33) at (4, -0.5) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (2.center) to (4);
		\draw (7.center) to (3);
		\draw (3) to (8.center);
		\draw (9.center) to (4);
		\draw (4) to (10.center);
		\draw (23.center) to (13);
		\draw (20.center) to (16);
		\draw (22.center) to (13);
		\draw (13) to (24.center);
		\draw (18.center) to (16);
		\draw (16) to (25.center);
		\draw (22.center) to (27.center);
		\draw (18.center) to (28.center);
		\draw (24.center) to (29.center);
		\draw (25.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lc-bb1.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (1) at (-0.5, 1.5) {};
		\node [style=hadamard] (2) at (-1.5, 0) {};
		\node [style=white dot] (3) at (-1.5, -3) {};
		\node [style=none] (5) at (-1.5, -3.75) {};
		\node [style=none] (6) at (-0.5, 3) {};
		\node [style=none] (7) at (-1, -2.5) {};
		\node [style=none] (8) at (-1, -4) {};
		\node [style=none] (9) at (-2, -4) {};
		\node [style=none] (10) at (-2, -2.5) {};
		\node [style=none] (11) at (2.25, -2.5) {};
		\node [style=none] (12) at (2.25, -4) {};
		\node [style=none] (13) at (3.25, -2.5) {};
		\node [style=white dot] (14) at (2.75, -3) {};
		\node [style=hadamard] (15) at (2.75, -0.25) {};
		\node [style=none] (16) at (2.75, -3.75) {};
		\node [style=none] (17) at (3.25, -4) {};
		\node [style=none] (19) at (-3.75, -0.5) {};
		\node [style=none] (20) at (-3.75, -2) {};
		\node [style=none] (21) at (-2.75, -0.5) {};
		\node [style=white dot] (22) at (-3.25, -1) {};
		\node [style=hadamard] (23) at (-3.25, 0.25) {};
		\node [style=none] (24) at (-3.25, -1.75) {};
		\node [style=none] (25) at (-2.75, -2) {};
		\node [style=none] (30) at (0.5, -2) {};
		\node [style=hadamard] (31) at (1, 0.25) {};
		\node [style=none] (33) at (0.5, -0.5) {};
		\node [style=none] (34) at (1.5, -2) {};
		\node [style=none] (35) at (1.5, -0.5) {};
		\node [style=none] (36) at (1, -1.75) {};
		\node [style=white dot] (37) at (1, -1) {};
		\node [style=hadamard] (44) at (-2, 2.25) {$i$};
		\node [style=hadamard] (45) at (-1.25, 2.25) {};
		\node [style=hadamard] (46) at (-4.25, -1) {$i$};
		\node [style=hadamard] (47) at (1.75, -3) {$i$};
		\node [style=hadamard] (48) at (0, -1) {$i$};
		\node [style=hadamard] (49) at (-2.5, -3) {$i$};
		\node [style=gray dot] (50) at (-0.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (8.center) to (7.center);
		\draw [style=blue] (9.center) to (8.center);
		\draw [style=blue] (10.center) to (9.center);
		\draw [style=blue] (7.center) to (10.center);
		\draw [style=blue] (17.center) to (13.center);
		\draw [style=blue] (12.center) to (17.center);
		\draw [style=blue] (11.center) to (12.center);
		\draw [style=blue] (13.center) to (11.center);
		\draw [style=blue] (25.center) to (21.center);
		\draw [style=blue] (20.center) to (25.center);
		\draw [style=blue] (19.center) to (20.center);
		\draw [style=blue] (21.center) to (19.center);
		\draw (23.center) to (24.center);
		\draw (15.center) to (16.center);
		\draw (23.center) to (1.center);
		\draw (1.center) to (15.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw [style=blue] (34.center) to (35.center);
		\draw [style=blue] (30.center) to (34.center);
		\draw [style=blue] (33.center) to (30.center);
		\draw [style=blue] (35.center) to (33.center);
		\draw (1.center) to (31.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (31.center);
		\draw (1.center) to (6.center);
		\draw (44) to (45);
		\draw (45) to (50);
		\draw (46) to (22);
		\draw (49) to (3);
		\draw (14) to (47);
		\draw (37) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lc-bb2.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (1) at (-0.5, 1.5) {};
		\node [style=hadamard] (2) at (-1.5, 0) {};
		\node [style=white dot] (3) at (-1.5, -3) {};
		\node [style=none] (5) at (-1.5, -3.75) {};
		\node [style=none] (6) at (-0.5, 3) {};
		\node [style=none] (7) at (-1, -2.5) {};
		\node [style=none] (8) at (-1, -4) {};
		\node [style=none] (9) at (-2, -4) {};
		\node [style=none] (10) at (-2, -2.5) {};
		\node [style=none] (11) at (2.25, -2.5) {};
		\node [style=none] (12) at (2.25, -4) {};
		\node [style=none] (13) at (3.25, -2.5) {};
		\node [style=white dot] (14) at (2.75, -3) {};
		\node [style=hadamard] (15) at (2.75, -0.25) {};
		\node [style=none] (16) at (2.75, -3.75) {};
		\node [style=none] (17) at (3.25, -4) {};
		\node [style=none] (19) at (-3.75, -0.5) {};
		\node [style=none] (20) at (-3.75, -2) {};
		\node [style=none] (21) at (-2.75, -0.5) {};
		\node [style=white dot] (22) at (-3.25, -1) {};
		\node [style=hadamard] (23) at (-3.25, 0.25) {};
		\node [style=none] (24) at (-3.25, -1.75) {};
		\node [style=none] (25) at (-2.75, -2) {};
		\node [style=none] (30) at (0.5, -2) {};
		\node [style=hadamard] (31) at (1, 0.25) {};
		\node [style=none] (33) at (0.5, -0.5) {};
		\node [style=none] (34) at (1.5, -2) {};
		\node [style=none] (35) at (1.5, -0.5) {};
		\node [style=none] (36) at (1, -1.75) {};
		\node [style=white dot] (37) at (1, -1) {};
		\node [style=hadamard] (38) at (-1.05, -1.75) {};
		\node [style=hadamard] (39) at (0.2, -1.75) {};
		\node [style=hadamard] (40) at (0.5, -3) {};
		\node [style=hadamard] (41) at (-0.75, -1) {};
		\node [style=hadamard] (42) at (-2.35, -2) {};
		\node [style=hadamard] (43) at (1.9, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (8.center) to (7.center);
		\draw [style=blue] (9.center) to (8.center);
		\draw [style=blue] (10.center) to (9.center);
		\draw [style=blue] (7.center) to (10.center);
		\draw [style=blue] (17.center) to (13.center);
		\draw [style=blue] (12.center) to (17.center);
		\draw [style=blue] (11.center) to (12.center);
		\draw [style=blue] (13.center) to (11.center);
		\draw [style=blue] (25.center) to (21.center);
		\draw [style=blue] (20.center) to (25.center);
		\draw [style=blue] (19.center) to (20.center);
		\draw [style=blue] (21.center) to (19.center);
		\draw (23.center) to (24.center);
		\draw (15.center) to (16.center);
		\draw (23.center) to (1.center);
		\draw (1.center) to (15.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw [style=blue] (34.center) to (35.center);
		\draw [style=blue] (30.center) to (34.center);
		\draw [style=blue] (33.center) to (30.center);
		\draw [style=blue] (35.center) to (33.center);
		\draw (1.center) to (31.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (31.center);
		\draw (1.center) to (6.center);
		\draw (22.center) to (37.center);
		\draw (22.center) to (3.center);
		\draw (3.center) to (14.center);
		\draw (14.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw (39.center) to (3.center);
		\draw (22.center) to (38.center);
		\draw (38.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lc1.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (1) at (-0.5, 1.5) {};
		\node [style=hadamard] (2) at (-1.5, 0) {};
		\node [style=white dot] (3) at (-1.5, -3) {};
		\node [style=none] (5) at (-1.5, -3.75) {};
		\node [style=none] (6) at (-0.5, 3) {};
		\node [style=white dot] (14) at (2.75, -3) {};
		\node [style=hadamard] (15) at (2.75, -0.25) {};
		\node [style=none] (16) at (2.75, -3.75) {};
		\node [style=white dot] (22) at (-3.25, -1) {};
		\node [style=hadamard] (23) at (-3.25, 0.25) {};
		\node [style=none] (24) at (-3.25, -1.75) {};
		\node [style=hadamard] (31) at (1, 0.25) {};
		\node [style=none] (36) at (1, -1.75) {};
		\node [style=white dot] (37) at (1, -1) {};
		\node [style=hadamard] (44) at (-2, 2.25) {$i$};
		\node [style=hadamard] (45) at (-1.25, 2.25) {};
		\node [style=hadamard] (46) at (-4.25, -1) {$i$};
		\node [style=hadamard] (47) at (1.75, -3) {$i$};
		\node [style=hadamard] (48) at (0, -1) {$i$};
		\node [style=hadamard] (49) at (-2.5, -3) {$i$};
		\node [style=gray dot] (50) at (-0.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23.center) to (24.center);
		\draw (15.center) to (16.center);
		\draw (23.center) to (1.center);
		\draw (1.center) to (15.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw (1.center) to (31.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (31.center);
		\draw (1.center) to (6.center);
		\draw (44) to (45);
		\draw (45) to (50);
		\draw (46) to (22);
		\draw (49) to (3);
		\draw (14) to (47);
		\draw (37) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lc2.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (1) at (-0.5, 1.5) {};
		\node [style=hadamard] (2) at (-1.5, 0) {};
		\node [style=white dot] (3) at (-1.5, -3) {};
		\node [style=none] (5) at (-1.5, -3.75) {};
		\node [style=none] (6) at (-0.5, 3) {};
		\node [style=white dot] (14) at (2.75, -3) {};
		\node [style=hadamard] (15) at (2.75, -0.25) {};
		\node [style=none] (16) at (2.75, -3.75) {};
		\node [style=white dot] (22) at (-3.25, -1) {};
		\node [style=hadamard] (23) at (-3.25, 0.25) {};
		\node [style=none] (24) at (-3.25, -1.75) {};
		\node [style=hadamard] (31) at (1, 0.25) {};
		\node [style=none] (36) at (1, -1.75) {};
		\node [style=white dot] (37) at (1, -1) {};
		\node [style=hadamard] (38) at (-1.05, -1.75) {};
		\node [style=hadamard] (39) at (0.2, -1.75) {};
		\node [style=hadamard] (40) at (0.5, -3) {};
		\node [style=hadamard] (41) at (-0.75, -1) {};
		\node [style=hadamard] (42) at (-2.35, -2) {};
		\node [style=hadamard] (43) at (1.9, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23.center) to (24.center);
		\draw (15.center) to (16.center);
		\draw (23.center) to (1.center);
		\draw (1.center) to (15.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw (1.center) to (31.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (31.center);
		\draw (1.center) to (6.center);
		\draw (22.center) to (37.center);
		\draw (22.center) to (3.center);
		\draw (3.center) to (14.center);
		\draw (14.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw (39.center) to (3.center);
		\draw (22.center) to (38.center);
		\draw (38.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/logic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-3.75, 0) {\footnotesize$\wedge$};
		\node [style=none] (1) at (-4.5, -1) {};
		\node [style=none] (2) at (-3, -1) {};
		\node [style=none] (3) at (-3.75, 1) {};
		\node [style=none] (4) at (-1.5, 0) {$\scalareq$};
		\node [style=none] (5) at (-0.25, -1) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=hadamard] (7) at (0.5, -0.25) {};
		\node [style=none] (8) at (1.25, -1) {};
		\node [style=hadamard] (9) at (0.5, 0.25) {};
		\node [style=gray dot] (10) at (7.75, 0) {$\neg$};
		\node [style=none] (11) at (9.75, 0) {$\scalareq$};
		\node [style=none] (12) at (7.75, -1) {};
		\node [style=none] (13) at (7.75, 1) {};
		\node [style=none] (14) at (11.5, 1) {};
		\node [style=none] (15) at (11.5, -1) {};
		\node [style=white dot] (16) at (11.5, 0) {};
		\node [style=hadamard] (17) at (12, 0) {};
		\node [style=hadamard] (18) at (11.5, -0.5) {};
		\node [style=hadamard] (19) at (11.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (1.center) to (0.center);
		\draw [bend right, looseness=1.00] (2.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw [bend left, looseness=1.00] (5.center) to (7.center);
		\draw [bend right, looseness=1.00] (8.center) to (7.center);
		\draw [in=-90, out=90, looseness=1.00] (7.center) to (6.center);
		\draw (12.center) to (10.center);
		\draw (10.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw (16) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/multiply-rule-bb-proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-9, -1.25) {$a$};
		\node [style=none] (1) at (-8.25, 1) {};
		\node [style=hadamard] (2) at (-7.5, -1.25) {$b$};
		\node [style=white dot] (3) at (-8.25, 0.25) {};
		\node [style=none] (4) at (-6.5, -0) {$=$};
		\node [style=none] (5) at (-8.75, 1.25) {};
		\node [style=none] (6) at (-7.75, 1.25) {};
		\node [style=none] (7) at (-7.75, -0.25) {};
		\node [style=none] (8) at (-8.75, -0.25) {};
		\node [style=none] (9) at (-3.25, 2) {};
		\node [style=small hadamard] (10) at (-3.5, -0.25) {};
		\node [style=none] (11) at (-2.75, 1.75) {};
		\node [style=none] (12) at (-2.25, 0.5) {};
		\node [style=none] (13) at (-2.25, 2) {};
		\node [style=white dot] (14) at (-2.75, 1) {};
		\node [style=none] (15) at (-3.25, 0.5) {};
		\node [style=small hadamard] (16) at (-2, -0.25) {};
		\node [style=small hadamard] (17) at (-3.5, -1) {};
		\node [style=small hadamard] (18) at (-2, -1) {};
		\node [style=hadamard] (19) at (-3.5, -2) {$a$};
		\node [style=hadamard] (20) at (-2, -2) {$b$};
		\node [style=none] (21) at (-0.75, -0) {$=$};
		\node [style=hadamard] (22) at (3.5, -2) {$b$};
		\node [style=none] (23) at (2.25, 1.25) {};
		\node [style=none] (24) at (3.25, 2.25) {};
		\node [style=none] (25) at (2.25, 2.25) {};
		\node [style=small hadamard] (26) at (3.5, -1) {};
		\node [style=none] (27) at (3.25, 1.25) {};
		\node [style=hadamard] (28) at (2, -2) {$a$};
		\node [style=small hadamard] (29) at (2.75, 0.75) {};
		\node [style=none] (30) at (2.75, 1.75) {};
		\node [style=small hadamard] (31) at (2, -1) {};
		\node [style=gray dot] (32) at (2.75, -0) {};
		\node [style=hadamard] (33) at (-5, 1) {$\frac{1}{2}$};
		\node [style=hadamard] (34) at (-5, -1) {$\frac{1}{2}$};
		\node [style=hadamard] (35) at (0.5, 1) {$\frac{1}{2}$};
		\node [style=hadamard] (36) at (0.5, -1) {$\frac{1}{2}$};
		\node [style=hadamard] (37) at (9.25, -2.75) {$b$};
		\node [style=hadamard] (38) at (6.25, 1.75) {$\frac{1}{2}$};
		\node [style=none] (39) at (4.75, -0) {$=$};
		\node [style=hadamard] (40) at (6.25, -1.75) {$\frac{1}{2}$};
		\node [style=hadamard] (41) at (7.75, -2.75) {$a$};
		\node [style=white dot] (42) at (8.5, -0) {};
		\node [style=none] (43) at (9, 3) {};
		\node [style=small hadamard] (44) at (8.5, 1.5) {};
		\node [style=none] (45) at (8, 2) {};
		\node [style=none] (46) at (9, 2) {};
		\node [style=none] (47) at (8, 3) {};
		\node [style=none] (48) at (8.5, 2.5) {};
		\node [style=small hadamard] (49) at (7.75, -1) {};
		\node [style=small hadamard] (50) at (9.25, -1) {};
		\node [style=hadamard] (51) at (6.25, -0) {$\frac{1}{2}$};
		\node [style=small hadamard] (52) at (8.5, 0.75) {};
		\node [style=small hadamard] (53) at (7.75, -1.75) {};
		\node [style=small hadamard] (54) at (9.25, -1.75) {};
		\node [style=hadamard] (55) at (-16, -1.25) {$a$};
		\node [style=hadamard] (56) at (-14.5, -1.25) {$b$};
		\node [style=none] (57) at (-15.75, -0.25) {};
		\node [style=none] (58) at (-15.75, 1.25) {};
		\node [style=white dot] (59) at (-15.25, 0.25) {};
		\node [style=none] (60) at (-14.75, 1.25) {};
		\node [style=none] (61) at (-13.5, -0) {$=$};
		\node [style=none] (62) at (-15.25, 1) {};
		\node [style=none] (63) at (-14.75, -0.25) {};
		\node [style=hadamard] (64) at (-10.5, -1) {$2$};
		\node [style=hadamard] (65) at (-10.5, 1) {$2$};
		\node [style=hadamard] (66) at (-12, 1) {$\frac{1}{2}$};
		\node [style=hadamard] (67) at (-12, -1) {$\frac{1}{2}$};
		\node [style=none] (68) at (-13.5, 0.5) {{\tiny\ref{lem:half-times-2}}};
		\node [style=none] (69) at (-0.75, 0.5) {{\tiny (BA2)}};
		\node [style=none] (70) at (4.75, 0.5) {{\tiny\eqref{eq:grey-spider-dfn}}};
		\node [style=none] (71) at (-6.5, 0.5) {{\tiny (HS1)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (5.center) to (8.center);
		\draw [style=gray] (8.center) to (7.center);
		\draw [style=gray] (7.center) to (6.center);
		\draw [style=gray] (6.center) to (5.center);
		\draw (1.center) to (3);
		\draw [bend right, looseness=1.00] (3) to (0);
		\draw [bend left, looseness=1.00] (3) to (2);
		\draw [style=gray] (9.center) to (15.center);
		\draw [style=gray] (15.center) to (12.center);
		\draw [style=gray] (12.center) to (13.center);
		\draw [style=gray] (13.center) to (9.center);
		\draw (11.center) to (14);
		\draw [bend right, looseness=1.00] (14) to (10);
		\draw [bend left, looseness=1.00] (14) to (16);
		\draw (10) to (19);
		\draw (16) to (20);
		\draw [style=gray] (25.center) to (23.center);
		\draw [style=gray] (23.center) to (27.center);
		\draw [style=gray] (27.center) to (24.center);
		\draw [style=gray] (24.center) to (25.center);
		\draw (30.center) to (29);
		\draw (29) to (32);
		\draw [bend right, looseness=1.00] (32) to (31);
		\draw [bend left, looseness=1.00] (32) to (26);
		\draw (26) to (22);
		\draw (31) to (28);
		\draw [style=gray] (47.center) to (45.center);
		\draw [style=gray] (45.center) to (46.center);
		\draw [style=gray] (46.center) to (43.center);
		\draw [style=gray] (43.center) to (47.center);
		\draw (48.center) to (44);
		\draw (44) to (42);
		\draw [bend right, looseness=1.00] (42) to (49);
		\draw [bend left, looseness=1.00] (42) to (50);
		\draw (50) to (37);
		\draw (49) to (41);
		\draw [style=gray] (58.center) to (57.center);
		\draw [style=gray] (57.center) to (63.center);
		\draw [style=gray] (63.center) to (60.center);
		\draw [style=gray] (60.center) to (58.center);
		\draw (62.center) to (59);
		\draw [bend right, looseness=1.00] (59) to (55);
		\draw [bend left, looseness=1.00] (59) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multiply-rule-bb-proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-9.25, -2) {$b$};
		\node [style=hadamard] (1) at (-12.25, 1.75) {$\frac{1}{2}$};
		\node [style=hadamard] (2) at (-12.25, -1.75) {$\frac{1}{2}$};
		\node [style=hadamard] (3) at (-10.75, -2) {$a$};
		\node [style=white dot] (4) at (-10, -0.75) {};
		\node [style=none] (5) at (-9.5, 2.25) {};
		\node [style=small hadamard] (6) at (-10, 0.75) {};
		\node [style=none] (7) at (-10.5, 1.25) {};
		\node [style=none] (8) at (-9.5, 1.25) {};
		\node [style=none] (9) at (-10.5, 2.25) {};
		\node [style=none] (10) at (-10, 1.75) {};
		\node [style=hadamard] (11) at (-12.25, -0) {$\frac{1}{2}$};
		\node [style=small hadamard] (12) at (-10, -0) {};
		\node [style=small hadamard] (13) at (-5, 0.75) {};
		\node [style=hadamard] (14) at (-6.75, -0) {$\frac{1}{2}$};
		\node [style=none] (15) at (-8.25, -0) {$=$};
		\node [style=none] (16) at (-5.5, 1.25) {};
		\node [style=white dot] (17) at (-5, -0.75) {};
		\node [style=none] (18) at (-4.5, 1.25) {};
		\node [style=hadamard] (19) at (-5.75, -2) {$a$};
		\node [style=hadamard] (20) at (-4.25, -2) {$b$};
		\node [style=small hadamard] (21) at (-5, -0) {};
		\node [style=none] (22) at (-5.5, 2.25) {};
		\node [style=none] (23) at (-4.5, 2.25) {};
		\node [style=none] (24) at (-5, 1.75) {};
		\node [style=none] (25) at (-0.25, 1.25) {};
		\node [style=none] (26) at (-0.75, 1.75) {};
		\node [style=none] (27) at (0.25, 1.75) {};
		\node [style=none] (28) at (0.25, 0.75) {};
		\node [style=small hadamard] (29) at (-0.25, -0.5) {};
		\node [style=none] (30) at (-0.75, 0.75) {};
		\node [style=hadamard] (31) at (-2, -0) {$\frac{1}{2}$};
		\node [style=none] (32) at (-3.5, -0) {$=$};
		\node [style=small hadamard] (33) at (-0.25, 0.25) {};
		\node [style=hadamard] (34) at (-0.25, -1.5) {$ab$};
		\node [style=hadamard] (35) at (4.5, -0.75) {$ab$};
		\node [style=none] (36) at (5, 1.25) {};
		\node [style=none] (37) at (4, 1.25) {};
		\node [style=none] (38) at (5, 0.25) {};
		\node [style=none] (39) at (4.5, 0.75) {};
		\node [style=none] (40) at (4, 0.25) {};
		\node [style=none] (41) at (1, -0) {$=$};
		\node [style=none] (42) at (-15, -0) {$=$};
		\node [style=hadamard] (43) at (-13.75, 1) {$2$};
		\node [style=hadamard] (44) at (-13.75, -1) {$2$};
		\node [style=none] (45) at (7, 1.25) {};
		\node [style=hadamard] (46) at (7.5, -0.75) {$ab$};
		\node [style=none] (47) at (7, 0.25) {};
		\node [style=none] (48) at (8, 1.25) {};
		\node [style=none] (49) at (7.5, 0.75) {};
		\node [style=none] (50) at (8, 0.25) {};
		\node [style=hadamard] (51) at (2.5, 0.75) {$\frac{1}{2}$};
		\node [style=hadamard] (52) at (2.5, -0.75) {$2$};
		\node [style=none] (53) at (6, -0) {$=$};
		\node [style=none] (54) at (-15, 0.5) {{\tiny (HS2)}};
		\node [style=none] (55) at (-8.25, 0.5) {{\tiny\ref{lem:half-times-2}}};
		\node [style=none] (56) at (-3.5, 0.5) {{\tiny (M)}};
		\node [style=none] (57) at (1, 0.5) {{\tiny (HS1)}};
		\node [style=none] (58) at (6, 0.5) {{\tiny\ref{lem:half-times-2}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (9.center) to (7.center);
		\draw [style=gray] (7.center) to (8.center);
		\draw [style=gray] (8.center) to (5.center);
		\draw [style=gray] (5.center) to (9.center);
		\draw (10.center) to (6);
		\draw (6) to (4);
		\draw [style=gray] (22.center) to (16.center);
		\draw [style=gray] (16.center) to (18.center);
		\draw [style=gray] (18.center) to (23.center);
		\draw [style=gray] (23.center) to (22.center);
		\draw (24.center) to (13);
		\draw (13) to (17);
		\draw [bend right, looseness=1.00] (17) to (19);
		\draw [bend left, looseness=1.00] (17) to (20);
		\draw [style=gray] (26.center) to (30.center);
		\draw [style=gray] (30.center) to (28.center);
		\draw [style=gray] (28.center) to (27.center);
		\draw [style=gray] (27.center) to (26.center);
		\draw (25.center) to (33);
		\draw (33) to (34);
		\draw [style=gray] (37.center) to (40.center);
		\draw [style=gray] (40.center) to (38.center);
		\draw [style=gray] (38.center) to (36.center);
		\draw [style=gray] (36.center) to (37.center);
		\draw (39.center) to (35);
		\draw [bend right, looseness=1.00] (4) to (3);
		\draw [bend left, looseness=1.00] (4) to (0);
		\draw [style=gray] (45.center) to (47.center);
		\draw [style=gray] (47.center) to (50.center);
		\draw [style=gray] (50.center) to (48.center);
		\draw [style=gray] (48.center) to (45.center);
		\draw (49.center) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multiply-rule-bb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-2.5, -1.25) {$a$};
		\node [style=none] (1) at (-1.75, 1) {};
		\node [style=hadamard] (2) at (-1, -1.25) {$b$};
		\node [style=white dot] (3) at (-1.75, 0.25) {};
		\node [style=none] (4) at (0, -0) {$=$};
		\node [style=hadamard] (5) at (1.5, -0.75) {$ab$};
		\node [style=none] (6) at (1.5, 0.75) {};
		\node [style=none] (7) at (-2.25, 1.25) {};
		\node [style=none] (8) at (-1.25, 1.25) {};
		\node [style=none] (9) at (-1.25, -0.25) {};
		\node [style=none] (10) at (-2.25, -0.25) {};
		\node [style=none] (11) at (1, 1.25) {};
		\node [style=none] (12) at (1, 0.25) {};
		\node [style=none] (13) at (2, 0.25) {};
		\node [style=none] (14) at (2, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (7.center) to (10.center);
		\draw [style=gray] (10.center) to (9.center);
		\draw [style=gray] (9.center) to (8.center);
		\draw [style=gray] (8.center) to (7.center);
		\draw [style=gray] (11.center) to (12.center);
		\draw [style=gray] (12.center) to (13.center);
		\draw [style=gray] (13.center) to (14.center);
		\draw [style=gray] (14.center) to (11.center);
		\draw (1.center) to (3);
		\draw [bend right, looseness=1.00] (3) to (0);
		\draw [bend left, looseness=1.00] (3) to (2);
		\draw (6.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/multiply-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-2.5, -1.25) {$a$};
		\node [style=none] (1) at (-1.75, 1) {};
		\node [style=hadamard] (2) at (-1, -1.25) {$b$};
		\node [style=white dot] (3) at (-1.75, 0.25) {};
		\node [style=none] (4) at (0, -0) {$=$};
		\node [style=hadamard] (5) at (1.5, -0.75) {$ab$};
		\node [style=none] (6) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw [bend right, looseness=1.00] (3) to (0);
		\draw [bend left, looseness=1.00] (3) to (2);
		\draw (6.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/n-ary-Z-decomposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-2.5, -0.5) {};
		\node [style=none] (1) at (-4, 0.5) {};
		\node [style=none] (2) at (-3.25, 0.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (2.75, 1) {};
		\node [style=none] (6) at (3.75, -0.75) {};
		\node [style=white dot] (7) at (2.75, 0.5) {};
		\node [style=none] (10) at (4.25, -0.25) {};
		\node [style=none] (11) at (1.25, 1) {};
		\node [style=none] (13) at (3.25, -0.25) {};
		\node [style=none] (14) at (1.75, -0.75) {};
		\node [style=none] (15) at (1.25, -0.25) {};
		\node [style=none] (16) at (2.25, -0.25) {};
		\node [style=none] (17) at (5.75, -0.75) {};
		\node [style=none] (18) at (5.25, -0.25) {};
		\node [style=none] (19) at (6.25, -0.25) {};
		\node [style=none] (20) at (7.25, -0.25) {};
		\node [style=none] (21) at (7.75, -0.75) {};
		\node [style=none] (22) at (8.25, -0.25) {};
		\node [style=none] (23) at (5.25, -0.25) {};
		\node [style=none] (24) at (4.25, -0.25) {};
		\node [style=white dot] (25) at (4.75, 0.5) {};
		\node [style=none] (26) at (4.75, 1) {};
		\node [style=none] (27) at (9.25, -0.25) {};
		\node [style=none] (28) at (8.25, -0.25) {};
		\node [style=white dot] (29) at (8.75, 0.5) {};
		\node [style=none] (30) at (8.75, 1) {};
		\node [style=none] (31) at (10.25, -0.25) {};
		\node [style=none] (32) at (9.25, -0.25) {};
		\node [style=none] (33) at (9.75, -0.75) {};
		\node [style=none] (34) at (10.25, 1) {};
		\node [style=none] (35) at (6.75, 0) {$\cdots$};
		\node [style=none] (36) at (-2.25, 0.25) {$\cdots$};
		\node [style=none] (37) at (0, 0.5) {{\tiny (ZS1)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (1.center) to (0);
		\draw [bend right] (2.center) to (0);
		\draw [bend right] (0) to (3.center);
		\draw (5.center) to (7);
		\draw [bend left=45] (10.center) to (6.center);
		\draw [in=-90, out=-180] (6.center) to (13.center);
		\draw [in=-30, out=90] (13.center) to (7);
		\draw [bend left=45] (16.center) to (14.center);
		\draw [in=-90, out=-180] (14.center) to (15.center);
		\draw [in=-150, out=90] (16.center) to (7);
		\draw (15.center) to (11.center);
		\draw [bend left=45] (19.center) to (17.center);
		\draw [in=-90, out=-180] (17.center) to (18.center);
		\draw [bend left=45] (22.center) to (21.center);
		\draw [in=-90, out=-180] (21.center) to (20.center);
		\draw (26.center) to (25);
		\draw [in=-30, out=90] (23.center) to (25);
		\draw [in=-150, out=90] (24.center) to (25);
		\draw (30.center) to (29);
		\draw [in=-30, out=90] (27.center) to (29);
		\draw [in=-150, out=90] (28.center) to (29);
		\draw [bend left=45] (31.center) to (33.center);
		\draw [in=-90, out=-180] (33.center) to (32.center);
		\draw (31.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/n-controlled-Z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=white dot] (2) at (-1, -1) {};
		\node [style=white dot] (3) at (-1, 1) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (5) at (0, 1) {};
		\node [style=hadamard] (6) at (-1, 0) {};
		\node [style=none] (7) at (-4.5, 0) {$\wedge Z$};
		\node [style=none] (8) at (-3, 0) {$=$};
		\node [style=none] (9) at (2.5, 0) {\Large $\leadsto$};
		\node [style=white dot] (10) at (10, -1) {};
		\node [style=none] (11) at (9, -1) {};
		\node [style=none] (12) at (11.5, -1) {};
		\node [style=none] (13) at (6.5, 0) {$\wedge^n Z$};
		\node [style=hadamard] (14) at (11, 0) {};
		\node [style=none] (15) at (8, 0) {$=$};
		\node [style=none] (16) at (11.5, 1) {};
		\node [style=white dot] (17) at (10, 1) {};
		\node [style=none] (18) at (9, 1) {};
		\node [style=white dot] (19) at (10, -0.5) {};
		\node [style=none] (20) at (11.5, -0.5) {};
		\node [style=none] (21) at (9, -0.5) {};
		\node [style=white dot] (22) at (10, 0.5) {};
		\node [style=none] (23) at (11.5, 0.5) {};
		\node [style=none] (24) at (9, 0.5) {};
		\node [style=none] (25) at (10, 0) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw (3.center) to (6);
		\draw (6) to (2.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (4.center);
		\draw (18.center) to (17);
		\draw (17) to (16.center);
		\draw (17) to (14);
		\draw (14) to (10);
		\draw (11.center) to (10);
		\draw (10) to (12.center);
		\draw (21.center) to (19);
		\draw (19) to (20.center);
		\draw (24.center) to (22);
		\draw (22) to (23.center);
		\draw (22) to (14);
		\draw (19) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/negate-dfn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (-1.25, -0) {$\neg$};
		\node [style=none] (1) at (-1.25, 1) {};
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=none] (3) at (0, -0) {$:=$};
		\node [style=hadamard] (4) at (1.25, -0) {$\frac{1}{2}$};
		\node [style=gray dot] (5) at (2.5, -0) {};
		\node [style=small hadamard] (6) at (3.25, -0.25) {};
		\node [style=small hadamard] (7) at (4, -0.5) {};
		\node [style=none] (8) at (2.5, 1) {};
		\node [style=none] (9) at (2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (8.center) to (9.center);
		\draw (5) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-bbox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1) {};
		\node [style=none] (1) at (-0.75, -0.25) {};
		\node [style=none] (2) at (0.75, 3) {};
		\node [style=hadamard, minimum width=1 cm] (3) at (0, -2.25) {$a_{\vec{b}}$};
		\node [style=none] (4) at (-0.75, 3) {};
		\node [style=medium gray box] (5) at (0, -0.5) {$\vec{b}$};
		\node [style=none] (6) at (0, 2.75) {$\ldots$};
		\node [style=none] (7) at (-2, 1) {};
		\node [style=none, font={\color{blue}\footnotesize}] (8) at (-2, 1.5) {$\vec{b} \in \mathbb B^n$};
		\node [style=none] (10) at (0.75, -0.25) {};
		\node [style=white dot] (11) at (0.75, 2.25) {};
		\node [style=none] (12) at (1.75, -3.5) {};
		\node [style=none] (13) at (-2, -3.5) {};
		\node [style=none] (15) at (0.75, -2.25) {};
		\node [style=none] (16) at (1.75, 1) {};
		\node [style=none] (17) at (0.75, -1) {};
		\node [style=none] (18) at (-0.75, -2.25) {};
		\node [style=none] (19) at (0, 0.5) {$\ldots$};
		\node [style=none] (20) at (-0.75, -1) {};
		\node [style=white dot] (22) at (-0.75, 2.25) {};
		\node [style=none] (23) at (-0.75, 1) {};
		\node [style=none] (24) at (0, -1.5) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=89, out=-90] (4.center) to (22);
		\draw [in=89, out=-90] (2.center) to (11);
		\draw [in=89, out=-90] (17.center) to (15.center);
		\draw [in=89, out=-90] (20.center) to (18.center);
		\draw [in=-90, out=90] (1.center) to (23.center);
		\draw [in=-90, out=90] (10.center) to (0.center);
		\draw (23.center) to (22);
		\draw (0.center) to (11);
		\draw [style=blue] (16.center) to (7.center);
		\draw [style=blue] (7.center) to (13.center);
		\draw [style=blue] (13.center) to (12.center);
		\draw [style=blue] (12.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf-picture.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, -0.25) {};
		\node [style=none] (1) at (-3.5, -0.25) {};
		\node [style=hadamard, minimum width=1 cm] (2) at (-4.25, -2.5) {$a_{0\ldots 0}$};
		\node [style=medium gray box] (3) at (-4.25, -0.75) {$0\ldots 0$};
		\node [style=medium gray box] (4) at (-1.25, -0.75) {$0\ldots 01$};
		\node [style=none] (5) at (-0.5, -0.25) {};
		\node [style=none] (6) at (-2, -0.25) {};
		\node [style=hadamard, minimum width=1 cm] (7) at (-1.25, -2.5) {$a_{0\ldots 01}$};
		\node [style=medium gray box] (8) at (3.25, -0.75) {$1\ldots 1$};
		\node [style=none] (9) at (4, -0.25) {};
		\node [style=none] (10) at (2.5, -0.25) {};
		\node [style=hadamard, minimum width=1 cm] (11) at (3.25, -2.5) {$a_{1\ldots 1}$};
		\node [style=white dot] (12) at (-0.75, 2.25) {};
		\node [style=white dot] (13) at (0.75, 2.25) {};
		\node [style=none] (14) at (-0.75, 3) {};
		\node [style=none] (15) at (0.75, 3) {};
		\node [style=none] (16) at (0, 2.75) {$\ldots$};
		\node [style=none] (17) at (1, -0.75) {$\ldots$};
		\node [style=none] (18) at (-5, -1.25) {};
		\node [style=none] (19) at (-3.5, -1.25) {};
		\node [style=none] (20) at (-2, -1.25) {};
		\node [style=none] (21) at (-0.5, -1.25) {};
		\node [style=none] (22) at (2.5, -1.25) {};
		\node [style=none] (23) at (4, -1.25) {};
		\node [style=none] (24) at (-4.25, -1.75) {$\ldots$};
		\node [style=none] (25) at (-3, 0.5) {$\ldots$};
		\node [style=none] (26) at (-0.875, 0.5) {$\ldots$};
		\node [style=none] (27) at (-1.25, -1.75) {$\ldots$};
		\node [style=none] (28) at (2.25, 0.5) {$\ldots$};
		\node [style=none] (29) at (3.25, -1.75) {$\ldots$};
		\node [style=none] (30) at (-5, -2.25) {};
		\node [style=none] (31) at (-3.5, -2.25) {};
		\node [style=none] (32) at (-2, -2.25) {};
		\node [style=none] (33) at (-0.5, -2.25) {};
		\node [style=none] (34) at (2.5, -2.25) {};
		\node [style=none] (35) at (4, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (12.center);
		\draw (15.center) to (13.center);
		\draw (12.center) to (0.center);
		\draw (1.center) to (13.center);
		\draw (12.center) to (6.center);
		\draw (12.center) to (10.center);
		\draw (5.center) to (13.center);
		\draw (13.center) to (9.center);
		\draw (18.center) to (30.center);
		\draw (19.center) to (31.center);
		\draw (20.center) to (32.center);
		\draw (21.center) to (33.center);
		\draw (22.center) to (34.center);
		\draw (23.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=semilarge box] (0) at (0, -0.25) {NF};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=none] (3) at (-0.75, -0.25) {};
		\node [style=none] (4) at (0.75, -0.25) {};
		\node [style=none] (5) at (0, 0.5) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ortho-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small hadamard] (0) at (-3.75, -1) {};
		\node [style=none] (1) at (-2.5, 1.75) {};
		\node [style=small hadamard] (2) at (-1.25, -1) {};
		\node [style=white dot] (3) at (-2.5, 1) {};
		\node [style=none] (4) at (0, -0) {$=$};
		\node [style=gray phase dot] (5) at (-3.5, -0) {$\neg$};
		\node [style=none] (6) at (-3.75, -2) {};
		\node [style=none] (7) at (-1.25, -2) {};
		\node [style=hadamard] (8) at (-5, -0) {$2$};
		\node [style=none] (9) at (2.5, 1.75) {};
		\node [style=none] (10) at (3.75, -2) {};
		\node [style=none] (11) at (1.25, -2) {};
		\node [style=small hadamard] (12) at (3.75, -1) {};
		\node [style=gray phase dot] (13) at (1.5, -0) {$\neg$};
		\node [style=small hadamard] (14) at (1.25, -1) {};
		\node [style=white dot] (15) at (2.5, 1) {};
		\node [style=white dot] (16) at (2, -1) {};
		\node [style=white dot] (17) at (3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw [bend left, looseness=1.00] (3) to (2);
		\draw [bend right=15, looseness=1.00] (3) to (5);
		\draw (5) to (0);
		\draw (0) to (2);
		\draw (0) to (6.center);
		\draw (2) to (7.center);
		\draw (9.center) to (15);
		\draw [bend left, looseness=1.00] (15) to (12);
		\draw [bend right=15, looseness=1.00] (15) to (13);
		\draw (13) to (14);
		\draw (14) to (11.center);
		\draw (12) to (10.center);
		\draw (14) to (16);
		\draw (17) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-poly.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (10) at (2.25, -2.25) {};
		\node [style=none] (11) at (1.25, -2.25) {};
		\node [style=none] (12) at (4.5, -2.25) {};
		\node [style=hadamard] (14) at (3.75, 0) {$\omega$};
		\node [style=none] (15) at (-0.25, 0) {$=$};
		\node [style=none] (16) at (4.5, 2.25) {};
		\node [style=white dot] (17) at (2.25, 2.25) {};
		\node [style=none] (18) at (1.25, 2.25) {};
		\node [style=white dot] (19) at (2.25, -0.75) {};
		\node [style=none] (20) at (4.5, -0.75) {};
		\node [style=none] (21) at (1.25, -0.75) {};
		\node [style=white dot] (22) at (2.25, 0.75) {};
		\node [style=none] (23) at (4.5, 0.75) {};
		\node [style=none] (24) at (1.25, 0.75) {};
		\node [style=hadamard] (25) at (3.75, 1.5) {$\omega$};
		\node [style=hadamard] (27) at (3.75, -1.5) {$\omega$};
		\node [style=none] (28) at (-2, 2.75) {};
		\node [style=none] (29) at (-4, 2.75) {};
		\node [style=none] (30) at (-2, -2.75) {};
		\node [style=none] (31) at (-4, -2.75) {};
		\node [style=none] (32) at (-3, 0) {$U_\phi$};
		\node [style=none] (33) at (-4, -0.75) {};
		\node [style=none] (34) at (-4, 2.25) {};
		\node [style=none] (35) at (-4, 0.75) {};
		\node [style=none] (36) at (-4, -2.25) {};
		\node [style=none] (37) at (-4.75, -0.75) {};
		\node [style=none] (38) at (-4.75, 2.25) {};
		\node [style=none] (39) at (-4.75, 0.75) {};
		\node [style=none] (40) at (-4.75, -2.25) {};
		\node [style=none] (41) at (-2, -2.25) {};
		\node [style=none] (42) at (-2, 0.75) {};
		\node [style=none] (43) at (-1.25, -2.25) {};
		\node [style=none] (44) at (-1.25, -0.75) {};
		\node [style=none] (45) at (-2, -0.75) {};
		\node [style=none] (46) at (-1.25, 0.75) {};
		\node [style=none] (47) at (-1.25, 2.25) {};
		\node [style=none] (48) at (-2, 2.25) {};
		\node [style=none] (49) at (1.75, 2.75) {\small\color{purple} $b_1$};
		\node [style=none] (50) at (1.75, 1.25) {\small\color{purple} $b_2$};
		\node [style=none] (51) at (1.75, -0.25) {\small\color{purple} $b_3$};
		\node [style=none] (52) at (1.75, -1.75) {\small\color{purple} $b_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (17);
		\draw (17) to (16.center);
		\draw (17) to (14);
		\draw (11.center) to (10);
		\draw (10) to (12.center);
		\draw (21.center) to (19);
		\draw (19) to (20.center);
		\draw (24.center) to (22);
		\draw (22) to (23.center);
		\draw (22) to (14);
		\draw (19) to (14);
		\draw (25) to (17);
		\draw (25) to (22);
		\draw (27) to (19);
		\draw (27) to (10);
		\draw (29.center) to (28.center);
		\draw (28.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (29.center);
		\draw (38.center) to (34.center);
		\draw (39.center) to (35.center);
		\draw (37.center) to (33.center);
		\draw (40.center) to (36.center);
		\draw (48.center) to (47.center);
		\draw (42.center) to (46.center);
		\draw (45.center) to (44.center);
		\draw (41.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pi-disconnect-4-pf-0.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (0.5, -1.25) {};
		\node [style=Z] (1) at (0.0, -3.5) {};
		\node [style=wire] (2) at (-1.25, -0.25) {};
		\node [style=wire] (3) at (-3.0, -0.25) {};
		\node [style=X] (4) at (1.5, -1.25) {};
		\node [style=hadamard] (5) at (-0.5, -0.25) {};
		\node [style=hadamard] (6) at (-2.75, -1.25) {};
		\node [style=wire] (7) at (0.0, 3.0) {};
		\node [style=Z] (8) at (0.0, 2.25) {};
		\node [style=X] (9) at (-2.25, -1.25) {};
		\node [style=X] (10) at (-2.25, 0.5) {$\pi$};
		\node [style=X] (11) at (-0.5, 0.5) {$\pi$};
		\node [style=hadamard] (12) at (-3.25, -1.25) {};
		\node [style=hadamard] (13) at (-2.25, -0.25) {};
		\node [style=hadamard] (14) at (1.5, -0.25) {};
		\node [style=wire] (15) at (2.25, -0.25) {};
		\node [style=wire] (16) at (0.75, -0.25) {};
		\node [style=hadamard] (17) at (1.0, -1.25) {};
		\node [style=hadamard] (18) at (3.0, -0.25) {};
		\node [style=bbox] (19) at (-3.75, 1.0) {};
		\node [style=none] (20) at (3.5, 1.0) {};
		\node [style=none] (21) at (-3.75, -1.75) {};
		\node [style=none] (22) at (3.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (17) to (4);
		\draw [style=simple] (0) to (17);
		\draw [style=simple] (16) to (14);
		\draw [style=simple] (15) to (18);
		\draw [style=simple] (4) to (14);
		\draw [style=simple] (9) to (13);
		\draw [style=simple] (13) to (10);
		\draw [style=simple] (10) to (8);
		\draw [style=simple] (9) to (6);
		\draw [style=simple] (18) to (8);
		\draw [style=simple] (14) to (8);
		\draw [style=simple] (11) to (8);
		\draw [style=simple] (8) to (7);
		\draw [style=simple] (6) to (12);
		\draw [style=simple] (11) to (5);
		\draw [style=simple] (1) to (5);
		\draw [style=simple] (3) to (13);
		\draw [style=simple] (2) to (5);
		\draw [style=simple] (1) to (18);
		\draw [style=simple] (1) to (9);
		\draw [style=simple] (1) to (4);
		\draw [style=blue] (19.center) to (20.center);
		\draw [style=blue] (19.center) to (21.center);
		\draw [style=blue] (21.center) to (22.center);
		\draw [style=blue] (22.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pi-disconnect-4-pf-1.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (0.5, -1.25) {};
		\node [style=Z] (1) at (2.5, -0.25) {};
		\node [style=Z] (2) at (0.75, -3.5) {};
		\node [style=wire] (3) at (-1.5, -0.25) {};
		\node [style=Z] (4) at (-3.5, -0.25) {};
		\node [style=wire] (5) at (-4.25, -0.25) {};
		\node [style=hadamard] (6) at (2.5, -1.25) {};
		\node [style=Z] (7) at (-2.5, -0.25) {};
		\node [style=hadamard] (8) at (-0.75, -0.25) {};
		\node [style=hadamard] (9) at (-4.0, -1.25) {};
		\node [style=wire] (10) at (0.5, 3.0) {};
		\node [style=Z] (11) at (0.5, 2.25) {};
		\node [style=Z] (12) at (1.5, -0.25) {};
		\node [style=X] (13) at (-2.5, 0.5) {$\pi$};
		\node [style=X] (14) at (-0.75, 0.5) {$\pi$};
		\node [style=hadamard] (15) at (-4.5, -1.25) {};
		\node [style=hadamard] (16) at (-3.5, -1.25) {};
		\node [style=hadamard] (17) at (1.5, -1.25) {};
		\node [style=wire] (18) at (3.5, -0.25) {};
		\node [style=wire] (19) at (0.75, -0.25) {};
		\node [style=hadamard] (20) at (1.0, -1.25) {};
		\node [style=hadamard] (21) at (4.5, -0.25) {};
		\node [style=hadamard] (22) at (-2.5, -1.25) {};
		\node [style=bbox] (23) at (-5.0, 1.0) {};
		\node [style=none] (24) at (5.0, 1.0) {};
		\node [style=none] (25) at (-5.0, -1.75) {};
		\node [style=none] (26) at (5.0, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (7) to (22);
		\draw [style=simple] (0) to (20);
		\draw [style=simple] (19) to (12);
		\draw [style=simple] (18) to (21);
		\draw [style=simple] (20) to (17);
		\draw [style=simple] (12) to (17);
		\draw [style=simple] (1) to (17);
		\draw [style=simple] (16) to (9);
		\draw [style=simple] (7) to (16);
		\draw [style=simple] (4) to (16);
		\draw [style=simple] (13) to (11);
		\draw [style=simple] (7) to (13);
		\draw [style=simple] (12) to (6);
		\draw [style=simple] (21) to (11);
		\draw [style=simple] (14) to (11);
		\draw [style=simple] (1) to (11);
		\draw [style=simple] (11) to (10);
		\draw [style=simple] (9) to (15);
		\draw [style=simple] (14) to (8);
		\draw [style=simple] (2) to (8);
		\draw [style=simple] (1) to (6);
		\draw [style=simple] (5) to (4);
		\draw [style=simple] (4) to (22);
		\draw [style=simple] (3) to (8);
		\draw [style=simple] (2) to (22);
		\draw [style=simple] (2) to (21);
		\draw [style=simple] (2) to (6);
		\draw [style=blue] (23.center) to (24.center);
		\draw [style=blue] (23.center) to (25.center);
		\draw [style=blue] (25.center) to (26.center);
		\draw [style=blue] (26.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pi-disconnect-4-pf-2.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (1.5, -1.25) {};
		\node [style=Z] (1) at (-2.0, 0.5) {};
		\node [style=Z] (2) at (3.5, -0.25) {};
		\node [style=Z] (3) at (1.5, -4.25) {};
		\node [style=wire] (4) at (-0.5, -0.25) {};
		\node [style=Z] (5) at (-3.5, -0.25) {};
		\node [style=wire] (6) at (-4.25, -0.25) {};
		\node [style=hadamard] (7) at (3.5, -1.25) {};
		\node [style=hadamard] (8) at (0.25, -0.25) {};
		\node [style=hadamard] (9) at (-4.0, -1.25) {};
		\node [style=wire] (10) at (1.5, 3.0) {};
		\node [style=Z] (11) at (1.5, 2.25) {};
		\node [style=X] (12) at (-1.5, -0.25) {$\pi$};
		\node [style=Z] (13) at (2.5, -0.25) {};
		\node [style=X] (14) at (-2.5, -0.25) {$\pi$};
		\node [style=X] (15) at (0.5, 0.5) {$\pi$};
		\node [style=hadamard] (16) at (-4.5, -1.25) {};
		\node [style=hadamard] (17) at (-3.5, -1.25) {};
		\node [style=hadamard] (18) at (2.5, -1.25) {};
		\node [style=wire] (19) at (4.5, -0.25) {};
		\node [style=wire] (20) at (1.75, -0.25) {};
		\node [style=hadamard] (21) at (2.0, -1.25) {};
		\node [style=hadamard] (22) at (5.5, -0.25) {};
		\node [style=hadamard] (23) at (-1.5, -1.25) {};
		\node [style=bbox] (24) at (-5.0, 1.0) {};
		\node [style=none] (25) at (6.0, 1.0) {};
		\node [style=none] (26) at (-5.0, -1.75) {};
		\node [style=none] (27) at (6.0, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (21);
		\draw [style=simple] (20) to (13);
		\draw [style=simple] (19) to (22);
		\draw [style=simple] (21) to (18);
		\draw [style=simple] (13) to (18);
		\draw [style=simple] (2) to (18);
		\draw [style=simple] (17) to (9);
		\draw [style=simple] (5) to (17);
		\draw [style=simple] (14) to (17);
		\draw [style=simple] (1) to (14);
		\draw [style=simple] (13) to (7);
		\draw [style=simple] (12) to (23);
		\draw [style=simple] (22) to (11);
		\draw [style=simple] (15) to (11);
		\draw [style=simple] (2) to (11);
		\draw [style=simple] (1) to (11);
		\draw [style=simple] (11) to (10);
		\draw [style=simple] (9) to (16);
		\draw [style=simple] (15) to (8);
		\draw [style=simple] (3) to (8);
		\draw [style=simple] (2) to (7);
		\draw [style=simple] (6) to (5);
		\draw [style=simple] (5) to (23);
		\draw [style=simple] (4) to (8);
		\draw [style=simple] (3) to (23);
		\draw [style=simple] (3) to (22);
		\draw [style=simple] (3) to (7);
		\draw [style=simple] (1) to (12);
		\draw [style=blue] (24.center) to (25.center);
		\draw [style=blue] (24.center) to (26.center);
		\draw [style=blue] (26.center) to (27.center);
		\draw [style=blue] (27.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pi-disconnect-4-pf-3.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (2.5, -1.25) {};
		\node [style=Z] (1) at (2.5, -4.25) {};
		\node [style=wire] (2) at (0.5, -0.25) {};
		\node [style=Z] (3) at (-2.5, -0.25) {};
		\node [style=wire] (4) at (-3.25, -0.25) {};
		\node [style=hadamard] (5) at (4.5, -1.25) {};
		\node [style=hadamard] (6) at (1.25, -0.25) {};
		\node [style=hadamard] (7) at (-3.0, -1.25) {};
		\node [style=wire] (8) at (2.5, 3.0) {};
		\node [style=Z] (9) at (2.5, 2.25) {};
		\node [style=X] (10) at (-0.5, -0.25) {$\pi$};
		\node [style=Z] (11) at (3.5, -0.25) {};
		\node [style=X] (12) at (-1.5, -0.25) {$\pi$};
		\node [style=X] (13) at (1.5, 0.5) {$\pi$};
		\node [style=hadamard] (14) at (-3.5, -1.25) {};
		\node [style=hadamard] (15) at (-2.5, -1.25) {};
		\node [style=hadamard] (16) at (3.5, -1.25) {};
		\node [style=wire] (17) at (5.5, -0.25) {};
		\node [style=wire] (18) at (2.75, -0.25) {};
		\node [style=hadamard] (19) at (3.0, -1.25) {};
		\node [style=hadamard] (20) at (6.5, -0.25) {};
		\node [style=hadamard] (21) at (-0.5, -1.25) {};
		\node [style=bbox] (22) at (-4.0, 1.0) {};
		\node [style=none] (23) at (7.0, 1.0) {};
		\node [style=none] (24) at (-4.0, -1.75) {};
		\node [style=none] (25) at (7.0, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (19);
		\draw [style=simple] (18) to (11);
		\draw [style=simple] (17) to (20);
		\draw [style=simple] (19) to (16);
		\draw [style=simple] (11) to (16);
		\draw [style=simple] (15) to (7);
		\draw [style=simple] (3) to (15);
		\draw [style=simple] (12) to (15);
		\draw [style=simple] (9) to (12);
		\draw [style=simple] (11) to (5);
		\draw [style=simple] (10) to (21);
		\draw [style=simple] (20) to (9);
		\draw [style=simple] (9) to (16);
		\draw [style=simple] (13) to (9);
		\draw [style=simple] (9) to (10);
		\draw [style=simple] (9) to (5);
		\draw [style=simple] (8) to (9);
		\draw [style=simple] (7) to (14);
		\draw [style=simple] (13) to (6);
		\draw [style=simple] (1) to (6);
		\draw [style=simple] (4) to (3);
		\draw [style=simple] (3) to (21);
		\draw [style=simple] (2) to (6);
		\draw [style=simple] (1) to (21);
		\draw [style=simple] (1) to (20);
		\draw [style=simple] (1) to (5);
		\draw [style=blue] (22.center) to (23.center);
		\draw [style=blue] (22.center) to (24.center);
		\draw [style=blue] (24.center) to (25.center);
		\draw [style=blue] (25.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pi-disconnect-4-pf-4.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (2.5, -1.25) {};
		\node [style=hadamard] (1) at (1.25, -0.25) {};
		\node [style=Z] (2) at (2.5, 2.25) {};
		\node [style=hadamard] (3) at (4.75, -1.25) {};
		\node [style=wire] (4) at (0.5, -0.25) {};
		\node [style=Z] (5) at (-2.5, -0.25) {};
		\node [style=wire] (6) at (-3.25, -0.25) {};
		\node [style=Z] (7) at (0.0, -2.5) {};
		\node [style=X] (8) at (1.5, 0.5) {$\pi$};
		\node [style=hadamard] (9) at (-3.0, -1.25) {};
		\node [style=wire] (10) at (2.5, 3.0) {};
		\node [style=X] (11) at (-0.75, -0.25) {$\pi$};
		\node [style=hadamard] (12) at (-0.75, -1.25) {};
		\node [style=Z] (13) at (3.5, -0.25) {};
		\node [style=X] (14) at (-1.5, -0.25) {$\pi$};
		\node [style=Z] (15) at (5.5, -2.5) {};
		\node [style=hadamard] (16) at (-3.5, -1.25) {};
		\node [style=hadamard] (17) at (-2.5, -1.25) {};
		\node [style=hadamard] (18) at (3.5, -1.25) {};
		\node [style=wire] (19) at (5.5, -0.25) {};
		\node [style=wire] (20) at (2.75, -0.25) {};
		\node [style=hadamard] (21) at (3.0, -1.25) {};
		\node [style=hadamard] (22) at (6.5, -0.25) {};
		\node [style=bbox] (23) at (-4.0, 1.0) {};
		\node [style=none] (24) at (7.0, 1.0) {};
		\node [style=none] (25) at (-4.0, -1.75) {};
		\node [style=none] (26) at (7.0, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (15) to (22);
		\draw [style=simple] (0) to (21);
		\draw [style=simple] (20) to (13);
		\draw [style=simple] (22) to (19);
		\draw [style=simple] (21) to (18);
		\draw [style=simple] (13) to (18);
		\draw [style=simple] (17) to (9);
		\draw [style=simple] (5) to (17);
		\draw [style=simple] (15) to (3);
		\draw [style=simple] (14) to (17);
		\draw [style=simple] (2) to (14);
		\draw [style=simple] (13) to (3);
		\draw [style=simple] (5) to (12);
		\draw [style=simple] (11) to (12);
		\draw [style=simple] (11) to (2);
		\draw [style=simple] (10) to (2);
		\draw [style=simple] (9) to (16);
		\draw [style=simple] (8) to (2);
		\draw [style=simple] (8) to (1);
		\draw [style=simple] (7) to (12);
		\draw [style=simple] (7) to (1);
		\draw [style=simple] (6) to (5);
		\draw [style=simple] (1) to (4);
		\draw [style=simple] (2) to (22);
		\draw [style=simple] (2) to (18);
		\draw [style=simple] (2) to (3);
		\draw [style=blue] (23.center) to (24.center);
		\draw [style=blue] (23.center) to (25.center);
		\draw [style=blue] (25.center) to (26.center);
		\draw [style=blue] (26.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pi-disconnect-4-pf-5.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (2.5, -1.25) {};
		\node [style=hadamard] (1) at (1.25, -0.25) {};
		\node [style=Z] (2) at (-1.25, 0.75) {};
		\node [style=Z] (3) at (2.5, 2.25) {};
		\node [style=hadamard] (4) at (5.0, -1.25) {};
		\node [style=wire] (5) at (0.5, -0.25) {};
		\node [style=Z] (6) at (-2.5, -0.25) {};
		\node [style=wire] (7) at (-3.25, -0.25) {};
		\node [style=Z] (8) at (0.0, -2.5) {};
		\node [style=X] (9) at (1.25, 0.75) {$\pi$};
		\node [style=hadamard] (10) at (-3.0, -1.25) {};
		\node [style=wire] (11) at (2.5, 3.0) {};
		\node [style=X] (12) at (-1.75, 0.0) {$\pi$};
		\node [style=hadamard] (13) at (-0.75, -1.25) {};
		\node [style=Z] (14) at (3.5, -0.25) {};
		\node [style=X] (15) at (-0.75, 0.0) {$\pi$};
		\node [style=Z] (16) at (5.5, -2.5) {};
		\node [style=hadamard] (17) at (-3.5, -1.25) {};
		\node [style=hadamard] (18) at (-2.5, -1.25) {};
		\node [style=hadamard] (19) at (3.5, -1.25) {};
		\node [style=wire] (20) at (5.5, -0.25) {};
		\node [style=wire] (21) at (2.75, -0.25) {};
		\node [style=hadamard] (22) at (3.0, -1.25) {};
		\node [style=hadamard] (23) at (6.5, -0.25) {};
		\node [style=bbox] (24) at (-4.0, 1.25) {};
		\node [style=none] (25) at (7.0, 1.25) {};
		\node [style=none] (26) at (-4.0, -1.75) {};
		\node [style=none] (27) at (7.0, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (16) to (23);
		\draw [style=simple] (0) to (22);
		\draw [style=simple] (21) to (14);
		\draw [style=simple] (23) to (20);
		\draw [style=simple] (22) to (19);
		\draw [style=simple] (14) to (19);
		\draw [style=simple] (18) to (10);
		\draw [style=simple] (6) to (18);
		\draw [style=simple] (16) to (4);
		\draw [style=simple] (15) to (13);
		\draw [style=simple] (2) to (15);
		\draw [style=simple] (14) to (4);
		\draw [style=simple] (6) to (13);
		\draw [style=simple] (12) to (18);
		\draw [style=simple] (2) to (12);
		\draw [style=simple] (11) to (3);
		\draw [style=simple] (10) to (17);
		\draw [style=simple] (9) to (3);
		\draw [style=simple] (9) to (1);
		\draw [style=simple] (8) to (13);
		\draw [style=simple] (8) to (1);
		\draw [style=simple] (7) to (6);
		\draw [style=simple] (1) to (5);
		\draw [style=simple] (3) to (23);
		\draw [style=simple] (3) to (19);
		\draw [style=simple] (3) to (4);
		\draw [style=simple] (3) to (2);
		\draw [style=blue] (24.center) to (25.center);
		\draw [style=blue] (24.center) to (26.center);
		\draw [style=blue] (26.center) to (27.center);
		\draw [style=blue] (27.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pi-disconnect-4-pf-6.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (2.5, -1.25) {};
		\node [style=hadamard] (1) at (1.25, -0.25) {};
		\node [style=Z] (2) at (-1.25, 0.75) {};
		\node [style=hadamard] (3) at (4.25, -1.25) {};
		\node [style=hadamard] (4) at (3.5, -1.25) {};
		\node [style=wire] (5) at (0.5, -0.25) {};
		\node [style=Z] (6) at (-2.5, -0.25) {};
		\node [style=wire] (7) at (-3.25, -0.25) {};
		\node [style=Z] (8) at (0.0, -2.5) {};
		\node [style=X] (9) at (1.25, 0.75) {$\pi$};
		\node [style=hadamard] (10) at (-3.0, -1.25) {};
		\node [style=wire] (11) at (2.5, 3.0) {};
		\node [style=X] (12) at (-1.75, 0.0) {$\pi$};
		\node [style=hadamard] (13) at (-0.75, -1.25) {};
		\node [style=Z] (14) at (3.5, -0.25) {};
		\node [style=X] (15) at (-0.75, 0.0) {$\pi$};
		\node [style=Z] (16) at (2.5, 2.25) {};
		\node [style=Z] (17) at (5.5, -2.5) {};
		\node [style=hadamard] (18) at (-3.5, -1.25) {};
		\node [style=hadamard] (19) at (-2.5, -1.25) {};
		\node [style=Z] (20) at (4.25, -0.25) {};
		\node [style=wire] (21) at (5.5, -0.25) {};
		\node [style=wire] (22) at (2.75, -0.25) {};
		\node [style=hadamard] (23) at (3.0, -1.25) {};
		\node [style=hadamard] (24) at (6.5, -0.25) {};
		\node [style=bbox] (25) at (-4.0, 1.25) {};
		\node [style=none] (26) at (7.0, 1.25) {};
		\node [style=none] (27) at (-4.0, -1.75) {};
		\node [style=none] (28) at (7.0, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (17) to (24);
		\draw [style=simple] (16) to (24);
		\draw [style=simple] (23) to (4);
		\draw [style=simple] (0) to (23);
		\draw [style=simple] (22) to (14);
		\draw [style=simple] (24) to (21);
		\draw [style=simple] (16) to (20);
		\draw [style=simple] (20) to (4);
		\draw [style=simple] (19) to (10);
		\draw [style=simple] (6) to (19);
		\draw [style=simple] (15) to (13);
		\draw [style=simple] (2) to (15);
		\draw [style=simple] (14) to (4);
		\draw [style=simple] (6) to (13);
		\draw [style=simple] (12) to (19);
		\draw [style=simple] (2) to (12);
		\draw [style=simple] (11) to (16);
		\draw [style=simple] (10) to (18);
		\draw [style=simple] (9) to (16);
		\draw [style=simple] (9) to (1);
		\draw [style=simple] (8) to (13);
		\draw [style=simple] (8) to (1);
		\draw [style=simple] (7) to (6);
		\draw [style=simple] (1) to (5);
		\draw [style=simple] (20) to (3);
		\draw [style=simple] (17) to (3);
		\draw [style=simple] (14) to (3);
		\draw [style=simple] (16) to (2);
		\draw [style=blue] (25.center) to (26.center);
		\draw [style=blue] (25.center) to (27.center);
		\draw [style=blue] (27.center) to (28.center);
		\draw [style=blue] (28.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pi-disconnect-4-pf-7.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (2.5, -1.25) {};
		\node [style=hadamard] (1) at (1.25, -0.25) {};
		\node [style=hadamard] (2) at (4.5, -1.25) {};
		\node [style=hadamard] (3) at (3.5, -1.25) {};
		\node [style=wire] (4) at (0.5, -0.25) {};
		\node [style=Z] (5) at (-1.75, -0.25) {};
		\node [style=wire] (6) at (-2.5, -0.25) {};
		\node [style=Z] (7) at (0.0, -2.5) {};
		\node [style=X] (8) at (1.25, 0.5) {$\pi$};
		\node [style=hadamard] (9) at (-2.25, -1.25) {};
		\node [style=wire] (10) at (2.5, 3.0) {};
		\node [style=Z] (11) at (-0.75, -0.25) {};
		\node [style=hadamard] (12) at (-0.75, -1.25) {};
		\node [style=Z] (13) at (3.5, -0.25) {};
		\node [style=X] (14) at (-0.75, 0.5) {$\pi$};
		\node [style=Z] (15) at (2.5, 2.25) {};
		\node [style=Z] (16) at (5.5, -2.5) {};
		\node [style=hadamard] (17) at (-2.75, -1.25) {};
		\node [style=hadamard] (18) at (-1.75, -1.25) {};
		\node [style=Z] (19) at (4.5, -0.25) {};
		\node [style=wire] (20) at (5.5, -0.25) {};
		\node [style=wire] (21) at (2.75, -0.25) {};
		\node [style=hadamard] (22) at (3.0, -1.25) {};
		\node [style=hadamard] (23) at (6.5, -0.25) {};
		\node [style=bbox] (24) at (-3.25, 1.0) {};
		\node [style=none] (25) at (7.0, 1.0) {};
		\node [style=none] (26) at (-3.25, -1.75) {};
		\node [style=none] (27) at (7.0, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (16) to (23);
		\draw [style=simple] (15) to (23);
		\draw [style=simple] (22) to (3);
		\draw [style=simple] (0) to (22);
		\draw [style=simple] (21) to (13);
		\draw [style=simple] (23) to (20);
		\draw [style=simple] (15) to (19);
		\draw [style=simple] (19) to (3);
		\draw [style=simple] (18) to (9);
		\draw [style=simple] (5) to (18);
		\draw [style=simple] (15) to (14);
		\draw [style=simple] (14) to (11);
		\draw [style=simple] (13) to (3);
		\draw [style=simple] (5) to (12);
		\draw [style=simple] (11) to (18);
		\draw [style=simple] (11) to (12);
		\draw [style=simple] (10) to (15);
		\draw [style=simple] (9) to (17);
		\draw [style=simple] (8) to (15);
		\draw [style=simple] (8) to (1);
		\draw [style=simple] (7) to (12);
		\draw [style=simple] (7) to (1);
		\draw [style=simple] (6) to (5);
		\draw [style=simple] (1) to (4);
		\draw [style=simple] (19) to (2);
		\draw [style=simple] (16) to (2);
		\draw [style=simple] (13) to (2);
		\draw [style=blue] (24.center) to (25.center);
		\draw [style=blue] (24.center) to (26.center);
		\draw [style=blue] (26.center) to (27.center);
		\draw [style=blue] (27.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pi-disconnect-4-pf-8.tikz <==
\begin{tikzpicture}[quanto]
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (2.75, -1.25) {};
		\node [style=hadamard] (1) at (1.25, -0.25) {};
		\node [style=X] (2) at (-1.5, -1.25) {};
		\node [style=wire] (3) at (0.5, -0.25) {};
		\node [style=wire] (4) at (-2.5, -0.25) {};
		\node [style=Z] (5) at (0.0, -2.5) {};
		\node [style=X] (6) at (1.25, 0.5) {$\pi$};
		\node [style=hadamard] (7) at (-2.0, -1.25) {};
		\node [style=wire] (8) at (2.5, 3.0) {};
		\node [style=hadamard] (9) at (-1.5, -0.25) {};
		\node [style=X] (10) at (-1.5, 0.5) {$\pi$};
		\node [style=Z] (11) at (2.5, 2.25) {};
		\node [style=Z] (12) at (5.0, -2.5) {};
		\node [style=hadamard] (13) at (-2.5, -1.25) {};
		\node [style=X] (14) at (3.75, -1.25) {};
		\node [style=hadamard] (15) at (3.75, -0.25) {};
		\node [style=wire] (16) at (5.5, -0.25) {};
		\node [style=wire] (17) at (2.75, -0.25) {};
		\node [style=hadamard] (18) at (3.25, -1.25) {};
		\node [style=hadamard] (19) at (6.5, -0.25) {};
		\node [style=bbox] (20) at (-3.0, 1.0) {};
		\node [style=none] (21) at (7.0, 1.0) {};
		\node [style=none] (22) at (-3.0, -1.75) {};
		\node [style=none] (23) at (7.0, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (12) to (19);
		\draw [style=simple] (11) to (19);
		\draw [style=simple] (0) to (18);
		\draw [style=simple] (17) to (15);
		\draw [style=simple] (19) to (16);
		\draw [style=simple] (11) to (15);
		\draw [style=simple] (18) to (14);
		\draw [style=simple] (15) to (14);
		\draw [style=simple] (12) to (14);
		\draw [style=simple] (11) to (10);
		\draw [style=simple] (10) to (9);
		\draw [style=simple] (9) to (2);
		\draw [style=simple] (8) to (11);
		\draw [style=simple] (7) to (13);
		\draw [style=simple] (6) to (11);
		\draw [style=simple] (6) to (1);
		\draw [style=simple] (5) to (1);
		\draw [style=simple] (9) to (4);
		\draw [style=simple] (1) to (3);
		\draw [style=simple] (2) to (7);
		\draw [style=simple] (5) to (2);
		\draw [style=blue] (20.center) to (21.center);
		\draw [style=blue] (20.center) to (22.center);
		\draw [style=blue] (22.center) to (23.center);
		\draw [style=blue] (23.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/red-spider.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.85, 1) {};
		\node [style=none] (1) at (-2.25, 0.9) {$\ldots$};
		\node [style=none] (2) at (-1.65, 1) {};
		\node [style=rn] (3) at (-2.25, 0) {$\alpha$};
		\node [style=none] (4) at (-2.85, -1) {};
		\node [style=none] (5) at (-2.25, -0.9) {$\ldots$};
		\node [style=none] (6) at (-1.65, -1) {};
		\node [style=none] (7) at (-2.95, 1.1) {};
		\node [style=none] (8) at (-1.55, 1.1) {};
		\node [style=none] (9) at (-2.95, -1.1) {};
		\node [style=none] (10) at (-1.55, -1.1) {};
		\node [style=none] (11) at (-2.25, 1.6) {$n$};
		\node [style=none] (12) at (-2.25, -1.6) {$m$};
		\node [style=none] (13) at (-0.75, 0) {$:=$};
		\node [style=none] (16) at (1.25, 1.65) {$\ldots$};
		\node [style=none] (17) at (1.95, 1.85) {};
		\node [style=none] (19) at (1.25, -2.35) {$m$};
		\node [style=none] (20) at (0.55, 1.85) {};
		\node [style=none] (21) at (0.55, -1.85) {};
		\node [style=gn] (22) at (1.25, 0) {$\alpha$};
		\node [style=none] (24) at (1.95, -1.85) {};
		\node [style=none] (25) at (1.25, 2.35) {$n$};
		\node [style=none] (26) at (1.25, -1.65) {$\ldots$};
		\node [style=Hadamard] (28) at (1.75, 1) {$\scriptstyle\mathrm{H}$};
		\node [style=none] (32) at (1.75, 1.75) {};
		\node [style=none] (33) at (1.75, 0.75) {};
		\node [style=none] (34) at (0.75, 1.75) {};
		\node [style=Hadamard] (35) at (0.75, 1) {$\scriptstyle\mathrm{H}$};
		\node [style=none] (36) at (0.75, 0.75) {};
		\node [style=none] (37) at (1.75, -0.75) {};
		\node [style=Hadamard] (38) at (0.75, -1) {$\scriptstyle\mathrm{H}$};
		\node [style=Hadamard] (39) at (1.75, -1) {$\scriptstyle\mathrm{H}$};
		\node [style=none] (40) at (0.75, -1.75) {};
		\node [style=none] (41) at (0.75, -0.75) {};
		\node [style=none] (42) at (1.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (3.center) to (6.center);
		\draw [bend right=15] (3.center) to (4.center);
		\draw [bend right=15] (0.center) to (3.center);
		\draw [bend right=15] (3.center) to (2.center);
		\draw [decorate] (7.center) to (8.center);
		\draw [decorate] (10.center) to (9.center);
		\draw [decorate] (20.center) to (17.center);
		\draw [decorate] (24.center) to (21.center);
		\draw (33.center) to (28.center);
		\draw (28.center) to (32.center);
		\draw [in=-90, out=30] (22.center) to (33.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw [in=-90, out=150] (22.center) to (36.center);
		\draw (42.center) to (39.center);
		\draw (39.center) to (37.center);
		\draw (40.center) to (38.center);
		\draw (38.center) to (41.center);
		\draw [in=-135, out=90] (41.center) to (22.center);
		\draw [in=-45, out=90] (37.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalar-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.5) {};
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=none] (2) at (2, -0.5) {};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (4) at (0, -0) {$=$};
		\node [style=hadamard] (5) at (-1.5, -0) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (0.center) to (1.center);
		\draw [style=dashed] (1.center) to (2.center);
		\draw [style=dashed] (2.center) to (3.center);
		\draw [style=dashed] (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/schur.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wide point] (0) at (1.125, -1.25) {$\psi$};
		\node [style=wide point] (1) at (4.6125, -1.25) {$\phi$};
		\node [style=wide point] (2) at (-3.75, -0.5) {\!\!$\psi \!*\! \phi$\!\!};
		\node [style=none] (3) at (-4.75, -0.25) {};
		\node [style=none] (4) at (-2.75, -0.25) {};
		\node [style=none] (5) at (-2.75, 0.75) {};
		\node [style=none] (6) at (-4.75, 0.75) {};
		\node [style=none] (7) at (-3.75, 0.5) {$\cdots$};
		\node [style=none] (8) at (-1.25, 0) {$:=$};
		\node [style=none] (9) at (2.25, -0.75) {};
		\node [style=none] (11) at (2, -0.25) {$\cdots$};
		\node [style=none] (12) at (0.5, -0.75) {};
		\node [style=none] (14) at (4, -0.75) {};
		\node [style=none] (15) at (5.75, -0.75) {};
		\node [style=none] (16) at (4.5, -0.25) {$\cdots$};
		\node [style=white dot] (17) at (4, 0.75) {};
		\node [style=white dot] (18) at (2.25, 0.75) {};
		\node [style=none] (19) at (4, 1.5) {};
		\node [style=none] (20) at (3.125, 1.25) {$\cdots$};
		\node [style=none] (21) at (2.25, 1.5) {};
		\node [style=none] (22) at (0, -0.75) {};
		\node [style=none] (23) at (3.5, -0.75) {};
		\node [style=none] (24) at (1.75, 1.5) {};
		\node [style=white dot] (25) at (1.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6.center);
		\draw (4.center) to (5.center);
		\draw (14.center) to (18.center);
		\draw (15.center) to (17.center);
		\draw (9.center) to (17.center);
		\draw (12.center) to (18.center);
		\draw (17.center) to (19.center);
		\draw (18.center) to (21.center);
		\draw (23.center) to (25.center);
		\draw (22.center) to (25.center);
		\draw (25.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sequential-composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=semilarge box] (0) at (0, 1) {$D_2$};
		\node [style=none] (1) at (-0.75, 2) {};
		\node [style=none] (2) at (0.75, 2) {};
		\node [style=none] (3) at (-0.75, -2) {};
		\node [style=none] (4) at (0.75, -2) {};
		\node [style=none] (5) at (0, 1.75) {$\ldots$};
		\node [style=none] (6) at (0, -0) {$\ldots$};
		\node [style=semilarge box] (7) at (0, -1) {$D_1$};
		\node [style=none] (8) at (0, -1.75) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensor-product.tikz <==
\begin{tikzpicture}[decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, 0.5) {$\ldots$};
		\node [style=none] (1) at (-4.5, 0.5) {$\ldots$};
		\node [style=semilarge box] (2) at (-4.5, -0.5) {NF$_2$};
		\node [style=none] (3) at (-3.75, -0) {};
		\node [style=none] (4) at (-5.25, -0) {};
		\node [style=semilarge box] (5) at (-7.5, -0.5) {NF$_1$};
		\node [style=none] (6) at (-6.75, -0) {};
		\node [style=none] (7) at (-8.25, -0) {};
		\node [style=none] (8) at (-8.25, 0.75) {};
		\node [style=none] (9) at (-6.75, 0.75) {};
		\node [style=none] (10) at (-2, -0) {$=$};
		\node [style=none] (11) at (-0.5, -0.5) {};
		\node [style=none] (12) at (1, -0) {$\ldots$};
		\node [style=none] (13) at (3, 1.5) {};
		\node [style=white dot] (14) at (6, -0.5) {};
		\node [style=semilarge box] (15) at (0.25, -1) {NF$_1$};
		\node [style=none] (16) at (2.25, 1) {$\ldots$};
		\node [style=white dot] (17) at (4.5, -0.5) {};
		\node [style=white dot] (18) at (1.5, 1) {};
		\node [style=white dot] (19) at (3, 1) {};
		\node [style=none] (20) at (1, -0.5) {};
		\node [style=none] (21) at (1.5, 1.5) {};
		\node [style=none] (22) at (-5.25, 0.75) {};
		\node [style=none] (23) at (-3.75, 0.75) {};
		\node [style=white dot] (24) at (2, -0.5) {};
		\node [style=none] (25) at (5, 1.5) {};
		\node [style=white dot] (26) at (5, 1) {};
		\node [style=none] (27) at (6.5, 1.5) {};
		\node [style=none] (28) at (5.75, 1) {$\ldots$};
		\node [style=none] (29) at (7, -0.5) {};
		\node [style=semilarge box] (30) at (7.75, -1) {NF$_2$};
		\node [style=none] (31) at (8.5, -0.5) {};
		\node [style=white dot] (32) at (6.5, 1) {};
		\node [style=none] (33) at (7, -0) {$\ldots$};
		\node [style=white dot] (34) at (3.5, -0.5) {};
		\node [style=none] (35) at (2.75, -0.5) {$\ldots$};
		\node [style=none] (36) at (5.25, -0.5) {$\ldots$};
		\node [style=none] (37) at (-8.5, 1) {};
		\node [style=none] (38) at (-6.5, 1) {};
		\node [style=none] (39) at (-5.5, 1) {};
		\node [style=none] (40) at (-3.5, 1) {};
		\node [style=none] (41) at (-7.5, 1.5) {$n$};
		\node [style=none] (42) at (-4.5, 1.5) {$m$};
		\node [style=none] (43) at (3.25, 1.75) {};
		\node [style=none] (44) at (1.25, 1.75) {};
		\node [style=none] (45) at (2.25, 2.25) {$n$};
		\node [style=none] (46) at (6.75, 1.75) {};
		\node [style=none] (47) at (4.75, 1.75) {};
		\node [style=none] (48) at (5.75, 2.25) {$m$};
		\node [style=none] (49) at (1.75, -1) {};
		\node [style=none] (50) at (3.75, -1) {};
		\node [style=none] (51) at (2.75, -1.5) {$m$};
		\node [style=none] (52) at (4.25, -1) {};
		\node [style=none] (53) at (6.25, -1) {};
		\node [style=none] (54) at (5.25, -1.5) {$n$};
		\node [style=none] (55) at (-2, 0.5) {{\tiny (ZS1)}};
		\node [style=none] (56) at (-2, 1) {{\tiny (ZS2)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (18);
		\draw (18) to (11.center);
		\draw (18) to (17);
		\draw (20.center) to (19);
		\draw (19) to (14);
		\draw (13.center) to (19);
		\draw (8.center) to (7.center);
		\draw (9.center) to (6.center);
		\draw (22.center) to (4.center);
		\draw (23.center) to (3.center);
		\draw (25.center) to (26);
		\draw (26) to (29.center);
		\draw (26) to (24);
		\draw (31.center) to (32);
		\draw (32) to (34);
		\draw (27.center) to (32);
		\draw [decorate] (37.center) to (38.center);
		\draw [decorate] (39.center) to (40.center);
		\draw [decorate] (44.center) to (43.center);
		\draw [decorate] (47.center) to (46.center);
		\draw [decorate] (50.center) to (49.center);
		\draw [decorate] (53.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/unit-bangboxed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-1.25, -0.75) {$1$};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (-1.75, 1) {};
		\node [style=none] (3) at (-0.75, 1) {};
		\node [style=none] (4) at (-0.75, -0) {};
		\node [style=none] (5) at (-1.75, -0) {};
		\node [style=none] (6) at (0, -0) {$=$};
		\node [style=none] (7) at (1.75, 1) {};
		\node [style=none] (8) at (0.75, -1) {};
		\node [style=none] (9) at (1.25, 0.5) {};
		\node [style=none] (10) at (0.75, 1) {};
		\node [style=none] (11) at (1.75, -1) {};
		\node [style=white dot] (12) at (1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (2.center) to (5.center);
		\draw [style=gray] (5.center) to (4.center);
		\draw [style=gray] (2.center) to (3.center);
		\draw [style=gray] (3.center) to (4.center);
		\draw (1.center) to (0);
		\draw [style=gray] (10.center) to (8.center);
		\draw [style=gray] (8.center) to (11.center);
		\draw [style=gray] (10.center) to (7.center);
		\draw [style=gray] (7.center) to (11.center);
		\draw (9.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/unit-bb-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-7.75, -0.75) {$1$};
		\node [style=none] (1) at (-7.75, 0.5) {};
		\node [style=none] (2) at (-8.25, 1) {};
		\node [style=none] (3) at (-7.25, 1) {};
		\node [style=none] (4) at (-7.25, 0) {};
		\node [style=none] (5) at (-8.25, 0) {};
		\node [style=none] (6) at (-6.25, 0) {$=$};
		\node [style=hadamard] (7) at (-3.25, -1.5) {$1$};
		\node [style=none] (8) at (-3.75, 0.75) {};
		\node [style=none] (9) at (-2.75, 0.75) {};
		\node [style=none] (10) at (-3.75, 1.75) {};
		\node [style=none] (11) at (-2.75, 1.75) {};
		\node [style=none] (12) at (-3.25, 1.25) {};
		\node [style=small hadamard] (13) at (-3.25, -0.5) {};
		\node [style=small hadamard] (14) at (-3.25, 0.25) {};
		\node [style=none] (15) at (1.75, 0.75) {};
		\node [style=small hadamard] (16) at (1.25, 0.25) {};
		\node [style=none] (17) at (-1.75, 0) {$=$};
		\node [style=white dot] (18) at (1.25, -1.25) {};
		\node [style=none] (19) at (1.25, 1.25) {};
		\node [style=small hadamard] (20) at (1.25, -0.5) {};
		\node [style=none] (21) at (0.75, 0.75) {};
		\node [style=none] (22) at (0.75, 1.75) {};
		\node [style=none] (23) at (1.75, 1.75) {};
		\node [style=gray dot] (24) at (4.25, -1.25) {};
		\node [style=none] (25) at (4.25, 0.5) {};
		\node [style=none] (26) at (3.75, 0) {};
		\node [style=none] (27) at (2.75, 0) {$=$};
		\node [style=none] (28) at (4.75, 1) {};
		\node [style=none] (29) at (3.75, 1) {};
		\node [style=none] (30) at (4.75, 0) {};
		\node [style=small hadamard] (31) at (4.25, -0.5) {};
		\node [style=hadamard] (32) at (-0.5, 0) {$\frac{1}{2}$};
		\node [style=hadamard] (33) at (-5, 0) {$\frac{1}{2}$};
		\node [style=none] (34) at (6.75, -1) {};
		\node [style=none] (35) at (6.75, 1) {};
		\node [style=none] (36) at (7.75, 1) {};
		\node [style=white dot] (37) at (7.25, -0.25) {};
		\node [style=none] (38) at (5.75, 0) {$=$};
		\node [style=none] (39) at (7.25, 0.5) {};
		\node [style=none] (40) at (7.75, -1) {};
		\node [style=none] (41) at (-6.25, 0.5) {{\tiny (HS1)}};
		\node [style=none] (42) at (-1.75, 0.5) {{\tiny (U)}};
		\node [style=none] (43) at (2.75, 0.5) {{\tiny\eqref{eq:grey-spider-dfn}}};
		\node [style=none] (44) at (5.75, 0.5) {{\tiny (BA2)}};
		\node [style=none] (45) at (-13.5, 0.5) {};
		\node [style=none] (46) at (-12, 0.5) {{\tiny \ref{lem:half-times-2}}};
		\node [style=none] (47) at (-12, 0) {$=$};
		\node [style=none] (48) at (-14, 0) {};
		\node [style=hadamard] (49) at (-13.5, -0.75) {$1$};
		\node [style=none] (50) at (-13, 0) {};
		\node [style=none] (51) at (-14, 1) {};
		\node [style=none] (52) at (-13, 1) {};
		\node [style=hadamard] (53) at (-10.5, 0) {$\frac{1}{2}$};
		\node [style=hadamard] (54) at (-9.25, 0) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (2.center) to (5.center);
		\draw [style=gray] (5.center) to (4.center);
		\draw [style=gray] (2.center) to (3.center);
		\draw [style=gray] (3.center) to (4.center);
		\draw (1.center) to (0);
		\draw [style=gray] (10.center) to (8.center);
		\draw [style=gray] (8.center) to (9.center);
		\draw [style=gray] (10.center) to (11.center);
		\draw [style=gray] (11.center) to (9.center);
		\draw (12.center) to (7);
		\draw [style=gray] (22.center) to (21.center);
		\draw [style=gray] (21.center) to (15.center);
		\draw [style=gray] (22.center) to (23.center);
		\draw [style=gray] (23.center) to (15.center);
		\draw (19.center) to (18);
		\draw [style=gray] (29.center) to (26.center);
		\draw [style=gray] (26.center) to (30.center);
		\draw [style=gray] (29.center) to (28.center);
		\draw [style=gray] (28.center) to (30.center);
		\draw (25.center) to (24);
		\draw [style=gray] (35.center) to (34.center);
		\draw [style=gray] (34.center) to (40.center);
		\draw [style=gray] (35.center) to (36.center);
		\draw [style=gray] (36.center) to (40.center);
		\draw (39.center) to (37);
		\draw [style=gray] (51.center) to (48.center);
		\draw [style=gray] (48.center) to (50.center);
		\draw [style=gray] (51.center) to (52.center);
		\draw [style=gray] (52.center) to (50.center);
		\draw (45.center) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unit-bb0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-1, -0) {$1$};
		\node [style=none] (1) at (0, -0) {$=$};
		\node [style=none] (2) at (1.75, 0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (1.75, -0.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (3.center) to (5.center);
		\draw [style=dashed] (5.center) to (4.center);
		\draw [style=dashed] (4.center) to (2.center);
		\draw [style=dashed] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/unit-bb1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-1, -0.5) {$1$};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0, -0) {$=$};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=white dot] (4) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unit-bb2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-1.5, -0.5) {$1$};
		\node [style=none] (1) at (-2, 0.5) {};
		\node [style=none] (2) at (0, -0) {$=$};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=white dot] (4) at (1, -0.25) {};
		\node [style=white dot] (5) at (2, -0.25) {};
		\node [style=none] (6) at (2, 0.5) {};
		\node [style=none] (7) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (3.center) to (4);
		\draw (6.center) to (5);
		\draw (7.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unit-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-1.5, -0.5) {$1$};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (0, -0) {$=$};
		\node [style=none] (3) at (1.25, 0.5) {};
		\node [style=white dot] (4) at (1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/whitecounit-nf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0.5) {$\ldots$};
		\node [style=semilarge box] (1) at (-2.5, -0.75) {NF};
		\node [style=none] (2) at (-3.25, -0.25) {};
		\node [style=white dot] (4) at (-1.75, 0.5) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (3, 0.75) {};
		\node [style=none] (8) at (2.25, 0.25) {$\ldots$};
		\node [style=none] (9) at (1.5, -0.5) {};
		\node [style=none] (10) at (1.5, 0.75) {};
		\node [style=none] (11) at (3, -0.5) {};
		\node [style=semilarge box] (12) at (2.25, -0.75) {NF $'$};
		\node [style=none] (13) at (-1.75, -0.25) {};
		\node [style=none] (14) at (-2.25, -0.25) {};
		\node [style=none] (15) at (-3.25, 1) {};
		\node [style=none] (16) at (-2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (9.center);
		\draw (7.center) to (11.center);
		\draw (15.center) to (2.center);
		\draw (16.center) to (14.center);
		\draw (13.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/whitemult-decomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (17) at (6, 0.25) {$\ldots$};
		\node [style=semilarge box] (18) at (6.25, -1) {NF};
		\node [style=none] (19) at (6.25, -0.5) {};
		\node [style=none] (20) at (5.25, -0.5) {};
		\node [style=white dot] (22) at (4.25, 1) {};
		\node [style=none] (23) at (5.75, -0.5) {};
		\node [style=none] (24) at (7.25, -0.5) {};
		\node [style=white dot] (25) at (4.75, 1) {};
		\node [style=white dot] (26) at (5.75, 1) {};
		\node [style=white dot] (27) at (3.75, 1) {};
		\node [style=none] (28) at (3, -0.5) {};
		\node [style=none] (29) at (2, -0.5) {};
		\node [style=none] (30) at (2.5, -0.5) {};
		\node [style=none] (31) at (4, -0.5) {};
		\node [style=none] (32) at (3.5, -0.75) {$\ldots$};
		\node [style=none] (33) at (4.25, 1.75) {};
		\node [style=none] (34) at (4.75, 1.75) {};
		\node [style=none] (35) at (5.75, 1.75) {};
		\node [style=white dot] (36) at (3.75, 1.75) {};
		\node [style=none] (37) at (5.25, 1.5) {$\ldots$};
		\node [style=white dot] (38) at (3, -1.25) {};
		\node [style=white dot] (39) at (4, -1.25) {};
		\node [style=none] (40) at (-2, 0.5) {$\ldots$};
		\node [style=semilarge box] (41) at (-2.5, -0.75) {NF};
		\node [style=none] (42) at (-2.5, -0.25) {};
		\node [style=none] (43) at (-3.5, -0.25) {};
		\node [style=white dot] (44) at (-3.25, 0.5) {};
		\node [style=none] (45) at (-3.25, 1) {};
		\node [style=none] (46) at (-3, -0.25) {};
		\node [style=none] (47) at (-1.5, -0.25) {};
		\node [style=none] (48) at (-2.5, 1) {};
		\node [style=none] (49) at (-1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25) to (19.center);
		\draw (26) to (24.center);
		\draw (23.center) to (22);
		\draw (20.center) to (27);
		\draw (31.center) to (26);
		\draw (28.center) to (25);
		\draw (30.center) to (22);
		\draw (29.center) to (27);
		\draw (27) to (36);
		\draw (22) to (33.center);
		\draw (25) to (34.center);
		\draw (26) to (35.center);
		\draw (39) to (31.center);
		\draw (38) to (28.center);
		\draw [in=-90, out=-90, looseness=2.75] (29.center) to (30.center);
		\draw (45.center) to (44);
		\draw [bend right] (44) to (43.center);
		\draw [bend left] (44) to (46.center);
		\draw (48.center) to (42.center);
		\draw (49.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/whitemult-nf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.5) {$\ldots$};
		\node [style=semilarge box] (1) at (-2.5, -0.75) {NF};
		\node [style=none] (2) at (-2.5, -0.25) {};
		\node [style=none] (3) at (-3.5, -0.25) {};
		\node [style=white dot] (4) at (-3.25, 0.5) {};
		\node [style=none] (5) at (-3.25, 1) {};
		\node [style=none] (6) at (0, -0) {$=$};
		\node [style=none] (7) at (3.25, 0.75) {};
		\node [style=none] (8) at (2.5, 0.25) {$\ldots$};
		\node [style=none] (9) at (1.75, -0.5) {};
		\node [style=none] (10) at (1.75, 0.75) {};
		\node [style=none] (11) at (3.25, -0.5) {};
		\node [style=semilarge box] (12) at (2.25, -0.75) {NF $'$};
		\node [style=none] (13) at (-3, -0.25) {};
		\node [style=none] (14) at (-1.5, -0.25) {};
		\node [style=none] (15) at (-2.5, 1) {};
		\node [style=none] (16) at (-1.5, 1) {};
		\node [style=none] (17) at (1.25, 0.75) {};
		\node [style=none] (18) at (1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4);
		\draw [bend right=15, looseness=1.00] (4) to (3.center);
		\draw (10.center) to (9.center);
		\draw (7.center) to (11.center);
		\draw [bend left=15, looseness=1.00] (4) to (13.center);
		\draw (15.center) to (2.center);
		\draw (16.center) to (14.center);
		\draw (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/wire-cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.25) {};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (0.center) to (1.center);
		\draw [bend right=45, looseness=1.00] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}
